Local Gaussian Regression

Locally weighted regression was created as a nonparametric learning method that is computationally efficient, can learn from very large amounts of data and add data incrementally. An interesting feature of locally weighted regression is that it can work with spatially varying length scales, a beneficial property, for instance, in control problems. However, it does not provide a generative model for function values and requires training and test data to be generated identically, independently. Gaussian (process) regression, on the other hand, provides a fully generative model without significant formal requirements on the distribution of training data, but has much higher computational cost and usually works with one global scale per input dimension. Using a localising function basis and approximate inference techniques, we take Gaussian (process) regression to increasingly localised properties and toward the same computational complexity class as locally weighted regression.

==> GraphicalModels.tikz <==

 \begin{tikzpicture}
% \begin{scope}[node distance=2cm]
%     % plates
%     \draw[draw=dred,fill=dred,fill opacity=0.1] (-0.9,-0.5) rectangle (0.5,4.5); % N
%     \draw[draw=dblu,fill=dblu,fill opacity=0.1] (-0.5,3) rectangle (2.5,6.7); % K
% 
%     \node[dred,anchor=south west] at (-0.9,-0.5) {$N$};
%     \node[dblu,anchor=south east] at (2.5,3) {$K$};
% 
%     \node[dred,rotate=90,anchor=north] at (-0.9,1.8) {\scriptsize \sf
%       training set};
%     \node[dblu,anchor=north] at (1.2,6.7) {\scriptsize \sf
%       global model};
% 
%     % graph
%     \node[obs] at (0,0) (y) {$y_n$};
%     \node[var] at (0,2) (f) {$f^{x_n}$} edge [->] (y);
%     \node[obs] at (0,4) (phi) {$\phi^{x_n} _{k}$} edge [->] (f);
%     \node[var] at (1,4) (w) {$w_{k}$} edge [->] (f);
%     \node[dirprior,above of=w] {} edge[->] (w); 
%     \node[obs] at (2,0) (ys) {$y^*$};
%     \node[var] at (2,2) (fs) {$f^*$} edge [->] (ys) edge [<-] (w);
%     \node[obs] at (2,4) (phi) {$\phi^* _{k}$} edge [->] (fs);
% 
%     % label
%     \node at (1,-1) {\sf\scriptsize Gaussian regression};
%  \end{scope}


  \begin{scope}[node distance=1.5cm] %,xshift=5cm]
    % plates
    \draw[draw=dred,fill=dred,fill opacity=0.1] (-1.5,-0.5) rectangle (0.5,5.6); % N
    \draw[draw=MPG,fill=MPG,fill opacity=0.1] (-1.7,0.75) rectangle (3.8,6.0); % M
    \draw[draw=dblu,fill=dblu,fill opacity=0.1] (-0.5,2.1) rectangle (2.8,5.2); % K

    \node[dred,anchor=north west] at (-1.5,5.6) {$N$};
    \node[MPG,anchor=south east] at (3.9,0.75) {$M$};
    \node[dblu,anchor=south east] at (2.9,2.1) {$K$};

    \node[dred,rotate=90,anchor=north] at (-1.5,2.25) {\scriptsize \sf
      training set};
    \node[MPG,rotate=90,anchor=south] at (3.8,3.075) {\scriptsize \sf
      localizers};
    \node[dblu,anchor=north] at (1.25,5.2) {\scriptsize \sf local models};
    \node[anchor=center] at (3,5.8) {\scriptsize \sf prediction};

    % graph
    \node[obs] at (0,0) (y) {$y_{x_n}$};
    \node[var] at (-1,0) (z) {$z_{x_n}$} edge[->] (y);
    \node[var, above of=y] (f) {$f^{x_n} _{m}$} edge[->](y);
    \node[obs, above of=f] (phi) {$\phi^{x_n} _{mk}$} edge [->] (f);
    %\node[obs, above of=phi] (xi) {$\xi_{mk} ^{x_n}$} edge [->] (phi);
    \node[obs] at (-1,4.5) (eta) {$\eta_{m} ^{x_n}$} edge [->] (z);


    \node[var, right of=phi,xshift=-0.35cm] (w) {$w_{mk}$} edge [->] (f);
    \node[dirprior,above of=w,yshift=-.0cm] (pa) {} edge[->] (w); 
    \node[anchor=west,inner sep=1pt,yshift=-.2cm] at (pa.north east) {$\alpha_{mk}$};

    \node[obs, right of=w,xshift=-0.35cm] (phis) {$\phi^* _{mk}$};
    \node[var, below of=phis] (fs) {$f^* _{m}$} edge[<-] (w) edge [<-] (phis);
    \node[var, below of=fs]   (ys) {$y^*$} edge[<-](fs);
    %\node[obs, above of=phis] (xis) {$\xi_{mk} ^*$} edge [->] (phis);
    \node[obs] at (3.3,4.5) (etas) {$\eta_{m} ^*$};
    \node[var] at (3.3,0) (zs) {$z^*$} edge[<-](etas) edge[->] (ys);

    \node[dirprior,above of=pa,yshift=-.6cm] (lp) {};
    \draw[->] (lp) .. controls (-1,5.4) .. (eta);
    \draw[->] (lp) .. controls (3.3,5.4) .. (etas);
    \node[anchor=south] at (lp.north) {$\lambda_m$};

    % \node[obs] at (0,6.5) (xn) {$x_{x_n}$} edge[->] (eta) edge[->] (phi);
    % \node[obs] at (2.5,6.5) (xs) {$x^*$} edge[->] (etas) edge[->] (phis);

     % label
     \node at (1.5,-1) {\sf\scriptsize mixture of experts};
  \end{scope}

  \begin{scope}[node distance=1.5cm, xshift=5.75cm]
    % plates
    \draw[draw=dred,fill=dred,fill opacity=0.1] (-1.5,-0.5) rectangle (0.5,5.6); % N
    \draw[draw=MPG,fill=MPG,fill opacity=0.1] (-1.7,0.75) rectangle (3.8,6.0); % M
    \draw[draw=dblu,fill=dblu,fill opacity=0.1] (-0.5,2.1) rectangle (2.8,5.2); % K

    \node[dred,anchor=north west] at (-1.5,5.6) {$N$};
    \node[MPG,anchor=south east] at (3.9,0.75) {$M$};
    \node[dblu,anchor=south east] at (2.9,2.1) {$K$};

    \node[dred,rotate=90,anchor=north] at (-1.5,2.25) {\scriptsize \sf
      training set};
    \node[MPG,rotate=90,anchor=south] at (3.8,3.075) {\scriptsize \sf
      localizers};
    \node[dblu,anchor=north] at (1.25,5.2) {\scriptsize \sf local models};
    \node[anchor=center] at (3,5.8) {\scriptsize \sf prediction};

    % graph
    \node[obs] at (0,0) (y) {$y_{x_n}$};
    \node[var, above of=y] (f) {$f^{x_n} _{m}$} edge[->](y);
    \node[obs, above of=f] (phi) {$\phi^{x_n} _{mk}$} edge [->] (f);
    \node[obs, above of=phi] (xi) {$\xi_{mk} ^{x_n}$} edge [->] (phi);
    \node[obs, left of=xi,xshift=0.5cm] (eta) {$\eta_{m} ^{x_n}$} edge [->] (phi);
    
    \node[var, right of=phi,xshift=-0.35cm] (w) {$w_{mk}$} edge [->] (f);
    \node[dirprior,above of=w] (pa) {} edge[->] (w); 
    \node[anchor=west,inner sep=1pt,yshift=-0.2cm] at (pa.north east) {$\alpha_{mk}$};

    \node[obs, right of=w,xshift=-0.35cm] (phis) {$\phi^* _{mk}$};
    \node[var, below of=phis] (fs) {$f^* _{m}$} edge[<-] (w) edge [<-] (phis);
    \node[var, below of=fs]   (ys) {$y^*$} edge[<-](fs);
    \node[obs, above of=phis] (xis) {$\xi_{mk} ^*$} edge [->] (phis);
    \node[obs, right of=xis,xshift=-.5cm] (etas) {$\eta_{m} ^*$} edge [->] (phis);

    \node[dirprior,above of=pa,yshift=-.6cm] (lp) {};
    \draw[->] (lp) .. controls (-1,5.4) .. (eta);
    \draw[->] (lp) .. controls (3.3,5.4) .. (etas);
    \node[anchor=south] at (lp.north) {$\lambda_m$};

    % \node[obs] at (0,6.5) (xn) {$x_{x_n}$} edge[->] (eta) edge[->] (xi);
    % \node[obs] at (2.5,6.5) (xs) {$x^*$} edge[->] (etas) edge[->] (xis);

     % label
     \node at (1.5,-1) {\sf\scriptsize local Gaussian regression};
  \end{scope}
  
  % \begin{tikzpicture}
  %   \draw[ultra thick] (0,-1) -- (0,6.25);
  % \end{tikzpicture}\hfill
  \begin{scope}[node distance=0.75cm,xshift=11.5cm]

    % plates
    \draw[draw=dred,fill=dred,fill opacity=0.1] (-1.5,-0.5) rectangle (0.5,5.6); % N
    \draw[draw=MPG,fill=MPG,fill opacity=0.1] (-1.7,0.75) rectangle (3.8,6.0); % M
    \draw[draw=dblu,fill=dblu,fill opacity=0.1] (-0.5,2.1) rectangle (2.8,5.2); % K

    \node[dred,anchor=south west] at (-1.5,-0.5) {$N$};
    \node[MPG,anchor=south east] at (3.9,0.75) {$M$};
    \node[dblu,anchor=south east] at (2.9,2.1) {$K$};

    \node[dred,rotate=90,anchor=north] at (-1.5,4.25) {\scriptsize \sf
      training set};
    \node[MPG,rotate=90,anchor=south] at (3.8,3.375) {\scriptsize \sf
      localizers};
    \node[dblu,anchor=north] at (1.25,5.2) {\scriptsize \sf local models};
    \node[anchor=center] at (3,5.8) {\scriptsize \sf prediction};

    % training phase
    \node[obs] at (0,0) (y) {$y_{x_n}$};
    \node[fac,above of=y] (f) {} edge (y);
    \node[obs,above of=f] (ty) {$\tilde{y}^{x_n} _{m}$} edge (f);
    \node[fac,above of=ty] (fp) {} edge (ty);
    \node[obs,left of=fp,xshift=-.25cm] (eta) {$\eta_{m} ^{x_n}$} edge[bend right] (f);
    \node[obs,above of=fp] (txi) {$\tilde{\xi}_{mk} ^{x_n}$} edge (fp);
    \node[fac,above of=txi] (fx) {} edge (txi) edge[bend right] (eta);
    \node[obs,above of=fx] (xi) {$\xi_{mk} ^{x_n}$} edge (fx);

    \node[var,right of=txi,xshift=.35cm] (w) {$w_{mk}$} edge (fp);

    % test phase
    \node[fac,right of=w,yshift=-0.75cm,xshift=.35cm] (fs) {} edge (w);
    \node[obs,above of=fs,yshift=1.5cm] (xis) {$\xi_{mk} ^*$} edge (fs);
    \node[obs,right of=fs,xshift=.35cm] (es) {$\eta^* _m$};
    \node[var,below of=fs] (tys) {$\tilde{y}^* _m$} edge (fs);
    \node[fac,below of=tys](fs) {} edge (tys) edge[bend right] (es);
    \node[var,below of=fs] (ys) {$y^*$} edge (fs);

    \node[dirprior] at (1.25,5.4) (lp) {};
    \node[fac] at (-1,5.4) {} edge (lp) edge(eta);
    \node[fac] at (3.3,5.4) {} edge(lp) edge(es);
    \node[anchor=south] at (lp.north) {$\lambda_m$};

   % label
    \node at (1.5,-1) {\sf\scriptsize locally weighted regression};
 \end{scope}
  \end{tikzpicture}

==> approx_plr_sine.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0.4906,0,0}

\begin{tikzpicture}

\begin{axis}[%
width=0.25\textwidth,
height=0.1\textheight,
scale only axis,
xmin=0,
xmax=1,
ymin=-2.2,
ymax=2.2,
name=plot1,
axis x line*=bottom,
axis y line*=left
]

\addplot [fill=mycolor1,opacity=2.000000e-01,draw=mycolor1,forget plot] table[row sep=crcr]{
0 0.201736916296309\\
0.0050251256281407 0.2627218132694\\
0.0100502512562814 0.3284493407135\\
0.0150753768844221 0.398479056789667\\
0.0201005025125628 0.472315859336011\\
0.0251256281407035 0.54942133618513\\
0.0301507537688442 0.629225594073505\\
0.0351758793969849 0.711139207156898\\
0.0402010050251256 0.794565092601874\\
0.0452261306532663 0.87891028150862\\
0.050251256281407 0.963597632587389\\
0.0552763819095477 1.04807747055587\\
0.0603015075376884 1.13183891023503\\
0.0653266331658292 1.21442031394663\\
0.0703517587939698 1.29541804432397\\
0.0753768844221105 1.37449254138146\\
0.0804020100502513 1.45137084176804\\
0.085427135678392 1.52584495781547\\
0.0904522613065327 1.59776596622055\\
0.0954773869346734 1.66703411819691\\
0.100502512562814 1.73358568685564\\
0.105527638190955 1.79737756061381\\
0.110552763819095 1.85837075589105\\
0.115577889447236 1.91651406499322\\
0.120603015075377 1.97172899512039\\
0.125628140703518 2.02389701511932\\
0.130653266331658 2.07284993096919\\
0.135678391959799 2.11836398046216\\
0.14070351758794 2.16015799166744\\
0.14572864321608 2.19789570600733\\
0.150753768844221 2.23119213985647\\
0.155778894472362 2.25962365946635\\
0.160804020100503 2.28274127892948\\
0.165829145728643 2.30008656091412\\
0.170854271356784 2.31120940177779\\
0.175879396984925 2.31568691100034\\
0.180904522613065 2.31314254517334\\
0.185929648241206 2.30326462834629\\
0.190954773869347 2.28582338775116\\
0.195979899497487 2.26068566509767\\
0.201005025125628 2.22782653752654\\
0.206030150753769 2.18733720394816\\
0.21105527638191 2.13942865999384\\
0.21608040201005 2.084430888602\\
0.221105527638191 2.02278751785144\\
0.226130653266332 1.95504612485889\\
0.231155778894472 1.88184457693978\\
0.236180904522613 1.8038939846012\\
0.241206030150754 1.72195898555622\\
0.246231155778894 1.63683617958578\\
0.251256281407035 1.5493315893424\\
0.256281407035176 1.46023803363523\\
0.261306532663317 1.37031327096303\\
0.266331658291457 1.28025970704768\\
0.271356783919598 1.19070636675328\\
0.276381909547739 1.10219371454808\\
0.281407035175879 1.0151617754853\\
0.28643216080402 0.929941867662077\\
0.291457286432161 0.846752114340455\\
0.296482412060302 0.765696766056584\\
0.301507537688442 0.686769235929219\\
0.306532663316583 0.609858639517767\\
0.311557788944724 0.534759536785209\\
0.316582914572864 0.461184498920624\\
0.321608040201005 0.388779066095754\\
0.326633165829146 0.317138621355953\\
0.331658291457286 0.245826677609112\\
0.336683417085427 0.174394055754836\\
0.341708542713568 0.102398419602392\\
0.346733668341709 0.0294236256567022\\
0.351758793969849 -0.0449016571891358\\
0.35678391959799 -0.120886600372918\\
0.361809045226131 -0.198762672401196\\
0.366834170854271 -0.278670409266449\\
0.371859296482412 -0.360648971635243\\
0.376884422110553 -0.444628907690248\\
0.381909547738693 -0.530428466522377\\
0.386934673366834 -0.617753712318794\\
0.391959798994975 -0.706202574860022\\
0.396984924623116 -0.795272839154987\\
0.402010050251256 -0.884373930081558\\
0.407035175879397 -0.972842191848545\\
0.412060301507538 -1.05995920362131\\
0.417085427135678 -1.14497251986936\\
0.422110552763819 -1.22711808633522\\
0.42713567839196 -1.30564347040267\\
0.4321608040201 -1.37983096873083\\
0.437185929648241 -1.44901962504669\\
0.442211055276382 -1.51262521412884\\
0.447236180904523 -1.57015732718195\\
0.452261306532663 -1.62123282634147\\
0.457286432160804 -1.66558511340773\\
0.462311557788945 -1.7030688665683\\
0.467336683417085 -1.73366012242071\\
0.472361809045226 -1.75745180238525\\
0.477386934673367 -1.77464498804818\\
0.482412060301508 -1.78553642815041\\
0.487437185929648 -1.7905029038534\\
0.492462311557789 -1.78998318504433\\
0.49748743718593 -1.78445837778329\\
0.50251256281407 -1.77443149221334\\
0.507537688442211 -1.76040705316838\\
0.512562814070352 -1.74287153512714\\
0.517587939698492 -1.72227533291571\\
0.522613065326633 -1.69901688458706\\
0.527638190954774 -1.67342944912971\\
0.532663316582915 -1.64577091567523\\
0.537688442211055 -1.61621688945103\\
0.542713567839196 -1.58485716921291\\
0.547738693467337 -1.55169560671897\\
0.552763819095477 -1.51665322515651\\
0.557788944723618 -1.47957437316415\\
0.562814070351759 -1.44023560587786\\
0.5678391959799 -1.39835691503688\\
0.57286432160804 -1.3536148767608\\
0.577889447236181 -1.30565724791102\\
0.582914572864322 -1.25411851947281\\
0.587939698492462 -1.19863592742303\\
0.592964824120603 -1.13886542716472\\
0.597989949748744 -1.07449715571786\\
0.603015075376884 -1.00526993521822\\
0.608040201005025 -0.930984410559361\\
0.613065326633166 -0.851514461812745\\
0.618090452261307 -0.766816586896769\\
0.623115577889447 -0.676937010259533\\
0.628140703517588 -0.582016337409146\\
0.633165829145729 -0.482291641223693\\
0.638190954773869 -0.378095932396179\\
0.64321608040201 -0.269855031592133\\
0.648241206030151 -0.158081923693515\\
0.653266331658292 -0.0433687339907582\\
0.658291457286432 0.0736234782333226\\
0.663316582914573 0.192176862074239\\
0.668341708542714 0.311530560345489\\
0.673366834170854 0.430895804098233\\
0.678391959798995 0.54947194801779\\
0.683417085427136 0.666463050843944\\
0.688442211055276 0.781094584682736\\
0.693467336683417 0.892629843783348\\
0.698492462311558 1.00038561619792\\
0.703517587939699 1.10374667973209\\
0.708542713567839 1.20217868637624\\
0.71356783919598 1.29523900817113\\
0.718592964824121 1.38258513554575\\
0.723618090452261 1.46398025191787\\
0.728643216080402 1.53929566206148\\
0.733668341708543 1.60850983183531\\
0.738693467336683 1.67170390590093\\
0.743718592964824 1.72905370631317\\
0.748743718592965 1.78081837193619\\
0.753768844221106 1.82732596618299\\
0.758793969849246 1.86895654589647\\
0.763819095477387 1.90612333409351\\
0.768844221105528 1.93925276177557\\
0.773869346733668 1.96876422942613\\
0.778894472361809 1.99505048050866\\
0.78391959798995 2.01845947374175\\
0.78894472361809 2.03927858769198\\
0.793969849246231 2.05772189262848\\
0.798994974874372 2.07392108552088\\
0.804020100502513 2.08792051173438\\
0.809045226130653 2.09967650060776\\
0.814070351758794 2.10906103254775\\
0.819095477386935 2.11586954445285\\
0.824120603015075 2.1198324803993\\
0.829145728643216 2.12063001716335\\
0.834170854271357 2.11790924932932\\
0.839195979899497 2.11130301407145\\
0.844221105527638 2.10044947590174\\
0.849246231155779 2.08501157832527\\
0.85427135678392 2.064695501036\\
0.85929648241206 2.03926733403735\\
0.864321608040201 2.00856728787582\\
0.869346733668342 1.97252089459313\\
0.874371859296482 1.93114680873729\\
0.879396984924623 1.8845609831683\\
0.884422110552764 1.83297716187536\\
0.889447236180904 1.77670379346715\\
0.894472361809045 1.71613761706812\\
0.899497487437186 1.65175430078621\\
0.904522613065327 1.58409661675668\\
0.909547738693467 1.51376071255479\\
0.914572864321608 1.4413810846533\\
0.919597989949749 1.36761487535741\\
0.924623115577889 1.29312610162495\\
0.92964824120603 1.21857038512001\\
0.934673366834171 1.1445806916664\\
0.939698492462312 1.07175450972607\\
0.944723618090452 1.00064280690062\\
0.949748743718593 0.93174100616457\\
0.954773869346734 0.865482124832203\\
0.959798994974874 0.802232123913761\\
0.964824120603015 0.74228742762105\\
0.969849246231156 0.685874495593183\\
0.974874371859296 0.633151266273087\\
0.979899497487437 0.584210240197665\\
0.984924623115578 0.539082937316051\\
0.989949748743719 0.497745442578177\\
0.994974874371859 0.460124748023986\\
1 0.426105605996485\\
1 0.0258382060877678\\
0.994974874371859 0.0597712123231868\\
0.989949748743719 0.0972828286042262\\
0.984924623115578 0.138483814422987\\
0.979899497487437 0.183442307718155\\
0.974874371859296 0.232177087842365\\
0.969849246231156 0.284651398174138\\
0.964824120603015 0.340767615442231\\
0.959798994974874 0.400363055386505\\
0.954773869346734 0.463207193659345\\
0.949748743718593 0.52900055570056\\
0.944723618090452 0.597375489212928\\
0.939698492462312 0.667898978144933\\
0.934673366834171 0.740077588945692\\
0.92964824120603 0.813364560374567\\
0.924623115577889 0.887168960247117\\
0.919597989949749 0.960866739840705\\
0.914572864321608 1.03381342351109\\
0.909547738693467 1.10535808201586\\
0.904522613065327 1.17485815789029\\
0.899497487437186 1.24169464467714\\
0.894472361809045 1.30528707323545\\
0.889447236180904 1.36510773150778\\
0.884422110552764 1.42069454193493\\
0.879396984924623 1.471662045025\\
0.874371859296482 1.51770998899778\\
0.869346733668342 1.55862910310947\\
0.864321608040201 1.59430373389526\\
0.85929648241206 1.62471114534032\\
0.85427135678392 1.64991742072132\\
0.849246231155779 1.6700700492236\\
0.844221105527638 1.68538742730474\\
0.839195979899497 1.69614564565531\\
0.834170854271357 1.70266306015802\\
0.829145728643216 1.7052832527883\\
0.824120603015075 1.70435707038044\\
0.819095477386935 1.70022448152608\\
0.814070351758794 1.69319701214869\\
0.809045226130653 1.68354150772223\\
0.804020100502513 1.67146592536669\\
0.798994974874372 1.65710778408534\\
0.793969849246231 1.64052579914196\\
0.78894472361809 1.62169510081034\\
0.78391959798995 1.60050629309662\\
0.778894472361809 1.5767684500381\\
0.773869346733668 1.55021598218812\\
0.768844221105528 1.52051914100519\\
0.763819095477387 1.48729777158926\\
0.758793969849246 1.45013778197059\\
0.753768844221106 1.40860967672294\\
0.748743718592965 1.36228840961109\\
0.743718592964824 1.31077374832986\\
0.738693467336683 1.25371031655617\\
0.733668341708543 1.19080648547437\\
0.728643216080402 1.12185132849181\\
0.723618090452261 1.04672892809197\\
0.718592964824121 0.965429431061263\\
0.71356783919598 0.87805638511644\\
0.708542713567839 0.784830052122328\\
0.703517587939699 0.686086574126678\\
0.698492462311558 0.582273058961541\\
0.693467336683417 0.473938840082351\\
0.688442211055276 0.361723337015464\\
0.683417085427136 0.246341085089019\\
0.678391959798995 0.128564605567269\\
0.673366834170854 0.0092058439669232\\
0.668341708542714 -0.110903085368103\\
0.663316582914573 -0.230929141993272\\
0.658291457286432 -0.350056948373265\\
0.653266331658292 -0.467506173204222\\
0.648241206030151 -0.582547259213859\\
0.64321608040201 -0.694515151173238\\
0.638190954773869 -0.802820780850048\\
0.633165829145729 -0.90696015607762\\
0.628140703517588 -1.00652097716503\\
0.623115577889447 -1.1011867638031\\
0.618090452261307 -1.19073851971703\\
0.613065326633166 -1.27505399270767\\
0.608040201005025 -1.35410460808822\\
0.603015075376884 -1.4279501686363\\
0.597989949748744 -1.49673142930196\\
0.592964824120603 -1.56066067505898\\
0.587939698492462 -1.62001045949225\\
0.582914572864322 -1.67510070239544\\
0.577889447236181 -1.7262843971776\\
0.57286432160804 -1.77393224140886\\
0.5678391959799 -1.81841657244481\\
0.562814070351759 -1.86009505908707\\
0.557788944723618 -1.89929466278046\\
0.552763819095477 -1.93629643047158\\
0.547738693467337 -1.97132170868675\\
0.542713567839196 -2.00452036829982\\
0.537688442211055 -2.03596159721664\\
0.532663316582915 -2.06562775151592\\
0.527638190954774 -2.09341165496948\\
0.522613065326633 -2.11911760578817\\
0.517587939698492 -2.14246619414025\\
0.512562814070352 -2.16310286295197\\
0.507537688442211 -2.18060996771071\\
0.50251256281407 -2.1945219190869\\
0.49748743718593 -2.20434283565889\\
0.492462311557789 -2.20956600252219\\
0.487437185929648 -2.20969433338153\\
0.482412060301508 -2.20426097534516\\
0.477386934673367 -2.19284918134131\\
0.472361809045226 -2.17511060650111\\
0.467336683417085 -2.15078126061219\\
0.462311557788945 -2.11969446412536\\
0.457286432160804 -2.0817903021574\\
0.452261306532663 -2.03712123862243\\
0.447236180904523 -1.98585372850248\\
0.442211055276382 -1.92826583779072\\
0.437185929648241 -1.86474103717186\\
0.4321608040201 -1.79575846991575\\
0.42713567839196 -1.72188010385339\\
0.422110552763819 -1.64373526255473\\
0.417085427135678 -1.56200309509696\\
0.412060301507538 -1.47739359062139\\
0.407035175879397 -1.39062777548865\\
0.402010050251256 -1.30241774752063\\
0.396984924623116 -1.21344720210263\\
0.391959798994975 -1.12435308660571\\
0.386934673366834 -1.03570898091564\\
0.381909547738693 -0.94801074241435\\
0.376884422110553 -0.861664874909711\\
0.371859296482412 -0.776979985753676\\
0.366834170854271 -0.694161587917797\\
0.361809045226131 -0.61331038888276\\
0.35678391959799 -0.5344240906574\\
0.351758793969849 -0.457402609535159\\
0.346733668341709 -0.382056514242551\\
0.341708542713568 -0.308118380280977\\
0.336683417085427 -0.235256669340846\\
0.331658291457286 -0.163091668063796\\
0.326633165829146 -0.0912129621127293\\
0.321608040201005 -0.0191978809713639\\
0.316582914572864 0.0533696729742784\\
0.311557788944724 0.126880600573976\\
0.306532663316583 0.20168276170917\\
0.301507537688442 0.278064453546939\\
0.296482412060302 0.356239708093285\\
0.291457286432161 0.436335848302463\\
0.28643216080402 0.51838367556821\\
0.281407035175879 0.60231058862356\\
0.276381909547739 0.687936856569862\\
0.271356783919598 0.774975188026263\\
0.266331658291457 0.863033654597211\\
0.261306532663317 0.951621939909047\\
0.256281407035176 1.04016079527536\\
0.251256281407035 1.12799449001748\\
0.246231155778894 1.21440594990924\\
0.241206030150754 1.29863418358432\\
0.236180904522613 1.3798935075779\\
0.231155778894472 1.45739400028691\\
0.226130653266332 1.53036254812119\\
0.221105527638191 1.59806379778314\\
0.21608040201005 1.65982030046791\\
0.21105527638191 1.71503112923766\\
0.206030150753769 1.76318827124521\\
0.201005025125628 1.80389014251191\\
0.195979899497487 1.83685164516657\\
0.190954773869347 1.86191028650889\\
0.185929648241206 1.87902800772791\\
0.180904522613065 1.88828852929807\\
0.175879396984925 1.88989020988084\\
0.170854271356784 1.88413463157492\\
0.165829145728643 1.87141135573167\\
0.160804020100503 1.85217952245213\\
0.155778894472362 1.82694717048411\\
0.150753768844221 1.79624930904011\\
0.14572864321608 1.76062586013083\\
0.14070351758794 1.72060059921975\\
0.135678391959799 1.6766621537179\\
0.130653266331658 1.62924798283446\\
0.125628140703518 1.57873207475302\\
0.120603015075377 1.52541687701658\\
0.115577889447236 1.46952974223713\\
0.110552763819095 1.4112239406163\\
0.105527638190955 1.35058407712169\\
0.100502512562814 1.28763556493309\\
0.0954773869346734 1.22235765448872\\
0.0904522613065327 1.15469940097036\\
0.085427135678392 1.08459786843518\\
0.0804020100502513 1.01199780549637\\
0.0753768844221105 0.936871968974196\\
0.0703517587939698 0.85924119962777\\
0.0653266331658292 0.779193255520834\\
0.0603015075376884 0.696899289941774\\
0.0552763819095477 0.612626758216511\\
0.050251256281407 0.526747518271153\\
0.0452261306532663 0.439740032571671\\
0.0402010050251256 0.352184937173411\\
0.0351758793969849 0.264753803973744\\
0.0301507537688442 0.178191591599839\\
0.0251256281407035 0.0932939142102372\\
0.0201005025125628 0.0108807196243982\\
0.0150753768844221 -0.0682318154503765\\
0.0100502512562814 -0.143259389211357\\
0.0050251256281407 -0.213476094495303\\
0 -0.278238067375695\\
};
\addplot [
color=mgra,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0050251256281407 0.094685979943116\\
0.0100502512562814 0.18915961558969\\
0.0150753768844221 0.283209038849903\\
0.0201005025125628 0.376623332979436\\
0.0251256281407035 0.469193005584737\\
0.0301507537688442 0.560710458434029\\
0.0351758793969849 0.650970453020423\\
0.0402010050251256 0.739770570833094\\
0.0452261306532663 0.826911667304268\\
0.050251256281407 0.912198318414032\\
0.0552763819095477 0.995439258951366\\
0.0603015075376884 1.07644781144858\\
0.0653266331658292 1.15504230482718\\
0.0703517587939698 1.23104648181636\\
0.0753768844221105 1.30428989423037\\
0.0804020100502513 1.37460828521837\\
0.085427135678392 1.44184395762943\\
0.0904522613065327 1.50584612766675\\
0.0954773869346734 1.56647126303778\\
0.100502512562814 1.62358340484204\\
0.105527638190955 1.67705447247475\\
0.110552763819095 1.72676455086245\\
0.115577889447236 1.77260215938642\\
0.120603015075377 1.81446450189096\\
0.125628140703518 1.85225769721568\\
0.130653266331658 1.88589698973487\\
0.135678391959799 1.91530693943186\\
0.14070351758794 1.94042159108197\\
0.14572864321608 1.96118462216481\\
0.150753768844221 1.97754946917401\\
0.155778894472362 1.98947943204131\\
0.160804020100503 1.99694775644076\\
0.165829145728643 1.99993769378831\\
0.170854271356784 1.99844253880255\\
0.175879396984925 1.99246564454201\\
0.180904522613065 1.98202041488558\\
0.185929648241206 1.96713027447274\\
0.190954773869347 1.94782861617108\\
0.195979899497487 1.92415872618893\\
0.201005025125628 1.89617368700102\\
0.206030150753769 1.86393625830487\\
0.21105527638191 1.82751873627487\\
0.21608040201005 1.78700279142975\\
0.221105527638191 1.74247928547692\\
0.226130653266332 1.6940480675446\\
0.231155778894472 1.64181775025853\\
0.236180904522613 1.58590546616556\\
0.241206030150754 1.52643660505034\\
0.246231155778894 1.46354453273415\\
0.251256281407035 1.39737029198661\\
0.256281407035176 1.32806228622086\\
0.261306532663317 1.25577594668172\\
0.266331658291457 1.18067338387306\\
0.271356783919598 1.10292302400622\\
0.276381909547739 1.02269923128465\\
0.281407035175879 0.940181916872006\\
0.28643216080402 0.855556135420419\\
0.291457286432161 0.769011670064022\\
0.296482412060302 0.680742606808226\\
0.301507537688442 0.590946899269341\\
0.306532663316583 0.499825924740617\\
0.311557788944724 0.407584032580304\\
0.316582914572864 0.314428085934502\\
0.321608040201005 0.22056699782255\\
0.326633165829146 0.126211262625347\\
0.331658291457286 0.0315724840272745\\
0.336683417085427 -0.0631370995296206\\
0.341708542713568 -0.157705090814953\\
0.346733668341709 -0.251919410135435\\
0.351758793969849 -0.345568770948199\\
0.35678391959799 -0.438443153695382\\
0.361809045226131 -0.530334276797357\\
0.366834170854271 -0.621036063748337\\
0.371859296482412 -0.710345105266857\\
0.376884422110553 -0.798061115464682\\
0.381909547738693 -0.883987381011158\\
0.386934673366834 -0.967931202285677\\
0.391959798994975 -1.04970432552894\\
0.396984924623116 -1.12912336502384\\
0.402010050251256 -1.20601021435923\\
0.407035175879397 -1.28019244585421\\
0.412060301507538 -1.35150369724722\\
0.417085427135678 -1.41978404478267\\
0.422110552763819 -1.48488036185857\\
0.42713567839196 -1.54664666243068\\
0.4321608040201 -1.60494442840316\\
0.437185929648241 -1.65964292027145\\
0.442211055276382 -1.71061947032082\\
0.447236180904523 -1.75775975772292\\
0.452261306532663 -1.8009580649135\\
0.457286432160804 -1.84011751467635\\
0.462311557788945 -1.87515028740165\\
0.467336683417085 -1.90597781803168\\
0.472361809045226 -1.93253097225204\\
0.477386934673367 -1.95475020153341\\
0.482412060301508 -1.97258567667601\\
0.487437185929648 -1.98599739955734\\
0.492462311557789 -1.99495529283268\\
0.49748743718593 -1.99943926738696\\
0.50251256281407 -1.99943926738696\\
0.507537688442211 -1.99495529283268\\
0.512562814070352 -1.98599739955734\\
0.517587939698492 -1.97258567667601\\
0.522613065326633 -1.95475020153341\\
0.527638190954774 -1.93253097225204\\
0.532663316582915 -1.90597781803168\\
0.537688442211055 -1.87515028740165\\
0.542713567839196 -1.84011751467635\\
0.547738693467337 -1.8009580649135\\
0.552763819095477 -1.75775975772292\\
0.557788944723618 -1.71061947032082\\
0.562814070351759 -1.65964292027145\\
0.5678391959799 -1.60494442840316\\
0.57286432160804 -1.54664666243068\\
0.577889447236181 -1.48488036185857\\
0.582914572864322 -1.41978404478267\\
0.587939698492462 -1.35150369724722\\
0.592964824120603 -1.28019244585421\\
0.597989949748744 -1.20601021435923\\
0.603015075376884 -1.12912336502384\\
0.608040201005025 -1.04970432552894\\
0.613065326633166 -0.967931202285679\\
0.618090452261307 -0.883987381011158\\
0.623115577889447 -0.798061115464681\\
0.628140703517588 -0.710345105266856\\
0.633165829145729 -0.621036063748338\\
0.638190954773869 -0.530334276797358\\
0.64321608040201 -0.438443153695383\\
0.648241206030151 -0.345568770948199\\
0.653266331658292 -0.251919410135435\\
0.658291457286432 -0.157705090814954\\
0.663316582914573 -0.0631370995296223\\
0.668341708542714 0.0315724840272729\\
0.673366834170854 0.126211262625346\\
0.678391959798995 0.220566997822551\\
0.683417085427136 0.314428085934501\\
0.688442211055276 0.407584032580304\\
0.693467336683417 0.499825924740617\\
0.698492462311558 0.59094689926934\\
0.703517587939699 0.680742606808226\\
0.708542713567839 0.76901167006402\\
0.71356783919598 0.855556135420418\\
0.718592964824121 0.940181916872005\\
0.723618090452261 1.02269923128465\\
0.728643216080402 1.10292302400621\\
0.733668341708543 1.18067338387306\\
0.738693467336683 1.25577594668172\\
0.743718592964824 1.32806228622086\\
0.748743718592965 1.39737029198661\\
0.753768844221106 1.46354453273415\\
0.758793969849246 1.52643660505034\\
0.763819095477387 1.58590546616556\\
0.768844221105528 1.64181775025852\\
0.773869346733668 1.6940480675446\\
0.778894472361809 1.74247928547692\\
0.78391959798995 1.78700279142975\\
0.78894472361809 1.82751873627487\\
0.793969849246231 1.86393625830487\\
0.798994974874372 1.89617368700102\\
0.804020100502513 1.92415872618893\\
0.809045226130653 1.94782861617108\\
0.814070351758794 1.96713027447274\\
0.819095477386935 1.98202041488558\\
0.824120603015075 1.99246564454201\\
0.829145728643216 1.99844253880255\\
0.834170854271357 1.99993769378831\\
0.839195979899497 1.99694775644076\\
0.844221105527638 1.98947943204131\\
0.849246231155779 1.977549469174\\
0.85427135678392 1.96118462216481\\
0.85929648241206 1.94042159108197\\
0.864321608040201 1.91530693943186\\
0.869346733668342 1.88589698973487\\
0.874371859296482 1.85225769721568\\
0.879396984924623 1.81446450189096\\
0.884422110552764 1.77260215938642\\
0.889447236180904 1.72676455086245\\
0.894472361809045 1.67705447247476\\
0.899497487437186 1.62358340484204\\
0.904522613065327 1.56647126303778\\
0.909547738693467 1.50584612766675\\
0.914572864321608 1.44184395762943\\
0.919597989949749 1.37460828521837\\
0.924623115577889 1.30428989423037\\
0.92964824120603 1.23104648181636\\
0.934673366834171 1.15504230482718\\
0.939698492462312 1.07644781144858\\
0.944723618090452 0.995439258951366\\
0.949748743718593 0.912198318414031\\
0.954773869346734 0.826911667304267\\
0.959798994974874 0.739770570833093\\
0.964824120603015 0.650970453020425\\
0.969849246231156 0.560710458434031\\
0.974874371859296 0.469193005584739\\
0.979899497487437 0.376623332979437\\
0.984924623115578 0.283209038849905\\
0.989949748743719 0.189159615589691\\
0.994974874371859 0.0946859799431169\\
1 7.34788079488412e-16\\
};
\addplot [
color=dblu,
only marks,
mark=*,
mark
options={solid, scale=0.5},
forget plot
]
table[row sep=crcr]{
0.0895342492914459 1.42272053234642\\
0.0786518950542687 1.4461815136352\\
0.818348949677102 1.96684598943456\\
0.384779436610021 -0.774624160361066\\
0.247875352401176 1.77631611831738\\
0.145890967461934 1.80736884238414\\
0.526251206548417 -2.01859380294431\\
0.634437299183622 -0.514218402890223\\
};
\addplot [
color=dblu,
only marks,
mark=*,
mark
options={solid, scale=0.5},
forget plot
]
table[row sep=crcr]{
0.425450300692416 -1.86914259581459\\
0.774424603484582 1.58548676744515\\
0.787129844708725 1.80454811398992\\
0.590318700226425 -1.27207345670269\\
0.691474544131383 0.397425054310104\\
0.767669158935104 1.57791904974311\\
0.390584763771592 -0.927812974572357\\
0.441717245956899 -1.3554245205664\\
0.52267142789009 -2.03246321141743\\
0.863560945755811 1.68538799380149\\
0.292864130412011 0.493226510064915\\
0.474906896468144 -1.61822577540351\\
0.969988244177865 0.449321479690012\\
0.178458285743638 2.03023915914433\\
0.569647415643718 -1.4099453226067\\
0.265213652912471 1.09699776341639\\
0.58505667414508 -1.6259000289966\\
0.262641460412167 1.03245014736954\\
0.785685484172913 1.98097370357504\\
0.103586900818571 1.72293076939324\\
0.652962056171985 -0.0950972460026517\\
0.181067932256869 2.03061896787351\\
0.13422203337067 1.92610983752899\\
0.286141661528499 0.790990069397738\\
0.932748873812107 1.12662233328938\\
0.944648544831906 0.249090457461503\\
0.794538454414185 1.92697593489397\\
0.82469897326813 1.77565185158003\\
0.900006069774632 1.66234270800796\\
0.340158557100397 -0.169989043304258\\
0.272254091572324 1.21177608898449\\
0.514834104058022 -2.17486792444243\\
0.767421174683936 1.83725811202901\\
0.887342152940726 1.87413464519128\\
0.151050738871071 2.0806491834458\\
0.968487012741919 0.4179804860813\\
0.643657140370364 -0.0391354530851378\\
0.051984679527711 0.58412572903805\\
0.976496826749932 0.212314253653513\\
0.99008876996842 0.0942420307571876\\
0.944889337530963 0.739726674479698\\
0.691342323129598 0.254986589087141\\
0.0446732856657934 0.775633880512071\\
0.339977577359216 -0.0897604645617754\\
0.769384897569699 2.16412484446523\\
0.341292517391707 -0.12500780558917\\
0.145576597687668 2.13989009287518\\
0.509095513655517 -2.0481267847738\\
0.98589729159534 0.163377535617055\\
0.123338670424066 1.57584527462121\\
0.376142501392317 -0.901558233968962\\
0.891568241411277 1.21017413898321\\
0.69766852545387 0.799525588924803\\
0.192651914930321 1.71409729004419\\
0.286745210309501 0.801218981309187\\
0.484440139044047 -1.77309277121661\\
0.0349155255132226 0.482999331329086\\
0.792848374363416 2.02916207392829\\
0.306097564704637 0.241820643984939\\
0.58341225456343 -1.51371262134575\\
0.782527646545011 2.00927410236414\\
0.262466577761468 1.38960795142959\\
0.636757739481827 -0.369033296809067\\
0.707231498089148 0.740449714291084\\
0.643280586634435 -0.29962122290675\\
0.440910595915776 -1.74266464290825\\
0.823713060069678 1.77923807086213\\
0.850861650881548 1.8140392328317\\
0.824260367969744 2.0538613047847\\
0.497540347419372 -2.0283955385\\
0.688497087887774 0.399542997363325\\
0.883337722377259 1.85908066577168\\
0.405096414501503 -1.26184828281359\\
0.328741364676046 0.154755553482127\\
0.367526112594147 -0.899864181115155\\
0.00287774847813171 0.00455080285723346\\
0.542369845153829 -2.03447255537131\\
0.220389089165444 1.83013527099705\\
0.833952775938087 1.78973923365714\\
0.615342308036026 -1.33618508073147\\
0.7194545969498 1.16389313611872\\
0.540022423556127 -1.9762580307386\\
0.505384331082271 -2.04255289400754\\
0.566031844382544 -1.27583527147971\\
0.392916643435226 -0.402910814397946\\
0.571227459441174 -1.72452244875506\\
0.336146878662391 0.142969567756445\\
0.43875485925556 -1.38093633550303\\
0.861299276409881 1.87053786637895\\
0.875866455500544 1.77152287285218\\
0.997573730631915 -0.356486252830122\\
};
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 -0.0382505755396933\\
0.0050251256281407 0.0246228593870482\\
0.0100502512562814 0.0925949757510717\\
0.0150753768844221 0.165123620669645\\
0.0201005025125628 0.241598289480205\\
0.0251256281407035 0.321357625197684\\
0.0301507537688442 0.403708592836672\\
0.0351758793969849 0.487946505565321\\
0.0402010050251256 0.573375014887643\\
0.0452261306532663 0.659325157040146\\
0.050251256281407 0.745172575429271\\
0.0552763819095477 0.830352114386188\\
0.0603015075376884 0.914369100088401\\
0.0653266331658292 0.996806784733733\\
0.0703517587939698 1.07732962197587\\
0.0753768844221105 1.15568225517783\\
0.0804020100502513 1.23168432363221\\
0.085427135678392 1.30522141312533\\
0.0904522613065327 1.37623268359545\\
0.0954773869346734 1.44469588634282\\
0.100502512562814 1.51061062589437\\
0.105527638190955 1.57398081886775\\
0.110552763819095 1.63479734825368\\
0.115577889447236 1.69302190361518\\
0.120603015075377 1.74857293606848\\
0.125628140703518 1.80131454493617\\
0.130653266331658 1.85104895690182\\
0.135678391959799 1.89751306709003\\
0.14070351758794 1.94037929544359\\
0.14572864321608 1.97926078306908\\
0.150753768844221 2.01372072444829\\
0.155778894472362 2.04328541497523\\
0.160804020100503 2.06746040069081\\
0.165829145728643 2.0857489583229\\
0.170854271356784 2.09767201667636\\
0.175879396984925 2.10278856044059\\
0.180904522613065 2.10071553723571\\
0.185929648241206 2.0911463180371\\
0.190954773869347 2.07386683713002\\
0.195979899497487 2.04876865513212\\
0.201005025125628 2.01585834001922\\
0.206030150753769 1.97526273759669\\
0.21105527638191 1.92722989461575\\
0.21608040201005 1.87212559453495\\
0.221105527638191 1.81042565781729\\
0.226130653266332 1.74270433649004\\
0.231155778894472 1.66961928861335\\
0.236180904522613 1.59189374608955\\
0.241206030150754 1.51029658457027\\
0.246231155778894 1.42562106474751\\
0.251256281407035 1.33866303967994\\
0.256281407035176 1.2501994144553\\
0.261306532663317 1.16096760543604\\
0.266331658291457 1.07164668082244\\
0.271356783919598 0.982840777389772\\
0.276381909547739 0.895065285558969\\
0.281407035175879 0.808736182054431\\
0.28643216080402 0.724162771615143\\
0.291457286432161 0.641543981321459\\
0.296482412060302 0.560968237074934\\
0.301507537688442 0.482416844738079\\
0.306532663316583 0.405770700613468\\
0.311557788944724 0.330820068679593\\
0.316582914572864 0.257277085947451\\
0.321608040201005 0.184790592562195\\
0.326633165829146 0.112962829621612\\
0.331658291457286 0.0413675047726578\\
0.336683417085427 -0.0304313067930052\\
0.341708542713568 -0.102859980339292\\
0.346733668341709 -0.176316444292924\\
0.351758793969849 -0.251152133362148\\
0.35678391959799 -0.327655345515159\\
0.361809045226131 -0.406036530641978\\
0.366834170854271 -0.486415998592123\\
0.371859296482412 -0.568814478694459\\
0.376884422110553 -0.653146891299979\\
0.381909547738693 -0.739219604468363\\
0.386934673366834 -0.826731346617217\\
0.391959798994975 -0.915277830732868\\
0.396984924623116 -1.00436002062881\\
0.402010050251256 -1.0933958388011\\
0.407035175879397 -1.1817349836686\\
0.412060301507538 -1.26867639712135\\
0.417085427135678 -1.35348780748316\\
0.422110552763819 -1.43542667444497\\
0.42713567839196 -1.51376178712803\\
0.4321608040201 -1.58779471932329\\
0.437185929648241 -1.65688033110928\\
0.442211055276382 -1.72044552595978\\
0.447236180904523 -1.77800552784221\\
0.452261306532663 -1.82917703248195\\
0.457286432160804 -1.87368770778257\\
0.462311557788945 -1.91138166534683\\
0.467336683417085 -1.94222069151645\\
0.472361809045226 -1.96628120444318\\
0.477386934673367 -1.98374708469474\\
0.482412060301508 -1.99489870174779\\
0.487437185929648 -2.00009861861747\\
0.492462311557789 -1.99977459378326\\
0.49748743718593 -1.99440060672109\\
0.50251256281407 -1.98447670565012\\
0.507537688442211 -1.97050851043954\\
0.512562814070352 -1.95298719903956\\
0.517587939698492 -1.93237076352798\\
0.522613065326633 -1.90906724518761\\
0.527638190954774 -1.88342055204959\\
0.532663316582915 -1.85569933359558\\
0.537688442211055 -1.82608924333383\\
0.542713567839196 -1.79468876875636\\
0.547738693467337 -1.76150865770286\\
0.552763819095477 -1.72647482781405\\
0.557788944723618 -1.6894345179723\\
0.562814070351759 -1.65016533248247\\
0.5678391959799 -1.60838674374085\\
0.57286432160804 -1.56377355908483\\
0.577889447236181 -1.51597082254431\\
0.582914572864322 -1.46460961093412\\
0.587939698492462 -1.40932319345764\\
0.592964824120603 -1.34976305111185\\
0.597989949748744 -1.28561429250991\\
0.603015075376884 -1.21661005192726\\
0.608040201005025 -1.14254450932379\\
0.613065326633166 -1.06328422726021\\
0.618090452261307 -0.978777553306902\\
0.623115577889447 -0.889061887031318\\
0.628140703517588 -0.794268657287086\\
0.633165829145729 -0.694625898650657\\
0.638190954773869 -0.590458356623113\\
0.64321608040201 -0.482185091382685\\
0.648241206030151 -0.370314591453687\\
0.653266331658292 -0.25543745359749\\
0.658291457286432 -0.138216735069971\\
0.663316582914573 -0.0193761399595161\\
0.668341708542714 0.100313737488693\\
0.673366834170854 0.220050824032578\\
0.678391959798995 0.33901827679253\\
0.683417085427136 0.456402067966481\\
0.688442211055276 0.5714089608491\\
0.693467336683417 0.68328434193285\\
0.698492462311558 0.791329337579728\\
0.703517587939699 0.894916626929386\\
0.708542713567839 0.993504369249282\\
0.71356783919598 1.08664769664378\\
0.718592964824121 1.17400728330351\\
0.723618090452261 1.25535459000492\\
0.728643216080402 1.33057349527664\\
0.733668341708543 1.39965815865484\\
0.738693467336683 1.46270711122855\\
0.743718592964824 1.51991372732152\\
0.748743718592965 1.57155339077364\\
0.753768844221106 1.61796782145297\\
0.758793969849246 1.65954716393353\\
0.763819095477387 1.69671055284139\\
0.768844221105528 1.72988595139038\\
0.773869346733668 1.75949010580712\\
0.778894472361809 1.78590946527338\\
0.78391959798995 1.80948288341918\\
0.78894472361809 1.83048684425116\\
0.793969849246231 1.84912384588522\\
0.798994974874372 1.86551443480311\\
0.804020100502513 1.87969321855054\\
0.809045226130653 1.89160900416499\\
0.814070351758794 1.90112902234822\\
0.819095477386935 1.90804701298946\\
0.824120603015075 1.91209477538987\\
0.829145728643216 1.91295663497583\\
0.834170854271357 1.91028615474367\\
0.839195979899497 1.90372432986338\\
0.844221105527638 1.89291845160324\\
0.849246231155779 1.87754081377444\\
0.85427135678392 1.85730646087866\\
0.85929648241206 1.83198923968884\\
0.864321608040201 1.80143551088554\\
0.869346733668342 1.7655749988513\\
0.874371859296482 1.72442839886754\\
0.879396984924623 1.67811151409665\\
0.884422110552764 1.62683585190515\\
0.889447236180904 1.57090576248746\\
0.894472361809045 1.51071234515179\\
0.899497487437186 1.44672447273168\\
0.904522613065327 1.37947738732348\\
0.909547738693467 1.30955939728533\\
0.914572864321608 1.23759725408219\\
0.919597989949749 1.16424080759906\\
0.924623115577889 1.09014753093603\\
0.92964824120603 1.01596747274729\\
0.934673366834171 0.942329140306045\\
0.939698492462312 0.8698267439355\\
0.944723618090452 0.799009148056776\\
0.949748743718593 0.730370780932565\\
0.954773869346734 0.664344659245774\\
0.959798994974874 0.601297589650133\\
0.964824120603015 0.54152752153164\\
0.969849246231156 0.485262946883661\\
0.974874371859296 0.432664177057726\\
0.979899497487437 0.38382627395791\\
0.984924623115578 0.338783375869519\\
0.989949748743719 0.297514135591201\\
0.994974874371859 0.259947980173587\\
1 0.225971906042126\\
};
\end{axis}

\begin{axis}[%
width=0.25\textwidth,
height=0.1\textheight,
scale only axis,
xmin=0,
xmax=1,
ymin=-2.2,
ymax=2.2,
at=(plot1.below south west),
anchor=above north west,
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=lgra,
solid,
forget plot
]
table[row sep=crcr]{
0 6.82812289333216e-23\\
0.0050251256281407 1.4066053342865e-22\\
0.0100502512562814 2.88273736809028e-22\\
0.0150753768844221 5.87759668825528e-22\\
0.0201005025125628 1.192219917939e-21\\
0.0251256281407035 2.40588492427182e-21\\
0.0301507537688442 4.83008991065883e-21\\
0.0351758793969849 9.6471152309745e-21\\
0.0402010050251256 1.91690947313828e-20\\
0.0452261306532663 3.7893753689019e-20\\
0.050251256281407 7.45238938799303e-20\\
0.0552763819095477 1.45809337354598e-19\\
0.0603015075376884 2.8381609507144e-19\\
0.0653266331658292 5.49604893988278e-19\\
0.0703517587939698 1.05882953920569e-18\\
0.0753768844221105 2.02938007879756e-18\\
0.0804020100502513 3.86956925349788e-18\\
0.085427135678392 7.34046785255156e-18\\
0.0904522613065327 1.38530928498762e-17\\
0.0954773869346734 2.60094779766679e-17\\
0.100502512562814 4.85823382181605e-17\\
0.105527638190955 9.02790701084566e-17\\
0.110552763819095 1.66900496161961e-16\\
0.115577889447236 3.06965851557622e-16\\
0.120603015075377 5.61674088209428e-16\\
0.125628140703518 1.02244651633589e-15\\
0.130653266331658 1.85164913565727e-15\\
0.135678391959799 3.3360970844428e-15\\
0.14070351758794 5.97971590385243e-15\\
0.14572864321608 1.06631202860274e-14\\
0.150753768844221 1.89168993066901e-14\\
0.155778894472362 3.33870065695062e-14\\
0.160804020100503 5.86228461497784e-14\\
0.165829145728643 1.02404302406562e-13\\
0.170854271356784 1.77963686621801e-13\\
0.175879396984925 3.07685103769569e-13\\
0.180904522613065 5.29228756880936e-13\\
0.185929648241206 9.05612242523108e-13\\
0.190954773869347 1.54171118033346e-12\\
0.195979899497487 2.61111287073278e-12\\
0.201005025125628 4.39956922784442e-12\\
0.206030150753769 7.37490707820914e-12\\
0.21105527638191 1.22988593874389e-11\\
0.21608040201005 2.04049251712424e-11\\
0.221105527638191 3.36796107348181e-11\\
0.226130653266332 5.53045683258466e-11\\
0.231155778894472 9.03476450523831e-11\\
0.236180904522613 1.46836679088441e-10\\
0.241206030150754 2.37418281559566e-10\\
0.246231155778894 3.81905266455246e-10\\
0.251256281407035 6.1116577231444e-10\\
0.256281407035176 9.73025646740598e-10\\
0.261306532663317 1.54117316150969e-09\\
0.266331658291457 2.42851323213197e-09\\
0.271356783919598 3.80707469219413e-09\\
0.276381909547739 5.93750799505356e-09\\
0.281407035175879 9.21252976493006e-09\\
0.28643216080402 1.42205203216349e-08\\
0.291457286432161 2.18380550886195e-08\\
0.296482412060302 3.33637081671312e-08\\
0.301507537688442 5.07103440360895e-08\\
0.306532663316583 7.6679749740708e-08\\
0.311557788944724 1.15352418193255e-07\\
0.316582914572864 1.72637288586768e-07\\
0.321608040201005 2.57042180216014e-07\\
0.326633165829146 3.80746634013226e-07\\
0.331658291457286 5.61086262568944e-07\\
0.336683417085427 8.22593143886772e-07\\
0.341708542713568 1.19978222037268e-06\\
0.346733668341709 1.74093134550414e-06\\
0.351758793969849 2.5131751366266e-06\\
0.35678391959799 3.60932301489411e-06\\
0.361809045226131 5.1569228447383e-06\\
0.366834170854271 7.33022665278569e-06\\
0.371859296482412 1.03658771993572e-05\\
0.376884422110553 1.45833266129687e-05\\
0.381909547738693 2.04112232108125e-05\\
0.386934673366834 2.84212613502124e-05\\
0.391959798994975 3.93712815133823e-05\\
0.396984924623116 5.42597315231462e-05\\
0.402010050251256 7.43939496870392e-05\\
0.407035175879397 0.000101475098007133\\
0.412060301507538 0.000137702945131427\\
0.417085427135678 0.000185904055888763\\
0.422110552763819 0.00024968726234925\\
0.42713567839196 0.000333630538919141\\
0.4321608040201 0.00044350354236974\\
0.437185929648241 0.000586530061059469\\
0.442211055276382 0.000771694393338926\\
0.447236180904523 0.00101009518500201\\
0.452261306532663 0.00131534943769379\\
0.457286432160804 0.00170404819148993\\
0.462311557788945 0.0021962637253239\\
0.467336683417085 0.00281610595605727\\
0.472361809045226 0.00359232301160666\\
0.477386934673367 0.00455893768641681\\
0.482412060301508 0.00575590766652903\\
0.487437185929648 0.00722979307880043\\
0.492462311557789 0.00903441015826235\\
0.49748743718593 0.0112314447706621\\
0.50251256281407 0.0138909943576951\\
0.507537688442211 0.0170920018285935\\
0.512562814070352 0.0209225402953881\\
0.517587939698492 0.0254799036807277\\
0.522613065326633 0.0308704554961947\\
0.527638190954774 0.0372091868999491\\
0.532663316582915 0.0446189359048597\\
0.537688442211055 0.053229222712607\\
0.542713567839196 0.063174661938645\\
0.547738693467337 0.0745929212315847\\
0.552763819095477 0.0876222076311703\\
0.557788944723618 0.102398277960812\\
0.562814070351759 0.119050987450941\\
0.5678391959799 0.137700411281143\\
0.57286432160804 0.158452596246797\\
0.577889447236181 0.181395023523988\\
0.582914572864322 0.206591887549676\\
0.587939698492462 0.234079319204277\\
0.592964824120603 0.263860702501959\\
0.597989949748744 0.295902251506702\\
0.603015075376884 0.330129026843299\\
0.608040201005025 0.366421577682877\\
0.613065326633166 0.404613394337818\\
0.618090452261307 0.444489347739331\\
0.623115577889447 0.485785274565114\\
0.628140703517588 0.528188840513448\\
0.633165829145729 0.571341779520814\\
0.638190954773869 0.614843564417249\\
0.64321608040201 0.658256515919853\\
0.648241206030151 0.701112303749953\\
0.653266331658292 0.74291973818801\\
0.658291457286432 0.783173695018137\\
0.663316582914573 0.821364964208051\\
0.668341708542714 0.85699076550753\\
0.673366834170854 0.889565635003835\\
0.678391959798995 0.918632357851564\\
0.683417085427136 0.943772605786272\\
0.688442211055276 0.964616934977486\\
0.693467336683417 0.980853810970271\\
0.698492462311558 0.992237352882737\\
0.703517587939699 0.998593527908407\\
0.708542713567839 0.999824578038073\\
0.71356783919598 0.99591152163521\\
0.718592964824121 0.986914640398599\\
0.723618090452261 0.972971934252272\\
0.728643216080402 0.954295599512824\\
0.733668341708543 0.93116665594912\\
0.738693467336683 0.903927912863832\\
0.743718592964824 0.872975520205504\\
0.748743718592965 0.838749395558087\\
0.753768844221106 0.801722849850562\\
0.758793969849246 0.762391752672304\\
0.763819095477387 0.721263581794754\\
0.768844221105528 0.678846691243166\\
0.773869346733668 0.635640109075802\\
0.778894472361809 0.592124141554143\\
0.78391959798995 0.548752016750316\\
0.78894472361809 0.505942750302581\\
0.793969849246231 0.464075361649134\\
0.798994974874372 0.423484513329386\\
0.804020100502513 0.384457591409208\\
0.809045226130653 0.347233194084183\\
0.814070351758794 0.31200095001114\\
0.819095477386935 0.278902549450259\\
0.824120603015075 0.248033840927401\\
0.829145728643216 0.219447824417498\\
0.834170854271357 0.193158359097377\\
0.839195979899497 0.169144399179445\\
0.844221105527638 0.147354574504741\\
0.849246231155779 0.127711942440327\\
0.85427135678392 0.110118752980734\\
0.85929648241206 0.0944610884660692\\
0.864321608040201 0.0806132616362024\\
0.869346733668342 0.0684418795187494\\
0.874371859296482 0.0578095046812158\\
0.879396984924623 0.0485778686027448\\
0.884422110552764 0.0406106134648933\\
0.889447236180904 0.0337755578573492\\
0.894472361809045 0.0279464982878988\\
0.899497487437186 0.0230045717229354\\
0.904522613065327 0.0188392145956668\\
0.909547738693467 0.0153487608918729\\
0.914572864321608 0.0124407262725048\\
0.919597989949749 0.0100318270280264\\
0.924623115577889 0.00804778235279117\\
0.92964824120603 0.0064229463827255\\
0.934673366834171 0.00509981306575709\\
0.939698492462312 0.00402843262531029\\
0.944723618090452 0.00316577349340708\\
0.949748743718593 0.00247505844739339\\
0.954773869346734 0.00192509854726917\\
0.959798994974874 0.00148964354878935\\
0.964824120603015 0.00114676291697126\\
0.969849246231156 0.000878267491297298\\
0.974874371859296 0.000669178319008863\\
0.979899497487437 0.000507246199824905\\
0.984924623115578 0.000382523066971334\\
0.989949748743719 0.000286984435077392\\
0.994974874371859 0.000214200728389264\\
1 0.000159054305746485\\
};

\addplot [
color=lgra,
solid,
forget plot
]
table[row sep=crcr]{
0 2.2561531269829e-09\\
0.0050251256281407 3.53983937391198e-09\\
0.0100502512562814 5.52535804493659e-09\\
0.0150753768844221 8.58023499376331e-09\\
0.0201005025125628 1.32556132878788e-08\\
0.0251256281407035 2.03733457583595e-08\\
0.0301507537688442 3.11520601218986e-08\\
0.0351758793969849 4.73885123887383e-08\\
0.0402010050251256 7.17168598485826e-08\\
0.0452261306532663 1.07977021163913e-07\\
0.050251256281407 1.61734736510172e-07\\
0.0552763819095477 2.41011161219347e-07\\
0.0603015075376884 3.57299897583075e-07\\
0.0653266331658292 5.26975609559602e-07\\
0.0703517587939698 7.7323236639074e-07\\
0.0753768844221105 1.12873351648532e-06\\
0.0804020100502513 1.63921041295676e-06\\
0.085427135678392 2.36831722667829e-06\\
0.0904522613065327 3.40413621887708e-06\\
0.0954773869346734 4.86783527368632e-06\\
0.100502512562814 6.92511042815567e-06\\
0.105527638190955 9.80120379252877e-06\\
0.110552763819095 1.3800474608821e-05\\
0.115577889447236 1.933172070291e-05\\
0.120603015075377 2.69407007729233e-05\\
0.125628140703518 3.73515949350548e-05\\
0.130653266331658 5.15194598111937e-05\\
0.135678391959799 7.0696080570961e-05\\
0.14070351758794 9.6511987616948e-05\\
0.14572864321608 0.000131077777571452\\
0.150753768844221 0.000177108239238208\\
0.155778894472362 0.00023807311162501\\
0.160804020100503 0.000318378562592865\\
0.165829145728643 0.000423583635782158\\
0.170854271356784 0.000560655925457614\\
0.175879396984925 0.000738270552253652\\
0.180904522613065 0.000967156070070666\\
0.185929648241206 0.00126049017404598\\
0.190954773869347 0.00163434693860704\\
0.195979899497487 0.00210819573225248\\
0.201005025125628 0.00270544987779593\\
0.206030150753769 0.0034540605115915\\
0.21105527638191 0.00438714791978183\\
0.21608040201005 0.00554365889679069\\
0.221105527638191 0.00696903441728744\\
0.226130653266332 0.00871586721425363\\
0.231155778894472 0.010844523835952\\
0.236180904522613 0.013423700588594\\
0.241206030150754 0.0165308776887165\\
0.246231155778894 0.0202526312330321\\
0.251256281407035 0.0246847585768283\\
0.256281407035176 0.0299321697689337\\
0.261306532663317 0.0361084962233245\\
0.266331658291457 0.0433353682249259\\
0.271356783919598 0.0517413155655406\\
0.276381909547739 0.0614602509380028\\
0.281407035175879 0.0726295039618633\\
0.28643216080402 0.0853873850451508\\
0.291457286432161 0.0998702727387129\\
0.296482412060302 0.116209235679284\\
0.301507537688442 0.134526220320511\\
0.306532663316583 0.154929857886698\\
0.311557788944724 0.177510967610096\\
0.316582914572864 0.20233785738505\\
0.321608040201005 0.229451546368804\\
0.326633165829146 0.258861055517899\\
0.331658291457286 0.290538930225348\\
0.336683417085427 0.324417172755843\\
0.341708542713568 0.36038376976681\\
0.346733668341709 0.398280000705082\\
0.351758793969849 0.437898705373196\\
0.35678391959799 0.478983672879421\\
0.361809045226131 0.52123028932992\\
0.366834170854271 0.564287548250003\\
0.371859296482412 0.607761486578701\\
0.376884422110553 0.65122006140133\\
0.381909547738693 0.69419943006725\\
0.386934673366834 0.73621154109062\\
0.391959798994975 0.776752887674889\\
0.396984924623116 0.815314222463602\\
0.402010050251256 0.851390983891759\\
0.407035175879397 0.884494143897032\\
0.412060301507538 0.914161156108616\\
0.417085427135678 0.939966664929465\\
0.422110552763819 0.961532630603883\\
0.42713567839196 0.978537534220561\\
0.4321608040201 0.990724349737934\\
0.437185929648241 0.997907006892601\\
0.442211055276382 0.999975117896911\\
0.447236180904523 0.996896800117673\\
0.452261306532663 0.988719493860344\\
0.457286432160804 0.97556874594248\\
0.462311557788945 0.957645002648675\\
0.467336683417085 0.935218526562453\\
0.472361809045226 0.908622617427368\\
0.477386934673367 0.878245374651655\\
0.482412060301508 0.844520285844902\\
0.487437185929648 0.807915959954519\\
0.492462311557789 0.768925343927572\\
0.49748743718593 0.728054767863849\\
0.50251256281407 0.685813155588157\\
0.507537688442211 0.64270171638942\\
0.512562814070352 0.599204400902782\\
0.517587939698492 0.555779361803478\\
0.522613065326633 0.512851610557758\\
0.527638190954774 0.470807007569694\\
0.532663316582915 0.429987667363277\\
0.537688442211055 0.390688805543836\\
0.542713567839196 0.353157002561646\\
0.547738693467337 0.31758981278564\\
0.552763819095477 0.284136607697518\\
0.557788944723618 0.25290051027553\\
0.562814070351759 0.223941254500573\\
0.5678391959799 0.197278789552891\\
0.57286432160804 0.172897442401388\\
0.577889447236181 0.150750454463146\\
0.582914572864322 0.130764716865591\\
0.587939698492462 0.112845543394236\\
0.592964824120603 0.0968813391383923\\
0.597989949748744 0.0827480447916694\\
0.603015075376884 0.0703132601892723\\
0.608040201005025 0.0594399747323703\\
0.613065326633166 0.0499898557709725\\
0.618090452261307 0.0418260678851522\\
0.623115577889447 0.0348156156193637\\
0.628140703517588 0.0288312190963525\\
0.633165829145729 0.0237527457806215\\
0.638190954773869 0.0194682323786094\\
0.64321608040201 0.015874538517955\\
0.648241206030151 0.0128776786379223\\
0.653266331658292 0.0103928807435421\\
0.658291457286432 0.00834442069087948\\
0.663316582914573 0.00666527888056345\\
0.668341708542714 0.00529666305157766\\
0.673366834170854 0.00418743668473023\\
0.678391959798995 0.0032934877121158\\
0.683417085427136 0.00257706710903534\\
0.688442211055276 0.00200612179117893\\
0.693467336683417 0.00155364127104072\\
0.698492462311558 0.00119703290813207\\
0.703517587939699 0.00091753643131885\\
0.708542713567839 0.000699684786622925\\
0.71356783919598 0.000530815299150449\\
0.718592964824121 0.00040063263069508\\
0.723618090452261 0.000300823037819291\\
0.728643216080402 0.000224717944173068\\
0.733668341708543 0.000167003779623928\\
0.738693467336683 0.000123474345836901\\
0.743718592964824 9.08215802992157e-05\\
0.748743718592965 6.64604475351853e-05\\
0.753768844221106 4.83837310219713e-05\\
0.758793969849246 3.50426818292338e-05\\
0.763819095477387 2.5249756976262e-05\\
0.768844221105528 1.8100015889397e-05\\
0.773869346733668 1.29081081781466e-05\\
0.778894472361809 9.15815782027679e-06\\
0.78391959798995 6.46421119364464e-06\\
0.78894472361809 4.53925768127174e-06\\
0.793969849246231 3.17114444152669e-06\\
0.798994974874372 2.20398735019502e-06\\
0.804020100502513 1.52392662815777e-06\\
0.809045226130653 1.04828870041932e-06\\
0.814070351758794 7.17397135075828e-07\\
0.819095477386935 4.8842766868833e-07\\
0.824120603015075 3.3082838500024e-07\\
0.829145728643216 2.22929303031959e-07\\
0.834170854271357 1.49449146208067e-07\\
0.839195979899497 9.96739352269244e-08\\
0.844221105527638 6.61350457509218e-08\\
0.849246231155779 4.36559655740666e-08\\
0.85427135678392 2.86693221638694e-08\\
0.85929648241206 1.87306624848033e-08\\
0.864321608040201 1.21744889021754e-08\\
0.869346733668342 7.87245568645874e-09\\
0.874371859296482 5.06444195487463e-09\\
0.879396984924623 3.24126737449822e-09\\
0.884422110552764 2.0637638663324e-09\\
0.889447236180904 1.30727524538133e-09\\
0.894472361809045 8.23826878358517e-10\\
0.899497487437186 5.16495763582406e-10\\
0.904522613065327 3.22150979962199e-10\\
0.909547738693467 1.99900571861631e-10\\
0.914572864321608 1.23404359680776e-10\\
0.919597989949749 7.57894675405086e-11\\
0.924623115577889 4.63072611793743e-11\\
0.92964824120603 2.81482384865783e-11\\
0.934673366834171 1.70221822061929e-11\\
0.939698492462312 1.02409709577161e-11\\
0.944723618090452 6.12955464018453e-12\\
0.949748743718593 3.649880064343e-12\\
0.954773869346734 2.1621715733312e-12\\
0.959798994974874 1.27427628131881e-12\\
0.964824120603015 7.47134743037234e-13\\
0.969849246231156 4.35808956930885e-13\\
0.974874371859296 2.52903743556632e-13\\
0.979899497487437 1.4600786506653e-13\\
0.984924623115578 8.38608249249187e-14\\
0.989949748743719 4.79185751880215e-14\\
0.994974874371859 2.72402161258582e-14\\
1 1.54056167060882e-14\\
};

\addplot [
color=lgra,
solid,
forget plot
]
table[row sep=crcr]{
0 0.883028909374395\\
0.0050251256281407 0.912865305069352\\
0.0100502512562814 0.938858985620348\\
0.0150753768844221 0.960629500866263\\
0.0201005025125628 0.977852518858635\\
0.0251256281407035 0.990267861617685\\
0.0301507537688442 0.997686043601984\\
0.0351758793969849 0.999993083274452\\
0.0402010050251256 0.997153417011161\\
0.0452261306532663 0.989210811240666\\
0.050251256281407 0.976287240117419\\
0.0552763819095477 0.958579768952954\\
0.0603015075376884 0.936355554698309\\
0.0653266331658292 0.909945140739921\\
0.0703517587939698 0.879734281173263\\
0.0753768844221105 0.846154577036399\\
0.0804020100502513 0.809673241782693\\
0.085427135678392 0.770782334288588\\
0.0904522613065327 0.729987804398076\\
0.0954773869346734 0.687798688606111\\
0.100502512562814 0.644716772883324\\
0.105527638190955 0.601227007369444\\
0.110552763819095 0.557788915747038\\
0.115577889447236 0.514829192957062\\
0.120603015075377 0.472735631159771\\
0.125628140703518 0.431852458169673\\
0.130653266331658 0.392477117605714\\
0.135678391959799 0.354858468081345\\
0.14070351758794 0.319196331963041\\
0.14572864321608 0.285642284182575\\
0.150753768844221 0.254301539459485\\
0.155778894472362 0.225235772746497\\
0.160804020100503 0.198466692941638\\
0.165829145728643 0.173980183661542\\
0.170854271356784 0.151730826500961\\
0.175879396984925 0.131646630763618\\
0.180904522613065 0.113633807963884\\
0.185929648241206 0.0975814481549319\\
0.190954773869347 0.0833659769734218\\
0.195979899497487 0.0708552958662902\\
0.201005025125628 0.0599125320383118\\
0.206030150753769 0.050399348131925\\
0.21105527638191 0.042178783608515\\
0.21608040201005 0.0351176195323955\\
0.221105527638191 0.029088275465785\\
0.226130653266332 0.0239702611707488\\
0.231155778894472 0.019651216676234\\
0.236180904522613 0.0160275820623421\\
0.241206030150754 0.0130049432308992\\
0.246231155778894 0.010498102263564\\
0.251256281407035 0.00843092107734953\\
0.256281407035176 0.00673598537191294\\
0.261306532663317 0.00535413273365858\\
0.266331658291457 0.00423388461703937\\
0.271356783919598 0.00333081713208701\\
0.276381909547739 0.00260690045514772\\
0.281407035175879 0.00202983152244434\\
0.28643216080402 0.00157237968460745\\
0.291457286432161 0.00121176036178662\\
0.296482412060302 0.000929047559357152\\
0.301507537688442 0.000708632453653539\\
0.306532663316583 0.00053773216629499\\
0.311557788944724 0.000405950313092084\\
0.316582914572864 0.000304888913018067\\
0.321608040201005 0.00022780973029237\\
0.326633165829146 0.000169342042806725\\
0.331658291457286 0.000125233121479358\\
0.336683417085427 9.21373046711998e-05\\
0.341708542713568 6.74393984857878e-05\\
0.346733668341709 4.91081709699081e-05\\
0.351758793969849 3.55758853595365e-05\\
0.35678391959799 2.56400909521187e-05\\
0.361809045226131 1.83842235562653e-05\\
0.366834170854271 1.31139314821612e-05\\
0.371859296482412 9.30641498997509e-06\\
0.376884422110553 6.57043019461394e-06\\
0.381909547738693 4.61495088436199e-06\\
0.386934673366834 3.22479600876065e-06\\
0.391959798994975 2.24181256299319e-06\\
0.396984924623116 1.55045168093594e-06\\
0.402010050251256 1.06679030575105e-06\\
0.407035175879397 7.30233531483831e-07\\
0.412060301507538 4.97286155878807e-07\\
0.417085427135678 3.36909186560256e-07\\
0.422110552763819 2.27081222692843e-07\\
0.42713567839196 1.52268995044607e-07\\
0.4321608040201 1.01578928081789e-07\\
0.437185929648241 6.74151734719545e-08\\
0.442211055276382 4.45116377408354e-08\\
0.447236180904523 2.92382501813498e-08\\
0.452261306532663 1.91069368666496e-08\\
0.457286432160804 1.24220320655727e-08\\
0.462311557788945 8.03444921551909e-09\\
0.467336683417085 5.16989188042365e-09\\
0.472361809045226 3.3095481044251e-09\\
0.477386934673367 2.1077438069382e-09\\
0.482412060301508 1.33545369024002e-09\\
0.487437185929648 8.41786060419673e-10\\
0.492462311557789 5.27881586978323e-10\\
0.49748743718593 3.29331433239244e-10\\
0.50251256281407 2.04405106558534e-10\\
0.507537688442211 1.26215352692138e-10\\
0.512562814070352 7.75344152176059e-11\\
0.517587939698492 4.73847651838564e-11\\
0.522613065326633 2.88101047007325e-11\\
0.527638190954774 1.74266065899577e-11\\
0.532663316582915 1.04867932067349e-11\\
0.537688442211055 6.27819018703708e-12\\
0.542713567839196 3.73928113196029e-12\\
0.547738693467337 2.21566274380319e-12\\
0.552763819095477 1.30611398248223e-12\\
0.557788944723618 7.65985218679466e-13\\
0.562814070351759 4.46911557497589e-13\\
0.5678391959799 2.59408779038703e-13\\
0.57286432160804 1.4979925029333e-13\\
0.577889447236181 8.60590399120317e-14\\
0.582914572864322 4.9186422985588e-14\\
0.587939698492462 2.79676431988496e-14\\
0.592964824120603 1.58207980632711e-14\\
0.597989949748744 8.90354156939442e-15\\
0.603015075376884 4.984930190841e-15\\
0.608040201005025 2.77662517874199e-15\\
0.613065326633166 1.53864107128918e-15\\
0.618090452261307 8.4824102076785e-16\\
0.623115577889447 4.65225067665978e-16\\
0.628140703517588 2.53845127167643e-16\\
0.633165829145729 1.37795946119807e-16\\
0.638190954773869 7.4415934120692e-17\\
0.64321608040201 3.99813377255811e-17\\
0.648241206030151 2.13702986220012e-17\\
0.653266331658292 1.13638566716099e-17\\
0.658291457286432 6.01177600533684e-18\\
0.663316582914573 3.1640382174577e-18\\
0.668341708542714 1.65669490677251e-18\\
0.673366834170854 8.62988960619923e-19\\
0.678391959798995 4.47228869197758e-19\\
0.683417085427136 2.30577171038606e-19\\
0.688442211055276 1.18267296586451e-19\\
0.693467336683417 6.03496727357973e-20\\
0.698492462311558 3.0637057787586e-20\\
0.703517587939699 1.54732334799588e-20\\
0.708542713567839 7.77458092512094e-21\\
0.71356783919598 3.88628623896842e-21\\
0.718592964824121 1.93265559242389e-21\\
0.723618090452261 9.56172034086762e-22\\
0.728643216080402 4.70629876598133e-22\\
0.733668341708543 2.30454310948004e-22\\
0.738693467336683 1.12266986703561e-22\\
0.743718592964824 5.4410307753387e-23\\
0.748743718592965 2.62344633786044e-23\\
0.753768844221106 1.25841844345793e-23\\
0.758793969849246 6.00537111657323e-24\\
0.763819095477387 2.85112667692675e-24\\
0.768844221105528 1.34665101601594e-24\\
0.773869346733668 6.32784014168267e-25\\
0.778894472361809 2.95813385542045e-25\\
0.78391959798995 1.37575795054305e-25\\
0.78894472361809 6.36543557998583e-26\\
0.793969849246231 2.93005727650598e-26\\
0.798994974874372 1.34179441327791e-26\\
0.804020100502513 6.11304700572724e-27\\
0.809045226130653 2.7707119504535e-27\\
0.814070351758794 1.24935801460576e-27\\
0.819095477386935 5.60459613596513e-28\\
0.824120603015075 2.50128757392852e-28\\
0.829145728643216 1.1105671286946e-28\\
0.834170854271357 4.90555207833887e-29\\
0.839195979899497 2.15572249253762e-29\\
0.844221105527638 9.42453002265425e-30\\
0.849246231155779 4.09909928945102e-30\\
0.85427135678392 1.77369548480018e-30\\
0.85929648241206 7.63539606045297e-31\\
0.864321608040201 3.26998654188642e-31\\
0.869346733668342 1.39322817209451e-31\\
0.874371859296482 5.90555089443144e-32\\
0.879396984924623 2.49035048216659e-32\\
0.884422110552764 1.04477414022973e-32\\
0.889447236180904 4.36059993078038e-33\\
0.894472361809045 1.81063936937738e-33\\
0.899497487437186 7.47962046821598e-34\\
0.904522613065327 3.07389515411682e-34\\
0.909547738693467 1.25678337124072e-34\\
0.914572864321608 5.11203346293285e-35\\
0.919597989949749 2.06865866587387e-35\\
0.924623115577889 8.32809886818777e-36\\
0.92964824120603 3.3355295649929e-36\\
0.934673366834171 1.32906310843977e-36\\
0.939698492462312 5.26851594330184e-37\\
0.944723618090452 2.07774803707937e-37\\
0.949748743718593 8.15190949580714e-38\\
0.954773869346734 3.1819086317014e-38\\
0.959798994974874 1.23560013406893e-38\\
0.964824120603015 4.77342469307116e-39\\
0.969849246231156 1.8346114121331e-39\\
0.974874371859296 7.01487590473881e-40\\
0.979899497487437 2.66844208354335e-40\\
0.984924623115578 1.0098513640915e-40\\
0.989949748743719 3.80206045681275e-41\\
0.994974874371859 1.42410649402045e-41\\
1 5.30673990014586e-42\\
};


\addplot [
color=lgra,
solid,
forget plot
]
table[row sep=crcr]{
0 1.33337295569922e-33\\
0.0050251256281407 3.21693275370553e-33\\
0.0100502512562814 7.72136725567194e-33\\
0.0150753768844221 1.84377670296497e-32\\
0.0201005025125628 4.38010300163756e-32\\
0.0251256281407035 1.03519510637956e-31\\
0.0301507537688442 2.43400790218572e-31\\
0.0351758793969849 5.6935566223903e-31\\
0.0402010050251256 1.32497349576573e-30\\
0.0452261306532663 3.06755688031714e-30\\
0.050251256281407 7.06545190612223e-30\\
0.0552763819095477 1.61900858372889e-29\\
0.0603015075376884 3.69079772932981e-29\\
0.0653266331658292 8.37053515721834e-29\\
0.0703517587939698 1.88863525145171e-28\\
0.0753768844221105 4.23940438725421e-28\\
0.0804020100502513 9.46724213764326e-28\\
0.085427135678392 2.10331351094545e-27\\
0.0904522613065327 4.64885954252045e-27\\
0.0954773869346734 1.02223494893281e-26\\
0.100502512562814 2.23623227607147e-26\\
0.105527638190955 4.8668166449006e-26\\
0.110552763819095 1.05374358709508e-25\\
0.115577889447236 2.26979581606264e-25\\
0.120603015075377 4.86407792931101e-25\\
0.125628140703518 1.0369937625785e-24\\
0.130653266331658 2.19944775649578e-24\\
0.135678391959799 4.64101576594967e-24\\
0.14070351758794 9.74258769220861e-24\\
0.14572864321608 2.03468643612455e-23\\
0.150753768844221 4.2274895527253e-23\\
0.155778894472362 8.7383509468906e-23\\
0.160804020100503 1.79695958282935e-22\\
0.165829145728643 3.67628372901876e-22\\
0.170854271356784 7.4824120669758e-22\\
0.175879396984925 1.51508189344074e-21\\
0.180904522613065 3.05205588088989e-21\\
0.185929648241206 6.11660929779659e-21\\
0.190954773869347 1.21952550293759e-20\\
0.195979899497487 2.41898357597975e-20\\
0.201005025125628 4.77349903601245e-20\\
0.206030150753769 9.37136051324281e-20\\
0.21105527638191 1.83033396213776e-19\\
0.21608040201005 3.55647628941272e-19\\
0.221105527638191 6.87497912411211e-19\\
0.226130653266332 1.32216219939382e-18\\
0.231155778894472 2.52964731582625e-18\\
0.236180904522613 4.81500898622817e-18\\
0.241206030150754 9.11792708086624e-18\\
0.246231155778894 1.71773835894749e-17\\
0.251256281407035 3.21943602930324e-17\\
0.256281407035176 6.00294649773956e-17\\
0.261306532663317 1.11355335807661e-16\\
0.266331658291457 2.05503620649655e-16\\
0.271356783919598 3.77302610855473e-16\\
0.276381909547739 6.89163121866591e-16\\
0.281407035175879 1.25232236180134e-15\\
0.28643216080402 2.26397761279646e-15\\
0.291457286432161 4.07183346347699e-15\\
0.296482412060302 7.28567464296971e-15\\
0.301507537688442 1.29691473772286e-14\\
0.306532663316583 2.29675655514791e-14\\
0.311557788944724 4.04650787863968e-14\\
0.316582914572864 7.0926365003543e-14\\
0.321608040201005 1.23679266731679e-13\\
0.326633165829146 2.14559618065295e-13\\
0.331658291457286 3.70306179790205e-13\\
0.336683417085427 6.35822392252885e-13\\
0.341708542713568 1.08610687898563e-12\\
0.346733668341709 1.84574285804459e-12\\
0.351758793969849 3.1205540953038e-12\\
0.35678391959799 5.24872865022284e-12\\
0.361809045226131 8.78290961240785e-12\\
0.366834170854271 1.46212530050375e-11\\
0.371859296482412 2.42154563367596e-11\\
0.376884422110553 3.98990550166645e-11\\
0.381909547738693 6.54025149301171e-11\\
0.386934673366834 1.06656707796422e-10\\
0.391959798994975 1.73038916135279e-10\\
0.396984924623116 2.79293793510372e-10\\
0.402010050251256 4.48477511127327e-10\\
0.407035175879397 7.1644349246569e-10\\
0.412060301507538 1.13863649886402e-09\\
0.417085427135678 1.80032182450649e-09\\
0.422110552763819 2.8318945536191e-09\\
0.42713567839196 4.43165452262527e-09\\
0.4321608040201 6.89948384532367e-09\\
0.437185929648241 1.06863450762121e-08\\
0.442211055276382 1.64665900146489e-08\\
0.447236180904523 2.52429459719732e-08\\
0.452261306532663 3.84980107647226e-08\\
0.457286432160804 5.8411509291785e-08\\
0.462311557788945 8.81699213178987e-08\\
0.467336683417085 1.32404993710664e-07\\
0.472361809045226 1.97810874737304e-07\\
0.477386934673367 2.94007120422473e-07\\
0.482412060301508 4.34737816968472e-07\\
0.487437185929648 6.39526991243934e-07\\
0.492462311557789 9.35949084063301e-07\\
0.49748743718593 1.3627225898534e-06\\
0.50251256281407 1.97389739359423e-06\\
0.507537688442211 2.84448454558276e-06\\
0.512562814070352 4.07797416548067e-06\\
0.517587939698492 5.81630601858455e-06\\
0.522613065326633 8.25300129533385e-06\\
0.527638190954774 1.16503363770354e-05\\
0.532663316582915 1.63616426450694e-05\\
0.537688442211055 2.28600527301419e-05\\
0.542713567839196 3.17752838856817e-05\\
0.547738693467337 4.39403525822888e-05\\
0.552763819095477 6.04504477797641e-05\\
0.557788944723618 8.27365473623893e-05\\
0.562814070351759 0.000112656732729396\\
0.5678391959799 0.000152608525553949\\
0.57286432160804 0.000205665917688469\\
0.577889447236181 0.000275745063164607\\
0.582914572864322 0.000367802816331669\\
0.587939698492462 0.000488072391280243\\
0.592964824120603 0.000644340336575747\\
0.597989949748744 0.000846268711302868\\
0.603015075376884 0.00110576575373944\\
0.608040201005025 0.00143740738998439\\
0.613065326633166 0.00185891057412717\\
0.618090452261307 0.00239165762596715\\
0.623115577889447 0.00306126838822381\\
0.628140703517588 0.00389821412947181\\
0.633165829145729 0.00493846366084253\\
0.638190954773869 0.00622414813258245\\
0.64321608040201 0.00780422648648395\\
0.648241206030151 0.00973512866140557\\
0.653266331658292 0.0120813485304623\\
0.658291457286432 0.0149159533922356\\
0.663316582914573 0.0183209719013254\\
0.668341708542714 0.0223876179148651\\
0.673366834170854 0.0272163042063057\\
0.678391959798995 0.032916397745724\\
0.683417085427136 0.0396056676757051\\
0.688442211055276 0.0474093786295579\\
0.693467336683417 0.0564589860220099\\
0.698492462311558 0.0668903967114454\\
0.703517587939699 0.0788417682170811\\
0.708542713567839 0.0924508325815207\\
0.71356783919598 0.107851746952551\\
0.718592964824121 0.125171491791099\\
0.723618090452261 0.144525858867974\\
0.728643216080402 0.166015094253023\\
0.733668341708543 0.189719285480896\\
0.738693467336683 0.215693605960115\\
0.743718592964824 0.243963552278165\\
0.748743718592965 0.274520330033507\\
0.753768844221106 0.30731655983294\\
0.758793969849246 0.342262485790042\\
0.763819095477387 0.379222873014641\\
0.768844221105528 0.41801477715626\\
0.773869346733668 0.458406357299569\\
0.778894472361809 0.500116883010852\\
0.78391959798995 0.542818057131555\\
0.78894472361809 0.586136738509268\\
0.793969849246231 0.629659104240159\\
0.798994974874372 0.672936240643494\\
0.804020100502513 0.715491098011137\\
0.809045226130653 0.756826688452015\\
0.814070351758794 0.79643535142553\\
0.819095477386935 0.833808860505993\\
0.824120603015075 0.868449100208912\\
0.829145728643216 0.899879005839663\\
0.834170854271357 0.927653434475686\\
0.839195979899497 0.951369623080661\\
0.844221105527638 0.970676891503982\\
0.849246231155779 0.985285264195532\\
0.85427135678392 0.994972714590833\\
0.85929648241206 0.999590779284493\\
0.864321608040201 0.999068343599971\\
0.869346733668342 0.993413463651608\\
0.874371859296482 0.982713159653217\\
0.879396984924623 0.967131187884706\\
0.884422110552764 0.946903871044202\\
0.889447236180904 0.922334135367398\\
0.894472361809045 0.893783964772728\\
0.899497487437186 0.861665534652749\\
0.904522613065327 0.826431328566264\\
0.909547738693467 0.788563568418607\\
0.914572864321608 0.748563301886607\\
0.919597989949749 0.706939489726273\\
0.924623115577889 0.664198420792585\\
0.92964824120603 0.620833755359556\\
0.934673366834171 0.577317459475901\\
0.939698492462312 0.534091846884094\\
0.944723618090452 0.491562893015051\\
0.949748743718593 0.450094930428287\\
0.954773869346734 0.410006779459215\\
0.959798994974874 0.371569314259705\\
0.964824120603015 0.3350044150873\\
0.969849246231156 0.300485214441184\\
0.974874371859296 0.268137508837248\\
0.979899497487437 0.238042180552783\\
0.984924623115578 0.210238454956594\\
0.989949748743719 0.184727809011785\\
0.994974874371859 0.161478344721198\\
1 0.140429446858747\\
};


\addplot [
color=lgra,
solid,
forget plot
]
table[row sep=crcr]{
0 0.0387846555227665\\
0.0050251256281407 0.0464540353855128\\
0.0100502512562814 0.0553539785338853\\
0.0150753768844221 0.0656199843108176\\
0.0201005025125628 0.0773900790167915\\
0.0251256281407035 0.0908021944910667\\
0.0301507537688442 0.105991072269339\\
0.0351758793969849 0.123084711932821\\
0.0402010050251256 0.142200403270049\\
0.0452261306532663 0.163440404748127\\
0.050251256281407 0.18688735471225\\
0.0552763819095477 0.212599525684226\\
0.0603015075376884 0.240606054930287\\
0.0653266331658292 0.270902304814475\\
0.0703517587939698 0.303445522985711\\
0.0753768844221105 0.338150983818145\\
0.0804020100502513 0.374888797485808\\
0.085427135678392 0.413481570539252\\
0.0904522613065327 0.453703091070271\\
0.0954773869346734 0.495278192060166\\
0.100502512562814 0.537883918285622\\
0.105527638190955 0.581152085649811\\
0.110552763819095 0.624673277950809\\
0.115577889447236 0.668002276314305\\
0.120603015075377 0.710664862668781\\
0.125628140703518 0.752165882970438\\
0.130653266331658 0.791998400910285\\
0.135678391959799 0.829653721225827\\
0.14070351758794 0.864632016170173\\
0.14572864321608 0.896453251689578\\
0.150753768844221 0.924668083650499\\
0.155778894472362 0.948868380815102\\
0.160804020100503 0.968697031392721\\
0.165829145728643 0.983856704429479\\
0.170854271356784 0.994117265850381\\
0.175879396984925 0.999321590710465\\
0.180904522613065 0.99938956651065\\
0.185929648241206 0.994320145025617\\
0.190954773869347 0.984191369198034\\
0.195979899497487 0.969158374134731\\
0.201005025125628 0.949449433766167\\
0.206030150753769 0.92536019396813\\
0.21105527638191 0.897246295745971\\
0.21608040201005 0.865514645657618\\
0.221105527638191 0.830613632722994\\
0.226130653266332 0.793022619982831\\
0.231155778894472 0.753241053682943\\
0.236180904522613 0.711777533562488\\
0.241206030150754 0.66913917443335\\
0.246231155778894 0.625821563339125\\
0.251256281407035 0.582299579838304\\
0.256281407035176 0.539019301581347\\
0.261306532663317 0.496391165866752\\
0.266331658291457 0.454784502940504\\
0.271356783919598 0.414523501117496\\
0.276381909547739 0.375884609876285\\
0.281407035175879 0.339095337160444\\
0.28643216080402 0.304334353087307\\
0.291457286432161 0.271732775550333\\
0.296482412060302 0.241376484753325\\
0.301507537688442 0.213309293991919\\
0.306532663316583 0.187536792990295\\
0.311557788944724 0.164030677378179\\
0.316582914572864 0.142733382670081\\
0.321608040201005 0.123562852326339\\
0.326633165829146 0.106417285888306\\
0.331658291457286 0.0911797334427959\\
0.336683417085427 0.0777224254229478\\
0.341708542713568 0.0659107506898741\\
0.346733668341709 0.055606819776278\\
0.351758793969849 0.0466725730877353\\
0.35678391959799 0.0389724149217826\\
0.361809045226131 0.0323753727607101\\
0.366834170854271 0.0267567970122266\\
0.371859296482412 0.0219996290030614\\
0.376884422110553 0.0179952745424804\\
0.381909547738693 0.0146441268850055\\
0.386934673366834 0.0118557866735009\\
0.391959798994975 0.00954902776144558\\
0.396984924623116 0.00765155707804763\\
0.402010050251256 0.00609961431915125\\
0.407035175879397 0.00483745362834319\\
0.412060301507538 0.00381674496366513\\
0.417085427135678 0.00299592787726412\\
0.422110552763819 0.00233954527286039\\
0.42713567839196 0.00181757960110047\\
0.4321608040201 0.00140480910313328\\
0.437185929648241 0.00108019726243126\\
0.442211055276382 0.00082632466926191\\
0.447236180904523 0.000628869093388711\\
0.452261306532663 0.000476136714365359\\
0.457286432160804 0.000358645162078611\\
0.462311557788945 0.000268757238212122\\
0.467336683417085 0.000200362872334012\\
0.472361809045226 0.000148605955682587\\
0.477386934673367 0.000109652128835475\\
0.482412060301508 8.04933137892612e-05\\
0.487437185929648 5.87847171654109e-05\\
0.492462311557789 4.2710135142466e-05\\
0.49748743718593 3.08716146711894e-05\\
0.50251256281407 2.21998290819573e-05\\
0.507537688442211 1.58818760906823e-05\\
0.512562814070352 1.13035761020516e-05\\
0.517587939698492 8.00371855216151e-06\\
0.522613065326633 5.63805932003933e-06\\
0.527638190954774 3.95120315628347e-06\\
0.532663316582915 2.75480565528704e-06\\
0.537688442211055 1.91079659324445e-06\\
0.542713567839196 1.31855981965495e-06\\
0.547738693467337 9.05205331334397e-07\\
0.552763819095477 6.18238797255967e-07\\
0.557788944723618 4.20075443462323e-07\\
0.562814070351759 2.83961995992938e-07\\
0.5678391959799 1.90965551984626e-07\\
0.57286432160804 1.27764950633166e-07\\
0.577889447236181 8.50413835362337e-08\\
0.582914572864322 5.63132755319757e-08\\
0.587939698492462 3.70982264848046e-08\\
0.592964824120603 2.43140549465035e-08\\
0.597989949748744 1.58534404638372e-08\\
0.603015075376884 1.02837508177429e-08\\
0.608040201005025 6.63653593526073e-09\\
0.613065326633166 4.26082053787199e-09\\
0.618090452261307 2.72149111790289e-09\\
0.623115577889447 1.72934836118657e-09\\
0.628140703517588 1.09325113968052e-09\\
0.633165829145729 6.87573733406411e-10\\
0.638190954773869 4.30210001716203e-10\\
0.64321608040201 2.67795709617851e-10\\
0.648241206030151 1.65839742026361e-10\\
0.653266331658292 1.0217284790641e-10\\
0.658291457286432 6.26244999037557e-11\\
0.663316582914573 3.81869462021455e-11\\
0.668341708542714 2.31658091766808e-11\\
0.673366834170854 1.39811181723473e-11\\
0.678391959798995 8.39456555664727e-12\\
0.683417085427136 5.01437062037922e-12\\
0.688442211055276 2.97986453920067e-12\\
0.693467336683417 1.76172655460768e-12\\
0.698492462311558 1.03619708368467e-12\\
0.703517587939699 6.06328688527208e-13\\
0.708542713567839 3.52968342739496e-13\\
0.71356783919598 2.044208928862e-13\\
0.718592964824121 1.17781394680746e-13\\
0.723618090452261 6.75134017399912e-14\\
0.728643216080402 3.85003941782795e-14\\
0.733668341708543 2.18424951329312e-14\\
0.738693467336683 1.23282435621193e-14\\
0.743718592964824 6.92248543798368e-15\\
0.748743718592965 3.86709447679926e-15\\
0.753768844221106 2.14916322524767e-15\\
0.758793969849246 1.18827211450617e-15\\
0.763819095477387 6.53618441467461e-16\\
0.768844221105528 3.57679932776012e-16\\
0.773869346733668 1.94727254216741e-16\\
0.778894472361809 1.0546801967029e-16\\
0.78391959798995 5.68298787730113e-17\\
0.78894472361809 3.04645350555682e-17\\
0.793969849246231 1.62470406018604e-17\\
0.798994974874372 8.62017065745445e-18\\
0.804020100502513 4.55008331065751e-18\\
0.809045226130653 2.38937722550888e-18\\
0.814070351758794 1.24827990106447e-18\\
0.819095477386935 6.48785481217561e-19\\
0.824120603015075 3.35468814362865e-19\\
0.829145728643216 1.72569909640952e-19\\
0.834170854271357 8.83160987229641e-20\\
0.839195979899497 4.49652039395892e-20\\
0.844221105527638 2.2775878919547e-20\\
0.849246231155779 1.14771910204294e-20\\
0.85427135678392 5.75384238425152e-21\\
0.85929648241206 2.86973767164573e-21\\
0.864321608040201 1.42392896149178e-21\\
0.869346733668342 7.02904517324064e-22\\
0.874371859296482 3.45196379535246e-22\\
0.879396984924623 1.68654532269658e-22\\
0.884422110552764 8.1976937061252e-23\\
0.889447236180904 3.96412412998728e-23\\
0.894472361809045 1.90706146013651e-23\\
0.899497487437186 9.12733562709231e-24\\
0.904522613065327 4.34595513049884e-24\\
0.909547738693467 2.05867761585841e-24\\
0.914572864321608 9.70182269287027e-25\\
0.919597989949749 4.54862580567301e-25\\
0.924623115577889 2.12162671415842e-25\\
0.92964824120603 9.84508853386991e-26\\
0.934673366834171 4.54498195701301e-26\\
0.939698492462312 2.08740436655486e-26\\
0.944723618090452 9.53768331919437e-27\\
0.949748743718593 4.33551902024489e-27\\
0.954773869346734 1.96065499410542e-27\\
0.959798994974874 8.82110823008811e-28\\
0.964824120603015 3.94827149157325e-28\\
0.969849246231156 1.75813715507999e-28\\
0.974874371859296 7.78861761886916e-29\\
0.979899497487437 3.43265297125441e-29\\
0.984924623115578 1.50508595829172e-29\\
0.989949748743719 6.56530028342979e-30\\
0.994974874371859 2.84911363990094e-30\\
1 1.23006152877465e-30\\
};

\addplot [
color=lgra,
solid,
forget plot
]
table[row sep=crcr]{
0 8.24612378406837e-16\\
0.0050251256281407 1.49614471179752e-15\\
0.0100502512562814 2.70059364048004e-15\\
0.0150753768844221 4.84960945794236e-15\\
0.0201005025125628 8.66395480273514e-15\\
0.0251256281407035 1.53988212149433e-14\\
0.0301507537688442 2.72283084669467e-14\\
0.0351758793969849 4.78978185037905e-14\\
0.0402010050251256 8.38248321800059e-14\\
0.0452261306532663 1.45945778638062e-13\\
0.050251256281407 2.52797206079359e-13\\
0.0552763819095477 4.35627099335372e-13\\
0.0603015075376884 7.46825938944621e-13\\
0.0653266331658292 1.27375465864836e-12\\
0.0703517587939698 2.16129507539972e-12\\
0.0753768844221105 3.64841497012271e-12\\
0.0804020100502513 6.12711851496043e-12\\
0.085427135678392 1.02369414480431e-11\\
0.0904522613065327 1.70155520698704e-11\\
0.0954773869346734 2.81373864944889e-11\\
0.100502512562814 4.62895921659965e-11\\
0.105527638190955 7.57608501527948e-11\\
0.110552763819095 1.23358253246364e-10\\
0.115577889447236 1.99826678414897e-10\\
0.120603015075377 3.22033175405836e-10\\
0.125628140703518 5.1630894118779e-10\\
0.130653266331658 8.23532161259943e-10\\
0.135678391959799 1.30681276840634e-09\\
0.14070351758794 2.0630419579665e-09\\
0.14572864321608 3.2401464407084e-09\\
0.150753768844221 5.06271061440055e-09\\
0.155778894472362 7.86979564564809e-09\\
0.160804020100503 1.21704235700736e-08\\
0.165829145728643 1.87244822605206e-08\\
0.170854271356784 2.86599764725459e-08\\
0.175879396984925 4.3641907815586e-08\\
0.180904522613065 6.61140120075048e-08\\
0.185929648241206 9.96426304036873e-08\\
0.190954773869347 1.49402801686064e-07\\
0.195979899497487 2.22861057183648e-07\\
0.201005025125628 3.30728421170887e-07\\
0.206030150753769 4.88282023407283e-07\\
0.21105527638191 7.17186061034231e-07\\
0.21608040201005 1.04798443260425e-06\\
0.221105527638191 1.52349035568831e-06\\
0.226130653266332 2.20336513884041e-06\\
0.231155778894472 3.17026178035802e-06\\
0.236180904522613 4.5380122389917e-06\\
0.241206030150754 6.46246326335875e-06\\
0.246231155778894 9.1557178033658e-06\\
0.251256281407035 1.29047203062588e-05\\
0.256281407035176 1.80953372066838e-05\\
0.261306532663317 2.52433304009135e-05\\
0.266331658291457 3.50339018844586e-05\\
0.271356783919598 4.8371800573814e-05\\
0.276381909547739 6.64443236022754e-05\\
0.281407035175879 9.07999067148735e-05\\
0.28643216080402 0.000123445370257677\\
0.291457286432161 0.000166965252105571\\
0.296482412060302 0.000224666994294791\\
0.301507537688442 0.000300756027155022\\
0.306532663316583 0.0004005449773368\\
0.311557788944724 0.000530701271019672\\
0.316582914572864 0.000699537260503302\\
0.321608040201005 0.000917346614951143\\
0.326633165829146 0.0011967900233803\\
0.331658291457286 0.00155333219711399\\
0.336683417085427 0.00200573066822281\\
0.341708542713568 0.00257657490412918\\
0.346733668341709 0.0032928717518573\\
0.351758793969849 0.00418667016116698\\
0.35678391959799 0.00529571451124983\\
0.361809045226131 0.00666411170981416\\
0.366834170854271 0.00834299261430143\\
0.371859296482412 0.0103911433563542\\
0.376884422110553 0.0128755769970586\\
0.381909547738693 0.0158720108205171\\
0.386934673366834 0.0194652097598401\\
0.391959798994975 0.0237491522664491\\
0.396984924623116 0.0288269717475253\\
0.402010050251256 0.0348106249049274\\
0.407035175879397 0.0418202383222189\\
0.412060301507538 0.0499830868650663\\
0.417085427135678 0.0594321622478758\\
0.422110552763819 0.0703042977724536\\
0.42713567839196 0.0827378259592596\\
0.4321608040201 0.0968697596328967\\
0.437185929648241 0.11283250389299\\
0.442211055276382 0.130750126014549\\
0.447236180904523 0.150734232188817\\
0.452261306532663 0.172879523435936\\
0.457286432160804 0.197259127088849\\
0.462311557788945 0.223919823873933\\
0.467336683417085 0.252877312560019\\
0.472361809045226 0.284111673079813\\
0.477386934673367 0.31756320358208\\
0.482412060301508 0.353128815732692\\
0.487437185929648 0.390659174563915\\
0.492462311557789 0.429956763311383\\
0.49748743718593 0.470775039320545\\
0.50251256281407 0.512818823974524\\
0.507537688442211 0.555746037860708\\
0.512562814070352 0.599170852701565\\
0.517587939698492 0.642668285064902\\
0.522613065326633 0.685780205150891\\
0.527638190954774 0.728022679059391\\
0.532663316582915 0.768894507241323\\
0.537688442211055 0.807886767928951\\
0.542713567839196 0.844493124912004\\
0.547738693467337 0.87822061671264\\
0.552763819095477 0.908600611432722\\
0.557788944723618 0.935199590356813\\
0.562814070351759 0.957629415345892\\
0.5678391959799 0.975556741086032\\
0.57286432160804 0.988711253603144\\
0.577889447236181 0.996892450623921\\
0.582914572864322 0.999974726128203\\
0.587939698492462 0.997910578892725\\
0.592964824120603 0.990731830477734\\
0.597989949748744 0.978548809008462\\
0.603015075376884 0.961547528011519\\
0.608040201005025 0.939984961128135\\
0.613065326633166 0.914182580463243\\
0.618090452261307 0.884518385622304\\
0.623115577889447 0.8514176995418\\
0.628140703517588 0.815343044003335\\
0.633165829145729 0.776783430868859\\
0.638190954773869 0.736243413943769\\
0.64321608040201 0.694232241061503\\
0.648241206030151 0.651253427291107\\
0.653266331658292 0.607795039536188\\
0.658291457286432 0.564320942185578\\
0.663316582914573 0.521263205252555\\
0.668341708542714 0.479015823204162\\
0.673366834170854 0.437929837125824\\
0.678391959798995 0.398309897615895\\
0.683417085427136 0.360412253284302\\
0.688442211055276 0.324444102045489\\
0.693467336683417 0.290564201247527\\
0.698492462311558 0.258884599301494\\
0.703517587939699 0.229473326612813\\
0.708542713567839 0.202357867529543\\
0.71356783919598 0.177529227520478\\
0.718592964824121 0.154946410291995\\
0.723618090452261 0.134541127138062\\
0.728643216080402 0.116222574345871\\
0.733668341708543 0.0998821326526989\\
0.738693467336683 0.0853978642067475\\
0.743718592964824 0.0726387058801981\\
0.748743718592965 0.061468281855156\\
0.753768844221106 0.051748282029934\\
0.758793969849246 0.0433413750300544\\
0.763819095477387 0.0361136447132955\\
0.768844221105528 0.0299365564999689\\
0.773869346733668 0.024688474313935\\
0.778894472361809 0.0202557602535249\\
0.78391959798995 0.0165334973590685\\
0.78894472361809 0.0134258811780388\\
0.793969849246231 0.0108463285291128\\
0.798994974874372 0.00871735228552322\\
0.804020100502513 0.00697024953144317\\
0.809045226130653 0.00554464750305389\\
0.814070351758794 0.00438794770994467\\
0.819095477386935 0.00345470391664866\\
0.824120603015075 0.00270596458149994\\
0.829145728643216 0.00210860518396268\\
0.834170854271357 0.00163467085156545\\
0.839195979899497 0.00126074499867592\\
0.844221105527638 0.000967355434978381\\
0.849246231155779 0.000738425668277428\\
0.85427135678392 0.000560775950338767\\
0.85929648241206 0.000423675998836453\\
0.864321608040201 0.000318449250164934\\
0.869346733668342 0.000238126915150349\\
0.874371859296482 0.000177148968461866\\
0.879396984924623 0.00013110844192813\\
0.884422110552764 9.6534949012099e-05\\
0.889447236180904 7.0713180862791e-05\\
0.894472361809045 5.15321262214223e-05\\
0.899497487437186 3.73609264489805e-05\\
0.904522613065327 2.69475383585053e-05\\
0.909547738693467 1.93367039102656e-05\\
0.914572864321608 1.3804086826491e-05\\
0.919597989949749 9.80380815088699e-06\\
0.924623115577889 6.92697806492903e-06\\
0.92964824120603 4.869167419523e-06\\
0.934673366834171 3.40508132706044e-06\\
0.939698492462312 2.36898416284805e-06\\
0.944723618090452 1.63967853867799e-06\\
0.949748743718593 1.12906034399877e-06\\
0.954773869346734 7.73459329293496e-07\\
0.959798994974874 5.27132383366195e-07\\
0.964824120603015 3.57407612685327e-07\\
0.969849246231156 2.41084776197518e-07\\
0.974874371859296 1.61784779611957e-07\\
0.979899497487437 1.08010859778191e-07\\
0.984924623115578 7.17396198895333e-08\\
0.989949748743719 4.74037398450943e-08\\
0.994974874371859 3.11621940358991e-08\\
1 2.03800542394946e-08\\
};

\addplot [
color=mgra,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0050251256281407 0.094685979943116\\
0.0100502512562814 0.18915961558969\\
0.0150753768844221 0.283209038849903\\
0.0201005025125628 0.376623332979436\\
0.0251256281407035 0.469193005584737\\
0.0301507537688442 0.560710458434029\\
0.0351758793969849 0.650970453020423\\
0.0402010050251256 0.739770570833094\\
0.0452261306532663 0.826911667304268\\
0.050251256281407 0.912198318414032\\
0.0552763819095477 0.995439258951366\\
0.0603015075376884 1.07644781144858\\
0.0653266331658292 1.15504230482718\\
0.0703517587939698 1.23104648181636\\
0.0753768844221105 1.30428989423037\\
0.0804020100502513 1.37460828521837\\
0.085427135678392 1.44184395762943\\
0.0904522613065327 1.50584612766675\\
0.0954773869346734 1.56647126303778\\
0.100502512562814 1.62358340484204\\
0.105527638190955 1.67705447247475\\
0.110552763819095 1.72676455086245\\
0.115577889447236 1.77260215938642\\
0.120603015075377 1.81446450189096\\
0.125628140703518 1.85225769721568\\
0.130653266331658 1.88589698973487\\
0.135678391959799 1.91530693943186\\
0.14070351758794 1.94042159108197\\
0.14572864321608 1.96118462216481\\
0.150753768844221 1.97754946917401\\
0.155778894472362 1.98947943204131\\
0.160804020100503 1.99694775644076\\
0.165829145728643 1.99993769378831\\
0.170854271356784 1.99844253880255\\
0.175879396984925 1.99246564454201\\
0.180904522613065 1.98202041488558\\
0.185929648241206 1.96713027447274\\
0.190954773869347 1.94782861617108\\
0.195979899497487 1.92415872618893\\
0.201005025125628 1.89617368700102\\
0.206030150753769 1.86393625830487\\
0.21105527638191 1.82751873627487\\
0.21608040201005 1.78700279142975\\
0.221105527638191 1.74247928547692\\
0.226130653266332 1.6940480675446\\
0.231155778894472 1.64181775025853\\
0.236180904522613 1.58590546616556\\
0.241206030150754 1.52643660505034\\
0.246231155778894 1.46354453273415\\
0.251256281407035 1.39737029198661\\
0.256281407035176 1.32806228622086\\
0.261306532663317 1.25577594668172\\
0.266331658291457 1.18067338387306\\
0.271356783919598 1.10292302400622\\
0.276381909547739 1.02269923128465\\
0.281407035175879 0.940181916872006\\
0.28643216080402 0.855556135420419\\
0.291457286432161 0.769011670064022\\
0.296482412060302 0.680742606808226\\
0.301507537688442 0.590946899269341\\
0.306532663316583 0.499825924740617\\
0.311557788944724 0.407584032580304\\
0.316582914572864 0.314428085934502\\
0.321608040201005 0.22056699782255\\
0.326633165829146 0.126211262625347\\
0.331658291457286 0.0315724840272745\\
0.336683417085427 -0.0631370995296206\\
0.341708542713568 -0.157705090814953\\
0.346733668341709 -0.251919410135435\\
0.351758793969849 -0.345568770948199\\
0.35678391959799 -0.438443153695382\\
0.361809045226131 -0.530334276797357\\
0.366834170854271 -0.621036063748337\\
0.371859296482412 -0.710345105266857\\
0.376884422110553 -0.798061115464682\\
0.381909547738693 -0.883987381011158\\
0.386934673366834 -0.967931202285677\\
0.391959798994975 -1.04970432552894\\
0.396984924623116 -1.12912336502384\\
0.402010050251256 -1.20601021435923\\
0.407035175879397 -1.28019244585421\\
0.412060301507538 -1.35150369724722\\
0.417085427135678 -1.41978404478267\\
0.422110552763819 -1.48488036185857\\
0.42713567839196 -1.54664666243068\\
0.4321608040201 -1.60494442840316\\
0.437185929648241 -1.65964292027145\\
0.442211055276382 -1.71061947032082\\
0.447236180904523 -1.75775975772292\\
0.452261306532663 -1.8009580649135\\
0.457286432160804 -1.84011751467635\\
0.462311557788945 -1.87515028740165\\
0.467336683417085 -1.90597781803168\\
0.472361809045226 -1.93253097225204\\
0.477386934673367 -1.95475020153341\\
0.482412060301508 -1.97258567667601\\
0.487437185929648 -1.98599739955734\\
0.492462311557789 -1.99495529283268\\
0.49748743718593 -1.99943926738696\\
0.50251256281407 -1.99943926738696\\
0.507537688442211 -1.99495529283268\\
0.512562814070352 -1.98599739955734\\
0.517587939698492 -1.97258567667601\\
0.522613065326633 -1.95475020153341\\
0.527638190954774 -1.93253097225204\\
0.532663316582915 -1.90597781803168\\
0.537688442211055 -1.87515028740165\\
0.542713567839196 -1.84011751467635\\
0.547738693467337 -1.8009580649135\\
0.552763819095477 -1.75775975772292\\
0.557788944723618 -1.71061947032082\\
0.562814070351759 -1.65964292027145\\
0.5678391959799 -1.60494442840316\\
0.57286432160804 -1.54664666243068\\
0.577889447236181 -1.48488036185857\\
0.582914572864322 -1.41978404478267\\
0.587939698492462 -1.35150369724722\\
0.592964824120603 -1.28019244585421\\
0.597989949748744 -1.20601021435923\\
0.603015075376884 -1.12912336502384\\
0.608040201005025 -1.04970432552894\\
0.613065326633166 -0.967931202285679\\
0.618090452261307 -0.883987381011158\\
0.623115577889447 -0.798061115464681\\
0.628140703517588 -0.710345105266856\\
0.633165829145729 -0.621036063748338\\
0.638190954773869 -0.530334276797358\\
0.64321608040201 -0.438443153695383\\
0.648241206030151 -0.345568770948199\\
0.653266331658292 -0.251919410135435\\
0.658291457286432 -0.157705090814954\\
0.663316582914573 -0.0631370995296223\\
0.668341708542714 0.0315724840272729\\
0.673366834170854 0.126211262625346\\
0.678391959798995 0.220566997822551\\
0.683417085427136 0.314428085934501\\
0.688442211055276 0.407584032580304\\
0.693467336683417 0.499825924740617\\
0.698492462311558 0.59094689926934\\
0.703517587939699 0.680742606808226\\
0.708542713567839 0.76901167006402\\
0.71356783919598 0.855556135420418\\
0.718592964824121 0.940181916872005\\
0.723618090452261 1.02269923128465\\
0.728643216080402 1.10292302400621\\
0.733668341708543 1.18067338387306\\
0.738693467336683 1.25577594668172\\
0.743718592964824 1.32806228622086\\
0.748743718592965 1.39737029198661\\
0.753768844221106 1.46354453273415\\
0.758793969849246 1.52643660505034\\
0.763819095477387 1.58590546616556\\
0.768844221105528 1.64181775025852\\
0.773869346733668 1.6940480675446\\
0.778894472361809 1.74247928547692\\
0.78391959798995 1.78700279142975\\
0.78894472361809 1.82751873627487\\
0.793969849246231 1.86393625830487\\
0.798994974874372 1.89617368700102\\
0.804020100502513 1.92415872618893\\
0.809045226130653 1.94782861617108\\
0.814070351758794 1.96713027447274\\
0.819095477386935 1.98202041488558\\
0.824120603015075 1.99246564454201\\
0.829145728643216 1.99844253880255\\
0.834170854271357 1.99993769378831\\
0.839195979899497 1.99694775644076\\
0.844221105527638 1.98947943204131\\
0.849246231155779 1.977549469174\\
0.85427135678392 1.96118462216481\\
0.85929648241206 1.94042159108197\\
0.864321608040201 1.91530693943186\\
0.869346733668342 1.88589698973487\\
0.874371859296482 1.85225769721568\\
0.879396984924623 1.81446450189096\\
0.884422110552764 1.77260215938642\\
0.889447236180904 1.72676455086245\\
0.894472361809045 1.67705447247476\\
0.899497487437186 1.62358340484204\\
0.904522613065327 1.56647126303778\\
0.909547738693467 1.50584612766675\\
0.914572864321608 1.44184395762943\\
0.919597989949749 1.37460828521837\\
0.924623115577889 1.30428989423037\\
0.92964824120603 1.23104648181636\\
0.934673366834171 1.15504230482718\\
0.939698492462312 1.07644781144858\\
0.944723618090452 0.995439258951366\\
0.949748743718593 0.912198318414031\\
0.954773869346734 0.826911667304267\\
0.959798994974874 0.739770570833093\\
0.964824120603015 0.650970453020425\\
0.969849246231156 0.560710458434031\\
0.974874371859296 0.469193005584739\\
0.979899497487437 0.376623332979437\\
0.984924623115578 0.283209038849905\\
0.989949748743719 0.189159615589691\\
0.994974874371859 0.0946859799431169\\
1 7.34788079488412e-16\\
};

\addplot [fill=mycolor1,opacity=3.000000e-01,draw=mycolor1,forget plot] table[row sep=crcr]{
0.757231498089148 1.65891448246506\\
0.707231498089148 1.17635890963709\\
0.657231498089148 0.775590616175351\\
0.657231498089148 0.452300490436155\\
0.707231498089148 0.94284009916386\\
0.757231498089148 1.35159242852534\\
};
\addplot [
color=mycolor1,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.757231498089148 1.5052534554952\\
0.707231498089148 1.05959950440047\\
0.657231498089148 0.613945553305753\\
};
\addplot [fill=mycolor1,opacity=3.000000e-01,draw=mycolor1,forget plot] table[row sep=crcr]{
0.491717245956899 -1.81575980825933\\
0.441717245956899 -1.46193771990498\\
0.391717245956899 -1.02326150031001\\
0.391717245956899 -1.33738786660919\\
0.441717245956899 -1.68609626771537\\
0.491717245956899 -2.11965880006217\\
};
\addplot [
color=mycolor1,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.491717245956899 -1.96770930416075\\
0.441717245956899 -1.57401699381017\\
0.391717245956899 -1.1803246834596\\
};
\addplot [fill=mycolor1,opacity=3.000000e-01,draw=mycolor1,forget plot] table[row sep=crcr]{
0.0849155255132226 1.18452561643024\\
0.0349155255132226 0.553433348835492\\
-0.0150844744867774 0.0865336160701276\\
-0.0150844744867774 -0.623540851377946\\
0.0349155255132226 0.166881279130722\\
0.0849155255132226 0.793110874810004\\
};
\addplot [
color=mycolor1,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.0849155255132226 0.988818245620123\\
0.0349155255132226 0.360157313983107\\
-0.0150844744867774 -0.268503617653909\\
};
\addplot [fill=mycolor1,opacity=3.000000e-01,draw=mycolor1,forget plot] table[row sep=crcr]{
0.911299276409881 1.7091604370271\\
0.861299276409881 1.7091604370271\\
0.811299276409881 1.7091604370271\\
0.811299276409881 1.50082653469488\\
0.861299276409881 1.50082653469488\\
0.911299276409881 1.50082653469488\\
};
\addplot [
color=mycolor1,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.911299276409881 1.60499348586099\\
0.861299276409881 1.60499348586099\\
0.811299276409881 1.60499348586099\\
};
\addplot [fill=mycolor1,opacity=3.000000e-01,draw=mycolor1,forget plot] table[row sep=crcr]{
0.228458285743638 2.30860959312318\\
0.178458285743638 1.96686625812586\\
0.128458285743638 1.72562333194937\\
0.128458285743638 1.37334766023202\\
0.178458285743638 1.70867606775377\\
0.228458285743638 1.9435040664547\\
};
\addplot [
color=mycolor1,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.228458285743638 2.12605682978894\\
0.178458285743638 1.83777116293982\\
0.128458285743638 1.54948549609069\\
};
\addplot [fill=mycolor1,opacity=3.000000e-01,draw=mycolor1,forget plot] table[row sep=crcr]{
0.63341225456343 -0.995264702940894\\
0.58341225456343 -0.995264702940894\\
0.53341225456343 -0.995264702940894\\
0.53341225456343 -1.2127625761692\\
0.58341225456343 -1.2127625761692\\
0.63341225456343 -1.2127625761692\\
};
\addplot [
color=mycolor1,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.63341225456343 -1.10401363955505\\
0.58341225456343 -1.10401363955505\\
0.53341225456343 -1.10401363955505\\
};
\end{axis}
\end{tikzpicture}%

==> cross2D_results_barplot.tikz <==
\usepgfplotslibrary{groupplots}
\begin{tikzpicture} 
\begin{groupplot}[group style={group size=2 by 2}]
 
\nextgroupplot[
        grid,
        xtick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9 , 1.0},
        xticklabel style={font=\tiny,rotate=0},
        xlabel= $w_\text{gen}$,
        ylabel = $M$,
        ymin = 0.0,
        ymax = 200,
        xmin = 0.0,
        xmax = 1.1,
        height=100pt,
        width=0.49\linewidth,
        enlarge x limits=0,
      ]
      \addplot[mark=+,ora] table[x index=0,y index=3]
                {cross2D_nolsl_nLM_2.txt};
      \addplot[mark=x,MPG] table[x index=0,y index=2]
                {cross2D_nolsl_nLM_2.txt};
      \addplot[mark=*,dred,mark options={scale=.5}] table[x index=0,y index=1]
               {cross2D_nolsl_nLM_2.txt};


\nextgroupplot[
        grid,
        %xtick=data,
        xtick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9 , 1.0},
        xticklabel style={font=\tiny,rotate=0},
        xlabel= $w_\text{gen}$,
       %ylable = $M$,
        ymin = 0.0,
        ymax =200,
        xmin = 0.0,
        xmax = 1.1,
        height=100pt,
        width=0.49\linewidth,
        enlarge x limits=0,
      ]
      \addplot[mark=+,ora] table[x index=0,y index=3]
                {cross2D_lsl_nLM_2.txt};
      \addplot[mark=x,MPG] table[x index=0,y index=2]
                {cross2D_lsl_nLM_2.txt};
      \addplot[mark=*,dred,mark options={scale=.5}] table[x index=0,y index=1]
               {cross2D_lsl_nLM_2.txt};

   \nextgroupplot[
        grid,
        %xtick=data,
        xtick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9 , 1.0},
        xticklabel style={font=\tiny,rotate=0},
        ylabel= normalized MSE,
        xlabel= $w_\text{gen}$,
        ymin = 0.0,
        ymax = 0.7,
        xmin = 0.0,
        xmax = 1.1,
        height=100pt,
        width=0.49\linewidth,
        enlarge x limits=0,
        legend style={at={(2.1,3.0)},
          legend columns=-1},
      ]
      \addplot[mark=+,ora] table[x index=0,y index=3]
                {cross2D_nolsl_2.txt};
      \addplot[dashed,mark=+,ora] table[x index=0,y index=6]
               {cross2D_nolsl_2.txt};
      \addplot[mark=x,MPG] table[x index=0,y index=2]
                {cross2D_nolsl_2.txt};
      \addplot[dashed,mark=x,MPG] table[x index=0,y index=5]
               {cross2D_nolsl_2.txt};
      \addplot[mark=*,dred,mark options={scale=.5}] table[x index=0,y index=1] 
               {cross2D_nolsl_2.txt};
      \addplot[dashed,mark=*,dred,mark options={scale=.5}]  table[x index=0,y index=4]
                {cross2D_nolsl_2.txt};
      \legend{train LWPR, test LWPR, train ME, test ME, train LGR , test LGR}

\nextgroupplot[
        grid,
        %xtick=data,
        xtick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9 , 1.0},
        xticklabel style={font=\tiny,rotate=0},
        xlabel= $w_\text{gen}$,
        ymin = 0.0,
        ymax = 0.7,
        xmin = 0.0,
        xmax = 1.1,
        height=100pt,
        width=0.49\linewidth,
        enlarge x limits=0,
      ]
      \addplot[mark=+,ora] table[x index=0,y index=3]
                {cross2D_lsl_2.txt};
      \addplot[dashed,mark=+,ora] table[x index=0,y index=6]
               {cross2D_lsl_2.txt};
      \addplot[mark=x,MPG] table[x index=0,y index=2]
                {cross2D_lsl_2.txt};
      \addplot[dashed,mark=x,MPG] table[x index=0,y index=5]
               {cross2D_lsl_2.txt};
      \addplot[mark=*,dred,mark options={scale=.5}] table[x index=0,y index=1]
               {cross2D_lsl_2.txt};
      \addplot[dashed,mark=*,dred,mark options={scale=.5}] table[x index=0,y index=4]
                {cross2D_lsl_2.txt};
 
\end{groupplot} 
 \end{tikzpicture}

==> lwr_sine.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors

\begin{tikzpicture}

\begin{axis}[%
width=0.25\textwidth,
height=0.1\textheight,
scale only axis,
xmin=0,
xmax=1,
ymin=-2.2,
ymax=2.2,
name=plot1,
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=mgra,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0050251256281407 0.094685979943116\\
0.0100502512562814 0.18915961558969\\
0.0150753768844221 0.283209038849903\\
0.0201005025125628 0.376623332979436\\
0.0251256281407035 0.469193005584737\\
0.0301507537688442 0.560710458434029\\
0.0351758793969849 0.650970453020423\\
0.0402010050251256 0.739770570833094\\
0.0452261306532663 0.826911667304268\\
0.050251256281407 0.912198318414032\\
0.0552763819095477 0.995439258951366\\
0.0603015075376884 1.07644781144858\\
0.0653266331658292 1.15504230482718\\
0.0703517587939698 1.23104648181636\\
0.0753768844221105 1.30428989423037\\
0.0804020100502513 1.37460828521837\\
0.085427135678392 1.44184395762943\\
0.0904522613065327 1.50584612766675\\
0.0954773869346734 1.56647126303778\\
0.100502512562814 1.62358340484204\\
0.105527638190955 1.67705447247475\\
0.110552763819095 1.72676455086245\\
0.115577889447236 1.77260215938642\\
0.120603015075377 1.81446450189096\\
0.125628140703518 1.85225769721568\\
0.130653266331658 1.88589698973487\\
0.135678391959799 1.91530693943186\\
0.14070351758794 1.94042159108197\\
0.14572864321608 1.96118462216481\\
0.150753768844221 1.97754946917401\\
0.155778894472362 1.98947943204131\\
0.160804020100503 1.99694775644076\\
0.165829145728643 1.99993769378831\\
0.170854271356784 1.99844253880255\\
0.175879396984925 1.99246564454201\\
0.180904522613065 1.98202041488558\\
0.185929648241206 1.96713027447274\\
0.190954773869347 1.94782861617108\\
0.195979899497487 1.92415872618893\\
0.201005025125628 1.89617368700102\\
0.206030150753769 1.86393625830487\\
0.21105527638191 1.82751873627487\\
0.21608040201005 1.78700279142975\\
0.221105527638191 1.74247928547692\\
0.226130653266332 1.6940480675446\\
0.231155778894472 1.64181775025853\\
0.236180904522613 1.58590546616556\\
0.241206030150754 1.52643660505034\\
0.246231155778894 1.46354453273415\\
0.251256281407035 1.39737029198661\\
0.256281407035176 1.32806228622086\\
0.261306532663317 1.25577594668172\\
0.266331658291457 1.18067338387306\\
0.271356783919598 1.10292302400622\\
0.276381909547739 1.02269923128465\\
0.281407035175879 0.940181916872006\\
0.28643216080402 0.855556135420419\\
0.291457286432161 0.769011670064022\\
0.296482412060302 0.680742606808226\\
0.301507537688442 0.590946899269341\\
0.306532663316583 0.499825924740617\\
0.311557788944724 0.407584032580304\\
0.316582914572864 0.314428085934502\\
0.321608040201005 0.22056699782255\\
0.326633165829146 0.126211262625347\\
0.331658291457286 0.0315724840272745\\
0.336683417085427 -0.0631370995296206\\
0.341708542713568 -0.157705090814953\\
0.346733668341709 -0.251919410135435\\
0.351758793969849 -0.345568770948199\\
0.35678391959799 -0.438443153695382\\
0.361809045226131 -0.530334276797357\\
0.366834170854271 -0.621036063748337\\
0.371859296482412 -0.710345105266857\\
0.376884422110553 -0.798061115464682\\
0.381909547738693 -0.883987381011158\\
0.386934673366834 -0.967931202285677\\
0.391959798994975 -1.04970432552894\\
0.396984924623116 -1.12912336502384\\
0.402010050251256 -1.20601021435923\\
0.407035175879397 -1.28019244585421\\
0.412060301507538 -1.35150369724722\\
0.417085427135678 -1.41978404478267\\
0.422110552763819 -1.48488036185857\\
0.42713567839196 -1.54664666243068\\
0.4321608040201 -1.60494442840316\\
0.437185929648241 -1.65964292027145\\
0.442211055276382 -1.71061947032082\\
0.447236180904523 -1.75775975772292\\
0.452261306532663 -1.8009580649135\\
0.457286432160804 -1.84011751467635\\
0.462311557788945 -1.87515028740165\\
0.467336683417085 -1.90597781803168\\
0.472361809045226 -1.93253097225204\\
0.477386934673367 -1.95475020153341\\
0.482412060301508 -1.97258567667601\\
0.487437185929648 -1.98599739955734\\
0.492462311557789 -1.99495529283268\\
0.49748743718593 -1.99943926738696\\
0.50251256281407 -1.99943926738696\\
0.507537688442211 -1.99495529283268\\
0.512562814070352 -1.98599739955734\\
0.517587939698492 -1.97258567667601\\
0.522613065326633 -1.95475020153341\\
0.527638190954774 -1.93253097225204\\
0.532663316582915 -1.90597781803168\\
0.537688442211055 -1.87515028740165\\
0.542713567839196 -1.84011751467635\\
0.547738693467337 -1.8009580649135\\
0.552763819095477 -1.75775975772292\\
0.557788944723618 -1.71061947032082\\
0.562814070351759 -1.65964292027145\\
0.5678391959799 -1.60494442840316\\
0.57286432160804 -1.54664666243068\\
0.577889447236181 -1.48488036185857\\
0.582914572864322 -1.41978404478267\\
0.587939698492462 -1.35150369724722\\
0.592964824120603 -1.28019244585421\\
0.597989949748744 -1.20601021435923\\
0.603015075376884 -1.12912336502384\\
0.608040201005025 -1.04970432552894\\
0.613065326633166 -0.967931202285679\\
0.618090452261307 -0.883987381011158\\
0.623115577889447 -0.798061115464681\\
0.628140703517588 -0.710345105266856\\
0.633165829145729 -0.621036063748338\\
0.638190954773869 -0.530334276797358\\
0.64321608040201 -0.438443153695383\\
0.648241206030151 -0.345568770948199\\
0.653266331658292 -0.251919410135435\\
0.658291457286432 -0.157705090814954\\
0.663316582914573 -0.0631370995296223\\
0.668341708542714 0.0315724840272729\\
0.673366834170854 0.126211262625346\\
0.678391959798995 0.220566997822551\\
0.683417085427136 0.314428085934501\\
0.688442211055276 0.407584032580304\\
0.693467336683417 0.499825924740617\\
0.698492462311558 0.59094689926934\\
0.703517587939699 0.680742606808226\\
0.708542713567839 0.76901167006402\\
0.71356783919598 0.855556135420418\\
0.718592964824121 0.940181916872005\\
0.723618090452261 1.02269923128465\\
0.728643216080402 1.10292302400621\\
0.733668341708543 1.18067338387306\\
0.738693467336683 1.25577594668172\\
0.743718592964824 1.32806228622086\\
0.748743718592965 1.39737029198661\\
0.753768844221106 1.46354453273415\\
0.758793969849246 1.52643660505034\\
0.763819095477387 1.58590546616556\\
0.768844221105528 1.64181775025852\\
0.773869346733668 1.6940480675446\\
0.778894472361809 1.74247928547692\\
0.78391959798995 1.78700279142975\\
0.78894472361809 1.82751873627487\\
0.793969849246231 1.86393625830487\\
0.798994974874372 1.89617368700102\\
0.804020100502513 1.92415872618893\\
0.809045226130653 1.94782861617108\\
0.814070351758794 1.96713027447274\\
0.819095477386935 1.98202041488558\\
0.824120603015075 1.99246564454201\\
0.829145728643216 1.99844253880255\\
0.834170854271357 1.99993769378831\\
0.839195979899497 1.99694775644076\\
0.844221105527638 1.98947943204131\\
0.849246231155779 1.977549469174\\
0.85427135678392 1.96118462216481\\
0.85929648241206 1.94042159108197\\
0.864321608040201 1.91530693943186\\
0.869346733668342 1.88589698973487\\
0.874371859296482 1.85225769721568\\
0.879396984924623 1.81446450189096\\
0.884422110552764 1.77260215938642\\
0.889447236180904 1.72676455086245\\
0.894472361809045 1.67705447247476\\
0.899497487437186 1.62358340484204\\
0.904522613065327 1.56647126303778\\
0.909547738693467 1.50584612766675\\
0.914572864321608 1.44184395762943\\
0.919597989949749 1.37460828521837\\
0.924623115577889 1.30428989423037\\
0.92964824120603 1.23104648181636\\
0.934673366834171 1.15504230482718\\
0.939698492462312 1.07644781144858\\
0.944723618090452 0.995439258951366\\
0.949748743718593 0.912198318414031\\
0.954773869346734 0.826911667304267\\
0.959798994974874 0.739770570833093\\
0.964824120603015 0.650970453020425\\
0.969849246231156 0.560710458434031\\
0.974874371859296 0.469193005584739\\
0.979899497487437 0.376623332979437\\
0.984924623115578 0.283209038849905\\
0.989949748743719 0.189159615589691\\
0.994974874371859 0.0946859799431169\\
1 7.34788079488412e-16\\
};
\addplot [
color=dblu,
only marks,
mark=*,
mark options={solid, scale=0.5},
forget plot
]
table[row sep=crcr]{
0.0895342492914459 1.42272053234642\\
0.0786518950542687 1.4461815136352\\
0.818348949677102 1.96684598943456\\
0.384779436610021 -0.774624160361066\\
0.247875352401176 1.77631611831738\\
0.145890967461934 1.80736884238414\\
0.526251206548417 -2.01859380294431\\
0.634437299183622 -0.514218402890223\\
};
\addplot [
color=dblu,
only marks,
mark=*,
mark options={solid, scale=0.5},
forget plot
]
table[row sep=crcr]{
0.425450300692416 -1.86914259581459\\
0.774424603484582 1.58548676744515\\
0.787129844708725 1.80454811398992\\
0.590318700226425 -1.27207345670269\\
0.691474544131383 0.397425054310104\\
0.767669158935104 1.57791904974311\\
0.390584763771592 -0.927812974572357\\
0.441717245956899 -1.3554245205664\\
0.52267142789009 -2.03246321141743\\
0.863560945755811 1.68538799380149\\
0.292864130412011 0.493226510064915\\
0.474906896468144 -1.61822577540351\\
0.969988244177865 0.449321479690012\\
0.178458285743638 2.03023915914433\\
0.569647415643718 -1.4099453226067\\
0.265213652912471 1.09699776341639\\
0.58505667414508 -1.6259000289966\\
0.262641460412167 1.03245014736954\\
0.785685484172913 1.98097370357504\\
0.103586900818571 1.72293076939324\\
0.652962056171985 -0.0950972460026517\\
0.181067932256869 2.03061896787351\\
0.13422203337067 1.92610983752899\\
0.286141661528499 0.790990069397738\\
0.932748873812107 1.12662233328938\\
0.944648544831906 0.249090457461503\\
0.794538454414185 1.92697593489397\\
0.82469897326813 1.77565185158003\\
0.900006069774632 1.66234270800796\\
0.340158557100397 -0.169989043304258\\
0.272254091572324 1.21177608898449\\
0.514834104058022 -2.17486792444243\\
0.767421174683936 1.83725811202901\\
0.887342152940726 1.87413464519128\\
0.151050738871071 2.0806491834458\\
0.968487012741919 0.4179804860813\\
0.643657140370364 -0.0391354530851378\\
0.051984679527711 0.58412572903805\\
0.976496826749932 0.212314253653513\\
0.99008876996842 0.0942420307571876\\
0.944889337530963 0.739726674479698\\
0.691342323129598 0.254986589087141\\
0.0446732856657934 0.775633880512071\\
0.339977577359216 -0.0897604645617754\\
0.769384897569699 2.16412484446523\\
0.341292517391707 -0.12500780558917\\
0.145576597687668 2.13989009287518\\
0.509095513655517 -2.0481267847738\\
0.98589729159534 0.163377535617055\\
0.123338670424066 1.57584527462121\\
0.376142501392317 -0.901558233968962\\
0.891568241411277 1.21017413898321\\
0.69766852545387 0.799525588924803\\
0.192651914930321 1.71409729004419\\
0.286745210309501 0.801218981309187\\
0.484440139044047 -1.77309277121661\\
0.0349155255132226 0.482999331329086\\
0.792848374363416 2.02916207392829\\
0.306097564704637 0.241820643984939\\
0.58341225456343 -1.51371262134575\\
0.782527646545011 2.00927410236414\\
0.262466577761468 1.38960795142959\\
0.636757739481827 -0.369033296809067\\
0.707231498089148 0.740449714291084\\
0.643280586634435 -0.29962122290675\\
0.440910595915776 -1.74266464290825\\
0.823713060069678 1.77923807086213\\
0.850861650881548 1.8140392328317\\
0.824260367969744 2.0538613047847\\
0.497540347419372 -2.0283955385\\
0.688497087887774 0.399542997363325\\
0.883337722377259 1.85908066577168\\
0.405096414501503 -1.26184828281359\\
0.328741364676046 0.154755553482127\\
0.367526112594147 -0.899864181115155\\
0.00287774847813171 0.00455080285723346\\
0.542369845153829 -2.03447255537131\\
0.220389089165444 1.83013527099705\\
0.833952775938087 1.78973923365714\\
0.615342308036026 -1.33618508073147\\
0.7194545969498 1.16389313611872\\
0.540022423556127 -1.9762580307386\\
0.505384331082271 -2.04255289400754\\
0.566031844382544 -1.27583527147971\\
0.392916643435226 -0.402910814397946\\
0.571227459441174 -1.72452244875506\\
0.336146878662391 0.142969567756445\\
0.43875485925556 -1.38093633550303\\
0.861299276409881 1.87053786637895\\
0.875866455500544 1.77152287285218\\
0.997573730631915 -0.356486252830122\\
};
\addplot [
color=dred,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0 0.389538909085946\\
0.0050251256281407 0.44738200888467\\
0.0100502512562814 0.505920240194061\\
0.0150753768844221 0.565184110718455\\
0.0201005025125628 0.625194794262238\\
0.0251256281407035 0.685960479888718\\
0.0301507537688442 0.747472001113839\\
0.0351758793969849 0.809697721064135\\
0.0402010050251256 0.872577700856025\\
0.0452261306532663 0.936017254215582\\
0.050251256281407 0.999880095249601\\
0.0552763819095477 1.0639814192353\\
0.0603015075376884 1.1280814142022\\
0.0653266331658292 1.19187987205449\\
0.0703517587939698 1.2550127298021\\
0.0753768844221105 1.31705149019063\\
0.0804020100502513 1.37750650231771\\
0.085427135678392 1.43825010828124\\
0.0904522613065327 1.49440672342553\\
0.0954773869346734 1.54734475917707\\
0.100502512562814 1.59647293355837\\
0.105527638190955 1.64122951296285\\
0.110552763819095 1.68111095262846\\
0.115577889447236 1.71569952308003\\
0.120603015075377 1.74468709316808\\
0.125628140703518 1.76789244692062\\
0.130653266331658 1.7852701692204\\
0.135678391959799 1.79691014384864\\
0.14070351758794 1.80302787408362\\
0.14572864321608 1.80394692846442\\
0.150753768844221 1.80007562665504\\
0.155778894472362 1.79188048799085\\
0.160804020100503 1.77985894916408\\
0.165829145728643 1.76451349292276\\
0.170854271356784 1.7463287498589\\
0.175879396984925 1.7257524870557\\
0.180904522613065 1.70318080425186\\
0.185929648241206 1.67894740098971\\
0.190954773869347 1.65331649149457\\
0.195979899497487 1.62647882448772\\
0.201005025125628 1.59855028467446\\
0.206030150753769 1.56957267072208\\
0.21105527638191 1.53951641686267\\
0.21608040201005 1.50828520848802\\
0.221105527638191 1.47572259570976\\
0.226130653266332 1.44162079611155\\
0.231155778894472 1.40573186802904\\
0.236180904522613 1.36778130837824\\
0.241206030150754 1.32748388154223\\
0.246231155778894 1.28193042783686\\
0.251256281407035 1.2353765834225\\
0.256281407035176 1.18555015083022\\
0.261306532663317 1.13226537041563\\
0.266331658291457 1.07540404017383\\
0.271356783919598 1.01492314297586\\
0.276381909547739 0.950856883977909\\
0.281407035175879 0.883312971880452\\
0.28643216080402 0.812463691248911\\
0.291457286432161 0.738532938065087\\
0.296482412060302 0.661780809553734\\
0.301507537688442 0.582487490579984\\
0.306532663316583 0.498650277503136\\
0.311557788944724 0.415590727740536\\
0.316582914572864 0.330723676819579\\
0.321608040201005 0.244298527682261\\
0.326633165829146 0.156536651190127\\
0.331658291457286 0.0676325459861335\\
0.336683417085427 -0.0222417225632465\\
0.341708542713568 -0.112929246667098\\
0.346733668341709 -0.204278636971182\\
0.351758793969849 -0.296132509081129\\
0.35678391959799 -0.388314622751619\\
0.361809045226131 -0.48061629057062\\
0.366834170854271 -0.572782832041313\\
0.371859296482412 -0.664501076741415\\
0.376884422110553 -0.7553891920312\\
0.381909547738693 -0.844990371824036\\
0.386934673366834 -0.932772086151444\\
0.391959798994975 -1.01813254404128\\
0.396984924623116 -1.10398319415772\\
0.402010050251256 -1.18336303791871\\
0.407035175879397 -1.25845769405858\\
0.412060301507538 -1.32864141284783\\
0.417085427135678 -1.39336915914594\\
0.422110552763819 -1.45221505429149\\
0.42713567839196 -1.50490374989645\\
0.4321608040201 -1.5513303697969\\
0.437185929648241 -1.59156621177867\\
0.442211055276382 -1.62584956357329\\
0.447236180904523 -1.65456323987866\\
0.452261306532663 -1.67820225238898\\
0.457286432160804 -1.69868197040291\\
0.462311557788945 -1.71357390826404\\
0.467336683417085 -1.72525127401125\\
0.472361809045226 -1.73426982139785\\
0.477386934673367 -1.74113278812844\\
0.482412060301508 -1.74627306508804\\
0.487437185929648 -1.75004133867169\\
0.492462311557789 -1.75269915019237\\
0.49748743718593 -1.75441567741524\\
0.50251256281407 -1.75526714591113\\
0.507537688442211 -1.75523803539826\\
0.512562814070352 -1.75422358177778\\
0.517587939698492 -1.75203342906479\\
0.522613065326633 -1.74839661156259\\
0.527638190954774 -1.74296830915497\\
0.532663316582915 -1.73533898463313\\
0.537688442211055 -1.72504654944577\\
0.542713567839196 -1.71159208408136\\
0.547738693467337 -1.69445934303617\\
0.552763819095477 -1.67313780618274\\
0.557788944723618 -1.64714843798637\\
0.562814070351759 -1.61607066657184\\
0.5678391959799 -1.5795685192655\\
0.57286432160804 -1.53741349316073\\
0.577889447236181 -1.48950172614692\\
0.582914572864322 -1.43586343513884\\
0.587939698492462 -1.37666338104101\\
0.592964824120603 -1.30834992543175\\
0.597989949748744 -1.23797741435194\\
0.603015075376884 -1.16077401726461\\
0.608040201005025 -1.08210316511096\\
0.613065326633166 -0.999766988449922\\
0.618090452261307 -0.914301482842593\\
0.623115577889447 -0.82621545397454\\
0.628140703517588 -0.735971321529176\\
0.633165829145729 -0.64397120500825\\
0.638190954773869 -0.550548265311309\\
0.64321608040201 -0.455962849404513\\
0.648241206030151 -0.36040275891104\\
0.653266331658292 -0.263986919947835\\
0.658291457286432 -0.166771832315165\\
0.663316582914573 -0.0687603750393045\\
0.668341708542714 0.0300872024634655\\
0.673366834170854 0.129840009114227\\
0.678391959798995 0.230580626545205\\
0.683417085427136 0.332386102869128\\
0.688442211055276 0.435305268913116\\
0.693467336683417 0.539331961573325\\
0.698492462311558 0.644374161464456\\
0.703517587939699 0.750219849799631\\
0.708542713567839 0.856501629319127\\
0.71356783919598 0.962663814258227\\
0.718592964824121 1.06793757733695\\
0.723618090452261 1.17133138758073\\
0.728643216080402 1.27484150784806\\
0.733668341708543 1.37143040788073\\
0.738693467336683 1.46221964442849\\
0.743718592964824 1.5457677340767\\
0.748743718592965 1.6207690692978\\
0.753768844221106 1.68617682823235\\
0.758793969849246 1.74130387443759\\
0.763819095477387 1.78588274887853\\
0.768844221105528 1.82389317784259\\
0.773869346733668 1.84729474853317\\
0.778894472361809 1.8619206310926\\
0.78391959798995 1.86878893921096\\
0.78894472361809 1.8690198254072\\
0.793969849246231 1.86374349273418\\
0.798994974874372 1.85402837334948\\
0.804020100502513 1.84083239663755\\
0.809045226130653 1.82497578611486\\
0.814070351758794 1.80713125387895\\
0.819095477386935 1.78782659619849\\
0.824120603015075 1.76745499592047\\
0.829145728643216 1.7462892446743\\
0.834170854271357 1.7244971829274\\
0.839195979899497 1.70215666232941\\
0.844221105527638 1.67926914716442\\
0.849246231155779 1.65577166598151\\
0.85427135678392 1.63154722294831\\
0.85929648241206 1.60643401926044\\
0.864321608040201 1.58023395469619\\
0.869346733668342 1.55272090616796\\
0.874371859296482 1.52364923244669\\
0.879396984924623 1.49276284390037\\
0.884422110552764 1.45980501252634\\
0.889447236180904 1.42452889269629\\
0.894472361809045 1.38670849531964\\
0.899497487437186 1.34614963451042\\
0.904522613065327 1.30270018056842\\
0.909547738693467 1.25625884281634\\
0.914572864321608 1.20484018057607\\
0.919597989949749 1.15273227248243\\
0.924623115577889 1.09761384386843\\
0.92964824120603 1.03963221801439\\
0.934673366834171 0.978985117841549\\
0.939698492462312 0.915911718175465\\
0.944723618090452 0.850681888269897\\
0.949748743718593 0.783584564690915\\
0.954773869346734 0.714916194167302\\
0.959798994974874 0.644970069483025\\
0.964824120603015 0.574027182811949\\
0.969849246231156 0.502348982841135\\
0.974874371859296 0.43017218569203\\
0.979899497487437 0.357705586665081\\
0.984924623115578 0.285128668711383\\
0.989949748743719 0.212591709869785\\
0.994974874371859 0.140217051227039\\
1 0.0681011886598045\\
};
\addplot [
color=dred,
dotted,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 0.944844475761854\\
0.0050251256281407 1.00005131223544\\
0.0100502512562814 1.05699861419371\\
0.0150753768844221 1.11557008413624\\
0.0201005025125628 1.17563048054777\\
0.0251256281407035 1.23701925634166\\
0.0301507537688442 1.29954388180368\\
0.0351758793969849 1.3629730745127\\
0.0402010050251256 1.42703029543272\\
0.0452261306532663 1.49138803704882\\
0.050251256281407 1.5556636187435\\
0.0552763819095477 1.61941739939057\\
0.0603015075376884 1.68215448672243\\
0.0653266331658292 1.74333112049239\\
0.0703517587939698 1.80236686820016\\
0.0753768844221105 1.8586635217641\\
0.0804020100502513 1.91163104193099\\
0.085427135678392 1.9670356124817\\
0.0904522613065327 2.01295267491557\\
0.0954773869346734 2.05433056484563\\
0.100502512562814 2.09096929315957\\
0.105527638190955 2.12283534652991\\
0.110552763819095 2.15006380022655\\
0.115577889447236 2.17293559486819\\
0.120603015075377 2.19182831876381\\
0.125628140703518 2.2071464794257\\
};
\addplot [
color=dred,
dotted,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.170854271356784 2.20936277264752\\
0.175879396984925 2.19437415440244\\
0.180904522613065 2.17651311187328\\
0.185929648241206 2.15593215130375\\
0.190954773869347 2.13277743523989\\
0.195979899497487 2.10717058581423\\
0.201005025125628 2.07919569221909\\
0.206030150753769 2.04889217855872\\
0.21105527638191 2.01625359052187\\
0.21608040201005 1.98123196829597\\
0.221105527638191 1.94374715426596\\
0.226130653266332 1.90370003805523\\
0.231155778894472 1.8609883241743\\
0.236180904522613 1.81552294658547\\
0.241206030150754 1.76724286132629\\
0.246231155778894 1.7209047012133\\
0.251256281407035 1.668397500792\\
0.256281407035176 1.61346007381543\\
0.261306532663317 1.55620899005832\\
0.266331658291457 1.49676098125396\\
0.271356783919598 1.43521552850325\\
0.276381909547739 1.37164452920741\\
0.281407035175879 1.30609217208254\\
0.28643216080402 1.23858448532425\\
0.291457286432161 1.16914467157447\\
0.296482412060302 1.09780880727359\\
0.301507537688442 1.0246371579151\\
0.306532663316583 0.941268716169267\\
0.311557788944724 0.866317218629522\\
0.316582914572864 0.789596714338649\\
0.321608040201005 0.711278818661741\\
0.326633165829146 0.631527540323869\\
0.331658291457286 0.550487201007675\\
0.336683417085427 0.468273932571004\\
0.341708542713568 0.384971561150091\\
0.346733668341709 0.300632324785051\\
0.351758793969849 0.215282676857746\\
0.35678391959799 0.128934348698562\\
0.361809045226131 0.0416008028037472\\
0.366834170854271 -0.0466808901228685\\
0.371859296482412 -0.135822973627279\\
0.376884422110553 -0.225655468529685\\
0.381909547738693 -0.315891785401386\\
0.386934673366834 -0.406094361463567\\
0.391959798994975 -0.495644827658671\\
0.396984924623116 -0.578044215713173\\
0.402010050251256 -0.662671764781549\\
0.407035175879397 -0.743555278965573\\
0.412060301507538 -0.819440598717114\\
0.417085427135678 -0.889090047167739\\
0.422110552763819 -0.951415356536931\\
0.42713567839196 -1.0056164763557\\
0.4321608040201 -1.05129457958005\\
0.437185929648241 -1.08850807812014\\
0.442211055276382 -1.11775505987394\\
0.447236180904523 -1.13988884344658\\
0.452261306532663 -1.15599305146134\\
0.457286432160804 -1.17053521434496\\
0.462311557788945 -1.1772124740568\\
0.467336683417085 -1.18150646577967\\
0.472361809045226 -1.18428519773069\\
0.477386934673367 -1.18626031366888\\
0.482412060301508 -1.18798569899024\\
0.487437185929648 -1.18986667926229\\
0.492462311557789 -1.19217374316694\\
0.49748743718593 -1.19505640990734\\
0.50251256281407 -1.19855442102567\\
0.507537688442211 -1.20260470780077\\
0.512562814070352 -1.2070435736437\\
0.517587939698492 -1.21160431996741\\
0.522613065326633 -1.215911244945\\
0.527638190954774 -1.21947166733371\\
0.532663316582915 -1.22166846022923\\
0.537688442211055 -1.22175656038178\\
0.542713567839196 -1.21886798278427\\
0.547738693467337 -1.21203075622695\\
0.552763819095477 -1.20020732101056\\
0.557788944723618 -1.18235633207607\\
0.562814070351759 -1.15751739842539\\
0.5678391959799 -1.12491071950827\\
0.57286432160804 -1.08403462907561\\
0.577889447236181 -1.03473822716676\\
0.582914572864322 -0.97724870455069\\
0.587939698492462 -0.912144882391979\\
0.592964824120603 -0.823062548757856\\
0.597989949748744 -0.741646558977177\\
0.603015075376884 -0.657688957095823\\
0.608040201005025 -0.566421777819024\\
0.613065326633166 -0.471898765788985\\
0.618090452261307 -0.374896457377935\\
0.623115577889447 -0.276025160433284\\
0.628140703517588 -0.175725634684407\\
0.633165829145729 -0.0742779222599482\\
0.638190954773869 0.0281815523437876\\
0.64321608040201 0.131637607251679\\
0.648241206030151 0.236170725042094\\
0.653266331658292 0.341929502454651\\
0.658291457286432 0.449101661828914\\
0.663316582914573 0.557883634287129\\
0.668341708542714 0.668448386475713\\
0.673366834170854 0.780911020226617\\
0.678391959798995 0.895291752572717\\
0.683417085427136 1.01147623690744\\
0.688442211055276 1.12917390577611\\
0.693467336683417 1.24787621594573\\
0.698492462311558 1.36681844927111\\
0.703517587939699 1.48495105229007\\
0.708542713567839 1.60092913055871\\
0.71356783919598 1.71313101458817\\
0.718592964824121 1.81971766682349\\
0.723618090452261 1.91874258156707\\
0.728643216080402 2.01644364507968\\
0.733668341708543 2.09647177070875\\
0.738693467336683 2.1644575263671\\
0.743718592964824 2.2199529964834\\
};
\addplot [
color=dred,
dotted,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.829145728643216 2.21011731837565\\
0.834170854271357 2.1818961976571\\
0.839195979899497 2.1525414833864\\
0.844221105527638 2.12222051026002\\
0.849246231155779 2.09102362242485\\
0.85427135678392 2.05897619758971\\
0.85929648241206 2.02605227528174\\
0.864321608040201 1.99218853284937\\
0.869346733668342 1.95729761795216\\
0.874371859296482 1.92127994133303\\
0.879396984924623 1.88403306169537\\
0.884422110552764 1.84545788507191\\
0.889447236180904 1.80546118767497\\
0.894472361809045 1.76395454234791\\
0.899497487437186 1.7208505555972\\
0.904522613065327 1.67605819928261\\
0.909547738693467 1.62947958625721\\
0.914572864321608 1.57380568745362\\
0.919597989949749 1.52458946722277\\
0.924623115577889 1.47310466594957\\
0.92964824120603 1.41929145054023\\
0.934673366834171 1.36312786988024\\
0.939698492462312 1.3046400180803\\
0.944723618090452 1.24390775811114\\
0.949748743718593 1.18106523630485\\
0.954773869346734 1.11629647574061\\
0.959798994974874 1.04982710423205\\
0.964824120603015 0.981913659332453\\
0.969849246231156 0.912831953889628\\
0.974874371859296 0.842865782132729\\
0.979899497487437 0.772296912752697\\
0.984924623115578 0.701396949198293\\
0.989949748743719 0.630421305503721\\
0.994974874371859 0.559605284754311\\
1 0.489162068343365\\
};
\addplot [
color=dred,
dotted,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 -0.165766657589962\\
0.0050251256281407 -0.105287294466097\\
0.0100502512562814 -0.0451581338055861\\
0.0150753768844221 0.0147981373006717\\
0.0201005025125628 0.0747591079767018\\
0.0251256281407035 0.134901703435775\\
0.0301507537688442 0.195400120423998\\
0.0351758793969849 0.256422367615575\\
0.0402010050251256 0.318125106279328\\
0.0452261306532663 0.380646471382341\\
0.050251256281407 0.444096571755702\\
0.0552763819095477 0.508545439080026\\
0.0603015075376884 0.574008341681969\\
0.0653266331658292 0.640428623616585\\
0.0703517587939698 0.707658591404036\\
0.0753768844221105 0.775439458617167\\
0.0804020100502513 0.843381962704421\\
0.085427135678392 0.909464604080771\\
0.0904522613065327 0.975860771935486\\
0.0954773869346734 1.0403589535085\\
0.100502512562814 1.10197657395718\\
0.105527638190955 1.15962367939579\\
0.110552763819095 1.21215810503038\\
0.115577889447236 1.25846345129187\\
0.120603015075377 1.29754586757236\\
0.125628140703518 1.32863841441553\\
0.130653266331658 1.3512940446215\\
0.135678391959799 1.36544443392577\\
0.14070351758794 1.37140683904858\\
0.14572864321608 1.36983539208345\\
0.150753768844221 1.36163034181833\\
0.155778894472362 1.34782945059465\\
0.160804020100503 1.32950545525748\\
0.165829145728643 1.3076850673572\\
0.170854271356784 1.28329472707028\\
0.175879396984925 1.25713081970896\\
0.180904522613065 1.22984849663044\\
0.185929648241206 1.20196265067566\\
0.190954773869347 1.17385554774925\\
0.195979899497487 1.1457870631612\\
0.201005025125628 1.11790487712983\\
0.206030150753769 1.09025316288543\\
0.21105527638191 1.06277924320348\\
0.21608040201005 1.03533844868006\\
0.221105527638191 1.00769803715355\\
0.226130653266332 0.979541554167866\\
0.231155778894472 0.950475411883772\\
0.236180904522613 0.920039670171015\\
0.241206030150754 0.887724901758171\\
0.246231155778894 0.842956154460413\\
0.251256281407035 0.802355666053004\\
0.256281407035176 0.75764022784501\\
0.261306532663317 0.70832175077294\\
0.266331658291457 0.654047099093706\\
0.271356783919598 0.59463075744847\\
0.276381909547739 0.530069238748404\\
0.281407035175879 0.460533771678362\\
0.28643216080402 0.38634289717357\\
0.291457286432161 0.307921204555701\\
0.296482412060302 0.225752811833878\\
0.301507537688442 0.140337823244869\\
0.306532663316583 0.0560318388370047\\
0.311557788944724 -0.0351357631484496\\
0.316582914572864 -0.128149360699492\\
0.321608040201005 -0.222681763297218\\
0.326633165829146 -0.318454237943615\\
0.331658291457286 -0.415222109035408\\
0.336683417085427 -0.512757377697497\\
0.341708542713568 -0.610830054484288\\
0.346733668341709 -0.709189598727414\\
0.351758793969849 -0.807547695020004\\
0.35678391959799 -0.905563594201799\\
0.361809045226131 -1.00283338394499\\
0.366834170854271 -1.09888477395976\\
0.371859296482412 -1.19317917985555\\
0.376884422110553 -1.28512291553271\\
0.381909547738693 -1.37408895824669\\
0.386934673366834 -1.45944981083932\\
0.391959798994975 -1.54062026042389\\
0.396984924623116 -1.62992217260226\\
0.402010050251256 -1.70405431105586\\
0.407035175879397 -1.77336010915158\\
0.412060301507538 -1.83784222697855\\
0.417085427135678 -1.89764827112414\\
0.422110552763819 -1.95301475204606\\
0.42713567839196 -2.0041910234372\\
0.4321608040201 -2.05136616001374\\
0.437185929648241 -2.0946243454372\\
0.442211055276382 -2.13394406727263\\
0.447236180904523 -2.16923763631075\\
0.452261306532663 -2.20041145331661\\
};
\addplot [
color=dred,
dotted,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.542713567839196 -2.20431618537845\\
0.547738693467337 -2.17688792984539\\
0.552763819095477 -2.14606829135493\\
0.557788944723618 -2.11194054389668\\
0.562814070351759 -2.0746239347183\\
0.5678391959799 -2.03422631902273\\
0.57286432160804 -1.99079235724585\\
0.577889447236181 -1.94426522512708\\
0.582914572864322 -1.89447816572699\\
0.587939698492462 -1.84118187969005\\
0.592964824120603 -1.79363730210565\\
0.597989949748744 -1.73430826972671\\
0.603015075376884 -1.6638590774334\\
0.608040201005025 -1.59778455240289\\
0.613065326633166 -1.52763521111086\\
0.618090452261307 -1.45370650830725\\
0.623115577889447 -1.3764057475158\\
0.628140703517588 -1.29621700837395\\
0.633165829145729 -1.21366448775655\\
0.638190954773869 -1.12927808296641\\
0.64321608040201 -1.04356330606071\\
0.648241206030151 -0.956976242864174\\
0.653266331658292 -0.86990334235032\\
0.658291457286432 -0.782645326459244\\
0.663316582914573 -0.695404384365738\\
0.668341708542714 -0.608273981548782\\
0.673366834170854 -0.521231001998163\\
0.678391959798995 -0.434130499482307\\
0.683417085427136 -0.34670403116918\\
0.688442211055276 -0.258563367949878\\
0.693467336683417 -0.169212292799084\\
0.698492462311558 -0.0780701263422009\\
0.703517587939699 0.0154886473091894\\
0.708542713567839 0.112074128079543\\
0.71356783919598 0.212196613928289\\
0.718592964824121 0.316157487850399\\
0.723618090452261 0.423920193594394\\
0.728643216080402 0.533239370616448\\
0.733668341708543 0.646389045052717\\
0.738693467336683 0.759981762489872\\
0.743718592964824 0.871582471669996\\
0.748743718592965 0.978214595816769\\
0.753768844221106 1.07661703186388\\
0.758793969849246 1.16362928961515\\
0.763819095477387 1.23665936939883\\
0.768844221105528 1.31459722557\\
0.773869346733668 1.35140505699384\\
0.778894472361809 1.37431060735981\\
0.78391959798995 1.38536266542388\\
0.78894472361809 1.38705678410951\\
0.793969849246231 1.381879353413\\
0.798994974874372 1.37200479355726\\
0.804020100502513 1.35916131914702\\
0.809045226130653 1.34461979107041\\
0.814070351758794 1.32924901761695\\
0.819095477386935 1.31359481130319\\
0.824120603015075 1.29795813391335\\
0.829145728643216 1.28246117097295\\
0.834170854271357 1.2670981681977\\
0.839195979899497 1.25177184127242\\
0.844221105527638 1.23631778406881\\
0.849246231155779 1.22051970953817\\
0.85427135678392 1.2041182483069\\
0.85929648241206 1.18681576323914\\
0.864321608040201 1.16827937654301\\
0.869346733668342 1.14814419438377\\
0.874371859296482 1.12601852356036\\
0.879396984924623 1.10149262610537\\
0.884422110552764 1.07415213998077\\
0.889447236180904 1.04359659771762\\
0.894472361809045 1.00946244829136\\
0.899497487437186 0.971448713423646\\
0.904522613065327 0.929342161854226\\
0.909547738693467 0.88303809937547\\
0.914572864321608 0.835874673698528\\
0.919597989949749 0.780875077742079\\
0.924623115577889 0.722123021787288\\
0.92964824120603 0.659972985488564\\
0.934673366834171 0.594842365802853\\
0.939698492462312 0.527183418270629\\
0.944723618090452 0.45745601842865\\
0.949748743718593 0.386103893076977\\
0.954773869346734 0.313535912593999\\
0.959798994974874 0.240113034734001\\
0.964824120603015 0.166140706291446\\
0.969849246231156 0.091866011792642\\
0.974874371859296 0.0174785892513314\\
0.979899497487437 -0.0568857394225351\\
0.984924623115578 -0.131139611775528\\
0.989949748743719 -0.205237885764152\\
0.994974874371859 -0.279171182300232\\
1 -0.352959691023756\\
};
\end{axis}

\begin{axis}[%
width=0.25\textwidth,
height=0.1\textheight,
scale only axis,
xmin=0,
xmax=1,
ymin=-2.2,
ymax=2.2,
at=(plot1.below south west),
anchor=above north west,
axis x line*=bottom,
axis y line*=left
]

\addplot [
color=lgra,
%dashed,
forget plot
]
table[row sep=crcr]{
0 4.79914236417203e-12\\
0.005 8.01716208431494e-12\\
0.01 1.33248370386422e-11\\
0.015 2.20336963800881e-11\\
0.02 3.62490831794399e-11\\
0.025 5.93322618485401e-11\\
0.03 9.662043634996e-11\\
0.035 1.56542150655419e-10\\
0.04 2.52335183727933e-10\\
0.045 4.04677012106637e-10\\
0.05 6.45689124952224e-10\\
0.055 1.02499706246554e-09\\
0.06 1.61884765868246e-09\\
0.065 2.5437448894685e-09\\
0.07 3.97672297552483e-09\\
0.075 6.18530806085223e-09\\
0.08 9.57153391873969e-09\\
0.085 1.47362154529612e-08\\
0.09 2.25722366211241e-08\\
0.095 3.43991283336973e-08\\
0.1 5.21560259979334e-08\\
0.105 7.8676632001052e-08\\
0.11 1.1807861196991e-07\\
0.115 1.76311617677837e-07\\
0.12 2.61923721557961e-07\\
0.125 3.87126541151367e-07\\
0.13 5.69266036320234e-07\\
0.135 8.32840453075358e-07\\
0.14 1.2122510297918e-06\\
0.145 1.7555270412667e-06\\
0.15 2.529337000325e-06\\
0.155 3.62568510638512e-06\\
0.16 5.17079928226718e-06\\
0.165 7.33684744615445e-06\\
0.17 1.03572750564052e-05\\
0.175 1.45467422128416e-05\\
0.18 2.03268549087564e-05\\
0.185 2.82591336652121e-05\\
0.19 3.9086943575671e-05\\
0.195 5.37884205680245e-05\\
0.2 7.36427645959897e-05\\
0.205 0.000100312623217891\\
0.21 0.000135945646098397\\
0.215 0.000183298634840259\\
0.22 0.000245888019903264\\
0.225 0.000328170637486219\\
0.23 0.000435758917639352\\
0.235 0.00057567458721031\\
0.24 0.000756644787761979\\
0.245 0.000989444054188469\\
0.25 0.00128728483558866\\
0.255 0.00166625810613944\\
0.26 0.00214582405275084\\
0.265 0.0027493507875308\\
0.27 0.00350469647807144\\
0.275 0.00444482719715048\\
0.28 0.00560845917050405\\
0.285 0.00704070998372164\\
0.29 0.00879373877257614\\
0.295 0.010927350585398\\
0.3 0.0135095351407346\\
0.305 0.0166169053293017\\
0.31 0.020334996297865\\
0.315 0.0247583821227383\\
0.32 0.0299905642890296\\
0.325 0.0361435848211073\\
0.33 0.0433373173502462\\
0.335 0.0516983920327777\\
0.34 0.0613587153812168\\
0.345 0.0724535540066171\\
0.35 0.0851191621568931\\
0.355 0.0994899468060653\\
0.36 0.115695180777777\\
0.365 0.133855293666457\\
0.37 0.154077791649176\\
0.375 0.176452879958752\\
0.38 0.201048884920548\\
0.385 0.227907594978538\\
0.39 0.257039660854495\\
0.395 0.288420212619537\\
0.4 0.321984864713915\\
0.405 0.357626287589574\\
0.41 0.395191525569264\\
0.415 0.434480233835194\\
0.42 0.475243992598947\\
0.425 0.517186833252176\\
0.43 0.55996707986808\\
0.435 0.603200570487594\\
0.44 0.646465277316698\\
0.445 0.689307294860681\\
0.45 0.731248112097218\\
0.455 0.771793031323454\\
0.46 0.810440544787199\\
0.465 0.846692433189075\\
0.47 0.880064310114894\\
0.475 0.910096305706495\\
0.48 0.936363563329272\\
0.485 0.958486216086022\\
0.49 0.976138516610424\\
0.495 0.989056813838231\\
0.5 0.997046103891851\\
0.505 0.999984927625753\\
0.51 0.997828442926818\\
0.515 0.990609563154926\\
0.52 0.978438121328894\\
0.525 0.961498089722387\\
0.53 0.940042953242548\\
0.535 0.914389399204895\\
0.54 0.884909543022971\\
0.545 0.852021956435803\\
0.55 0.816181800269307\\
0.555 0.777870386068387\\
0.56 0.73758449962822\\
0.565 0.695825814579466\\
0.57 0.65309070649544\\
0.575 0.609860748845813\\
0.58 0.566594133378806\\
0.585 0.523718211407545\\
0.59 0.481623301476566\\
0.595 0.440657855551302\\
0.6 0.401125022711103\\
0.605 0.363280598654771\\
0.61 0.327332303170018\\
0.615 0.293440287717355\\
0.62 0.26171874264009\\
0.625 0.232238448977749\\
0.63 0.205030103712597\\
0.635 0.180088239369791\\
0.64 0.157375558693244\\
0.645 0.136827511791989\\
0.65 0.118356955622958\\
0.655 0.101858752722085\\
0.66 0.087214186424374\\
0.665 0.0742950921397263\\
0.67 0.062967627362648\\
0.675 0.0530956259039619\\
0.68 0.0445435034201739\\
0.685 0.0371787009488942\\
0.69 0.0308736703041108\\
0.695 0.0255074195071696\\
0.7 0.0209666477760395\\
0.705 0.0171465079770871\\
0.71 0.0139510400060771\\
0.715 0.0112933215597672\\
0.72 0.00909538351241603\\
0.725 0.00728793599398506\\
0.73 0.00580994866840289\\
0.735 0.00460812501590435\\
0.74 0.00363630599504647\\
0.745 0.00285483362263689\\
0.75 0.0022299000427932\\
0.755 0.00173290278842788\\
0.76 0.00133982234675164\\
0.765 0.00103063395238145\\
0.77 0.000788761829365995\\
0.775 0.00060058092927405\\
0.78 0.000454968575776571\\
0.785 0.000342906310150954\\
0.79 0.000257130600779447\\
0.795 0.000191829883855457\\
0.8 0.000142384585398299\\
0.805 0.00010514627653248\\
0.81 7.7251875646712e-05\\
0.815 5.64687766688756e-05\\
0.82 4.10669016175876e-05\\
0.825 2.97139034636583e-05\\
0.83 2.13900446021712e-05\\
0.835 1.53196161633123e-05\\
0.84 1.09161197145338e-05\\
0.845 7.73878724896028e-06\\
0.85 5.45835448412343e-06\\
0.855 3.83031752953039e-06\\
0.86 2.67418858777679e-06\\
0.865 1.85751998914431e-06\\
0.87 1.28368708751806e-06\\
0.875 8.82610442083211e-07\\
0.88 6.03758365982856e-07\\
0.885 4.10905045317119e-07\\
0.89 2.78230026952816e-07\\
0.895 1.87435018613128e-07\\
0.9 1.25626621782012e-07\\
0.905 8.37716058819061e-08\\
0.91 5.55771422976255e-08\\
0.915 3.66842627434604e-08\\
0.92 2.40905985383244e-08\\
0.925 1.57398140434495e-08\\
0.93 1.02314177131509e-08\\
0.935 6.61692551943606e-09\\
0.94 4.25756109314515e-09\\
0.945 2.72552231814713e-09\\
0.95 1.73589242727148e-09\\
0.955 1.0999680896487e-09\\
0.96 6.93460256582235e-10\\
0.965 4.34957954254749e-10\\
0.97 2.71429589965056e-10\\
0.975 1.68519947713546e-10\\
0.98 1.04094948009285e-10\\
0.985 6.39723347829243e-11\\
0.99 3.91146061745167e-11\\
0.995 2.37941357121664e-11\\
1 1.44007502487644e-11\\
};
\addplot [
color=lgra,
solid,
forget plot
]
table[row sep=crcr]{
0 6.88769744256623e-06\\
0.005 9.73223421647669e-06\\
0.01 1.36815485084232e-05\\
0.015 1.91356037328935e-05\\
0.02 2.6627677905075e-05\\
0.025 3.68645241960654e-05\\
0.03 5.07771337907017e-05\\
0.035 6.958440920141e-05\\
0.04 9.48724066738165e-05\\
0.045 0.000128692163756437\\
0.05 0.000173679475931413\\
0.055 0.00023320030220124\\
0.06 0.000311525735185959\\
0.065 0.0004140406313587\\
0.07 0.000547490019431437\\
0.075 0.000720267240961698\\
0.08 0.000942747372713073\\
0.085 0.00122766877685926\\
0.09 0.00159056456284323\\
0.095 0.0020502442653591\\
0.1 0.00262932409424834\\
0.105 0.00335480165297854\\
0.11 0.0042586680288469\\
0.115 0.00537854662994627\\
0.12 0.00675834411177945\\
0.125 0.00844889426824618\\
0.13 0.0105085709692269\\
0.135 0.0130038412702819\\
0.14 0.0160097249104562\\
0.145 0.0196101218145175\\
0.15 0.0238979652366734\\
0.155 0.0289751551747639\\
0.16 0.0349522250261263\\
0.165 0.041947694539168\\
0.17 0.0500870643183647\\
0.175 0.0595014118093634\\
0.18 0.0703255561049348\\
0.185 0.0826957692563671\\
0.19 0.0967470251075116\\
0.195 0.112609792895169\\
0.2 0.130406401707523\\
0.205 0.150247022896057\\
0.21 0.172225340030066\\
0.215 0.196413999106711\\
0.22 0.222859954448832\\
0.225 0.251579846862256\\
0.23 0.282555568916388\\
0.235 0.315730186358675\\
0.24 0.351004393419645\\
0.245 0.388233681977951\\
0.25 0.427226399307446\\
0.255 0.467742855780225\\
0.26 0.509495622168584\\
0.265 0.552151126208445\\
0.27 0.595332620443258\\
0.275 0.638624549112384\\
0.28 0.681578292482091\\
0.285 0.723719214444498\\
0.29 0.7645548856614\\
0.295 0.803584302462311\\
0.3 0.840307873675808\\
0.305 0.874237906097338\\
0.31 0.904909286705343\\
0.315 0.93189003803026\\
0.32 0.954791413794517\\
0.325 0.973277206040536\\
0.33 0.987071952760717\\
0.335 0.995967766157594\\
0.34 0.999829545018095\\
0.345 0.998598388554607\\
0.35 0.992293091148799\\
0.355 0.981009664982509\\
0.36 0.964918907501889\\
0.365 0.944262099850734\\
0.37 0.919344987683783\\
0.375 0.890530254205118\\
0.38 0.858228744322041\\
0.385 0.82288973642498\\
0.39 0.784990583077948\\
0.395 0.745026053089205\\
0.4 0.70349770498491\\
0.405 0.660903606464949\\
0.41 0.617728687232616\\
0.415 0.574435975433968\\
0.42 0.53145892299515\\
0.425 0.489194974845589\\
0.43 0.448000483916034\\
0.435 0.408187020427671\\
0.44 0.370019072704244\\
0.445 0.333713089627429\\
0.45 0.299437773633688\\
0.455 0.267315499105847\\
0.46 0.237424704972061\\
0.465 0.209803092652789\\
0.47 0.184451451119832\\
0.475 0.161337929286687\\
0.48 0.140402581448165\\
0.485 0.121562022992751\\
0.49 0.104714049921296\\
0.495 0.0897420955347588\\
0.5 0.0765194197101042\\
0.505 0.0649129492371889\\
0.51 0.0547867106279302\\
0.515 0.0460048186787769\\
0.52 0.0384340041007957\\
0.525 0.0319456811594681\\
0.53 0.0264175711176283\\
0.535 0.0217349091657735\\
0.54 0.0177912714369324\\
0.545 0.0144890647618334\\
0.55 0.0117397252587208\\
0.555 0.00946367298565285\\
0.56 0.00759006907657466\\
0.565 0.00605641942401523\\
0.57 0.00480806544817773\\
0.575 0.00379759817173534\\
0.58 0.00298422703436769\\
0.585 0.00233312991909543\\
0.59 0.00181480596187881\\
0.595 0.00140444806319216\\
0.6 0.00108134775159393\\
0.605 0.00082834125458706\\
0.61 0.000631302360403086\\
0.615 0.000478684920580639\\
0.62 0.000361115634826971\\
0.625 0.000271036043612941\\
0.63 0.000202391383052624\\
0.635 0.000150363075119425\\
0.64 0.000111141074626009\\
0.645 8.17320131415144e-05\\
0.65 5.97990125290811e-05\\
0.655 4.3529135356599e-05\\
0.66 3.1524650509981e-05\\
0.665 2.27145811188194e-05\\
0.67 1.62833364323612e-05\\
0.675 1.1613584158904e-05\\
0.68 8.24087560770817e-06\\
0.685 5.81787864158789e-06\\
0.69 4.08639334911732e-06\\
0.695 2.85561655793038e-06\\
0.7 1.98538083858602e-06\\
0.705 1.37332071985622e-06\\
0.71 9.4511429224977e-07\\
0.715 6.4711415661812e-07\\
0.72 4.40820398345558e-07\\
0.725 2.98762906909025e-07\\
0.73 2.0145399393698e-07\\
0.735 1.35147899228669e-07\\
0.74 9.02042351639395e-08\\
0.745 5.99002685601742e-08\\
0.75 3.95744440379483e-08\\
0.755 2.60126793199909e-08\\
0.76 1.7011380690221e-08\\
0.765 1.106823195265e-08\\
0.77 7.1647518300393e-09\\
0.775 4.61432589460308e-09\\
0.78 2.9566477593163e-09\\
0.785 1.88484275037024e-09\\
0.79 1.19545950932325e-09\\
0.795 7.54360309936775e-10\\
0.8 4.73594883034734e-10\\
0.805 2.95814449774477e-10\\
0.81 1.83829827268307e-10\\
0.815 1.13657156279747e-10\\
0.82 6.99136223292327e-11\\
0.825 4.2786920919012e-11\\
0.83 2.60522043762436e-11\\
0.835 1.57820033202004e-11\\
0.84 9.51182816881732e-12\\
0.845 5.70361330869283e-12\\
0.85 3.40267416041525e-12\\
0.855 2.01964418906859e-12\\
0.86 1.19265155121751e-12\\
0.865 7.0070707449738e-13\\
0.87 4.09584618622581e-13\\
0.875 2.38196287030918e-13\\
0.88 1.37819461235332e-13\\
0.885 7.93360036155865e-14\\
0.89 4.54374870081972e-14\\
0.895 2.5890622938938e-14\\
0.9 1.46775952540762e-14\\
0.905 8.27849759619747e-15\\
0.91 4.64549886530861e-15\\
0.915 2.59356658082903e-15\\
0.92 1.44061076738754e-15\\
0.925 7.96122912698018e-16\\
0.93 4.37721422456707e-16\\
0.935 2.39441647654313e-16\\
0.94 1.30312415369478e-16\\
0.945 7.05595997694213e-17\\
0.95 3.80111172288864e-17\\
0.955 2.03727367029287e-17\\
0.96 1.08635638686617e-17\\
0.965 5.76340957127584e-18\\
0.97 3.04208158160183e-18\\
0.975 1.59752050667973e-18\\
0.98 8.34653537935399e-19\\
0.985 4.33860634782045e-19\\
0.99 2.24377067593309e-19\\
0.995 1.15449192668728e-19\\
1 5.91000086526156e-20\\
};
\addplot [
color=lgra,
solid,
forget plot
]
table[row sep=crcr]{
0 8.25874354355989e-33\\
0.005 1.96278135020113e-32\\
0.01 4.64102680855453e-32\\
0.015 1.09179334623263e-31\\
0.02 2.55535369752701e-31\\
0.025 5.95039520431157e-31\\
0.03 1.37855726910811e-30\\
0.035 3.17751804860356e-30\\
0.04 7.28677653846755e-30\\
0.045 1.66252080353641e-29\\
0.05 3.77383525544688e-29\\
0.055 8.52281375527492e-29\\
0.06 1.91499335235859e-28\\
0.065 4.28090662502542e-28\\
0.07 9.52112904358781e-28\\
0.075 2.10680994348274e-27\\
0.08 4.63816804338413e-27\\
0.085 1.01590198997823e-26\\
0.09 2.2138151470044e-26\\
0.095 4.79971123772211e-26\\
0.1 1.03531636093678e-25\\
0.105 2.22185266222003e-25\\
0.11 4.74396686569311e-25\\
0.115 1.0077487072565e-24\\
0.12 2.12984041716923e-24\\
0.125 4.47843309544301e-24\\
0.13 9.36891564518528e-24\\
0.135 1.95000973147175e-23\\
0.14 4.03801976642515e-23\\
0.145 8.31925265838333e-23\\
0.15 1.70523563473721e-22\\
0.155 3.4775124774101e-22\\
0.16 7.05565287309193e-22\\
0.165 1.42426213034598e-21\\
0.17 2.86040059547272e-21\\
0.175 5.71541808085241e-21\\
0.18 1.13619627421346e-20\\
0.185 2.24720622415994e-20\\
0.19 4.42197933986995e-20\\
0.195 8.65714518782995e-20\\
0.2 1.6862303617625e-19\\
0.205 3.2677085945869e-19\\
0.21 6.30019436286656e-19\\
0.215 1.20850593337476e-18\\
0.22 2.30636393364738e-18\\
0.225 4.37916290153707e-18\\
0.23 8.27253428267447e-18\\
0.235 1.55478471390069e-17\\
0.24 2.90727531294447e-17\\
0.245 5.40861752082331e-17\\
0.25 1.00108416701599e-16\\
0.255 1.84348295541653e-16\\
0.26 3.37747289348164e-16\\
0.265 6.15642835393215e-16\\
0.27 1.1164775609414e-15\\
0.275 2.0144448410195e-15\\
0.28 3.61613781138412e-15\\
0.285 6.45830837214428e-15\\
0.29 1.14756368008657e-14\\
0.295 2.02870557655971e-14\\
0.3 3.56816939030788e-14\\
0.305 6.24390253679686e-14\\
0.31 1.08705365180239e-13\\
0.315 1.8829121380282e-13\\
0.32 3.24484041589365e-13\\
0.325 5.56340712140234e-13\\
0.33 9.49013855955905e-13\\
0.335 1.61060289877804e-12\\
0.34 2.71949717056895e-12\\
0.345 4.56849293916537e-12\\
0.35 7.63557094275858e-12\\
0.355 1.26968002431255e-11\\
0.36 2.10054151414613e-11\\
0.365 3.45742257359739e-11\\
0.37 5.6618436077083e-11\\
0.375 9.22459880007516e-11\\
0.38 1.49527584004791e-10\\
0.385 2.41145608604286e-10\\
0.39 3.86920384565255e-10\\
0.395 6.17658006977719e-10\\
0.4 9.80976836333359e-10\\
0.405 1.55007831685626e-09\\
0.41 2.43687213360879e-09\\
0.415 3.81150113991636e-09\\
0.42 5.9312137859657e-09\\
0.425 9.18280398620622e-09\\
0.43 1.41446192632187e-08\\
0.435 2.16766128702492e-08\\
0.44 3.30503294468971e-08\\
0.445 5.01353875215958e-08\\
0.45 7.56653719456011e-08\\
0.455 1.13614608992768e-07\\
0.46 1.69728743800466e-07\\
0.465 2.52267223614414e-07\\
0.47 3.73035763178723e-07\\
0.475 5.48812916542926e-07\\
0.48 8.03308551446654e-07\\
0.485 1.16983515430927e-06\\
0.49 1.69492762347761e-06\\
0.495 2.44321597463707e-06\\
0.5 3.5039409018192e-06\\
0.505 4.99960734995194e-06\\
0.51 7.09739922677394e-06\\
0.515 1.00241321568293e-05\\
0.52 1.40857035647142e-05\\
0.525 1.96922126470623e-05\\
0.53 2.7390168324708e-05\\
0.535 3.79034810504206e-05\\
0.54 5.2185242426422e-05\\
0.545 7.14826303899326e-05\\
0.55 9.74176293307532e-05\\
0.555 0.000132086611840934\\
0.56 0.000178182174839155\\
0.565 0.000239140934827172\\
0.57 0.000319321235944172\\
0.575 0.000424214874447549\\
0.58 0.000560696951579773\\
0.585 0.000737317784314127\\
0.59 0.000964640375514801\\
0.595 0.00125562621304205\\
0.6 0.00162607107135491\\
0.605 0.00209509097131277\\
0.61 0.00268565646263155\\
0.615 0.00342517088892629\\
0.62 0.00434608525529636\\
0.625 0.00548653874517802\\
0.63 0.00689100986020294\\
0.635 0.00861095865563071\\
0.64 0.0107054357302499\\
0.645 0.0132416286679386\\
0.65 0.0162953117341913\\
0.655 0.0199511600718494\\
0.66 0.0243028857303742\\
0.665 0.0294531499560963\\
0.67 0.0355132046476793\\
0.675 0.0426022161319997\\
0.68 0.0508462268189125\\
0.685 0.0603767151890272\\
0.69 0.0713287222294547\\
0.695 0.0838385230335931\\
0.7 0.0980408358691116\\
0.705 0.114065577484099\\
0.71 0.132034192476277\\
0.715 0.152055605711386\\
0.72 0.174221869361323\\
0.725 0.198603599264626\\
0.73 0.225245317942976\\
0.735 0.25416084255235\\
0.74 0.285328874033302\\
0.745 0.318688957454521\\
0.75 0.35413799176913\\
0.755 0.391527468806015\\
0.76 0.430661615393562\\
0.765 0.471296598448252\\
0.77 0.513140930407163\\
0.775 0.555857181712951\\
0.78 0.599065068798647\\
0.785 0.642345941258894\\
0.79 0.68524864217184\\
0.795 0.727296662787165\\
0.8 0.767996459275922\\
0.805 0.806846747417014\\
0.81 0.843348543532368\\
0.815 0.877015679184416\\
0.82 0.907385485423256\\
0.825 0.934029321680763\\
0.83 0.956562616246947\\
0.835 0.974654090540414\\
0.84 0.988033858354483\\
0.845 0.996500123481597\\
0.85 0.999924243457256\\
0.855 0.998253981839165\\
0.86 0.991514834105123\\
0.865 0.979809380132791\\
0.87 0.963314686245821\\
0.875 0.94227784878505\\
0.88 0.917009835959697\\
0.885 0.8878778424526\\
0.89 0.855296419386302\\
0.895 0.819717678816494\\
0.9 0.78162089554165\\
0.905 0.741501839019829\\
0.91 0.699862164582471\\
0.915 0.65719917662186\\
0.92 0.61399624830593\\
0.925 0.570714144456334\\
0.93 0.52778344871825\\
0.935 0.485598245507703\\
0.94 0.444511154001715\\
0.945 0.404829758154046\\
0.95 0.366814425717193\\
0.955 0.33067746258536\\
0.96 0.296583508125266\\
0.965 0.264651043780581\\
0.97 0.234954861908444\\
0.975 0.207529324858176\\
0.98 0.182372235623964\\
0.985 0.159449140500624\\
0.99 0.138697890231564\\
0.995 0.120033298106768\\
1 0.103351750133124\\
};
\addplot [
color=lgra,
solid,
forget plot
]
table[row sep=crcr]{
0 1.27513335698106e-19\\
0.005 2.47635459859579e-19\\
0.01 4.7846951341776e-19\\
0.015 9.19771441868835e-19\\
0.02 1.75909697854724e-18\\
0.025 3.34721690442998e-18\\
0.03 6.3366853335871e-18\\
0.035 1.19350608807025e-17\\
0.04 2.23651259200756e-17\\
0.045 4.1696756023604e-17\\
0.05 7.73423566681416e-17\\
0.055 1.427304863465e-16\\
0.06 2.62059737665021e-16\\
0.065 4.78705117303786e-16\\
0.07 8.7000159740351e-16\\
0.075 1.57309967672505e-15\\
0.08 2.82993620532136e-15\\
0.085 5.06502112292832e-15\\
0.09 9.01924300231596e-15\\
0.095 1.59787619683397e-14\\
0.1 2.81643918586244e-14\\
0.105 4.93903201050863e-14\\
0.11 8.61722664146571e-14\\
0.115 1.49581333939814e-13\\
0.12 2.58328010992338e-13\\
0.125 4.43863885074094e-13\\
0.13 7.58773809579394e-13\\
0.135 1.29050314045651e-12\\
0.14 2.18368510253058e-12\\
0.145 3.67625110998206e-12\\
0.15 6.15750166342091e-12\\
0.155 1.02609629352867e-11\\
0.16 1.7012021060787e-11\\
0.165 2.80613083729552e-11\\
0.17 4.60515373426736e-11\\
0.175 7.51907750036398e-11\\
0.18 1.22143174002149e-10\\
0.185 1.97404956711645e-10\\
0.19 3.17417682969722e-10\\
0.195 5.07794967829301e-10\\
0.2 8.08220534200916e-10\\
0.205 1.27983970551694e-09\\
0.21 2.01634800848428e-09\\
0.215 3.16052779154858e-09\\
0.22 4.92876314496686e-09\\
0.225 7.64716559938284e-09\\
0.23 1.18044906729083e-08\\
0.235 1.8129182614143e-08\\
0.24 2.7700869779485e-08\\
0.245 4.2110732860875e-08\\
0.25 6.36907562047277e-08\\
0.255 9.5839430170721e-08\\
0.26 1.43481613647412e-07\\
0.265 2.13713764077277e-07\\
0.27 3.16703560951615e-07\\
0.275 4.66936271770499e-07\\
0.28 6.84930472049514e-07\\
0.285 9.99584646052191e-07\\
0.29 1.45136577260135e-06\\
0.295 2.09661355431e-06\\
0.3 3.01331208346821e-06\\
0.305 4.30877730872179e-06\\
0.31 6.12982670162148e-06\\
0.315 8.67614009639884e-06\\
0.32 1.2217690726867e-05\\
0.325 1.71173255521938e-05\\
0.33 2.38598058530646e-05\\
0.335 3.30888834271262e-05\\
0.34 4.56542834549808e-05\\
0.345 6.26707888594613e-05\\
0.35 8.55919663212751e-05\\
0.355 0.000116301430812946\\
0.36 0.000157224898723432\\
0.365 0.000211466609118773\\
0.37 0.00028297397207182\\
0.375 0.000376734499329464\\
0.38 0.000499009146043352\\
0.385 0.000657606096346664\\
0.39 0.00086219870768492\\
0.395 0.00112469073181628\\
0.4 0.00145963099457477\\
0.405 0.00188467838261302\\
0.41 0.00242111619861874\\
0.415 0.00309441266146224\\
0.42 0.0039348215139843\\
0.425 0.00497801334979514\\
0.43 0.0062657244010328\\
0.435 0.00784640519630796\\
0.44 0.00977584679853035\\
0.445 0.0121177574094926\\
0.45 0.0149442571760971\\
0.455 0.0183362542977001\\
0.46 0.0223836613103907\\
0.465 0.0271854070506133\\
0.47 0.0328491976486299\\
0.475 0.0394909793606715\\
0.48 0.0472340575035036\\
0.485 0.0562078295659811\\
0.49 0.0665460970437441\\
0.495 0.0783849298953883\\
0.5 0.0918600698554926\\
0.505 0.107103874121178\\
0.51 0.124241818943544\\
0.515 0.143388603003377\\
0.52 0.164643912533011\\
0.525 0.188087933166581\\
0.53 0.213776716479894\\
0.535 0.241737530985714\\
0.54 0.271964346737318\\
0.545 0.304413618367451\\
0.55 0.33900054207297\\
0.555 0.375595966564691\\
0.56 0.414024135332554\\
0.565 0.454061426983395\\
0.57 0.495436241483529\\
0.575 0.537830152870088\\
0.58 0.580880413816423\\
0.585 0.624183855244036\\
0.59 0.667302176321267\\
0.595 0.709768568453002\\
0.6 0.75109556337877\\
0.605 0.790783942652298\\
0.61 0.828332496112445\\
0.615 0.863248373019546\\
0.62 0.895057733731666\\
0.625 0.9233163842574\\
0.63 0.947620062450527\\
0.635 0.967614044172945\\
0.64 0.983001750983049\\
0.645 0.993552067659916\\
0.65 0.999105117303091\\
0.655 0.999576292335768\\
0.66 0.994958399365773\\
0.665 0.985321841909992\\
0.67 0.970812834495161\\
0.675 0.951649711450736\\
0.68 0.928117460631226\\
0.685 0.900560673328906\\
0.69 0.869375154072446\\
0.695 0.834998475632142\\
0.7 0.797899793732941\\
0.705 0.758569251738251\\
0.71 0.717507307634594\\
0.715 0.675214304432728\\
0.72 0.632180581660963\\
0.725 0.588877391573974\\
0.73 0.545748841093424\\
0.735 0.503205031702255\\
0.74 0.461616517064924\\
0.745 0.421310144591226\\
0.75 0.38256629493207\\
0.755 0.345617484679989\\
0.76 0.310648254193134\\
0.765 0.277796225905057\\
0.77 0.247154189706078\\
0.775 0.218773051502996\\
0.78 0.192665468950846\\
0.785 0.168809994263641\\
0.79 0.147155547262491\\
0.795 0.127626051446584\\
0.8 0.110125080718759\\
0.805 0.0945403831964449\\
0.81 0.0807481699924442\\
0.815 0.0686170797013529\\
0.82 0.0580117524188887\\
0.825 0.0487959694429893\\
0.83 0.0408353355252115\\
0.835 0.0339994990229025\\
0.84 0.028163921110378\\
0.845 0.0232112180963792\\
0.85 0.0190321107950068\\
0.855 0.0155260218877697\\
0.86 0.0126013664961499\\
0.865 0.0101755830485564\\
0.87 0.00817495132423954\\
0.875 0.00653424267293208\\
0.88 0.00519624423261215\\
0.885 0.00411119487462567\\
0.89 0.00323616594094848\\
0.895 0.00253441490637077\\
0.9 0.00197473515401429\\
0.905 0.00153082029950968\\
0.91 0.00118065709004161\\
0.915 0.000905956944132559\\
0.92 0.000691632748517072\\
0.925 0.000525324615270033\\
0.93 0.000396975921337774\\
0.935 0.000298459076858035\\
0.94 0.000223249055003444\\
0.945 0.000166141711080062\\
0.95 0.000123013263526761\\
0.955 9.0616944415881e-05\\
0.96 6.64126942127943e-05\\
0.965 4.84258213965729e-05\\
0.97 3.51307243731294e-05\\
0.975 2.53560398362206e-05\\
0.98 1.82079041238801e-05\\
0.985 1.30083646392882e-05\\
0.99 9.24633572805953e-06\\
0.995 6.53884174068548e-06\\
1 4.60061833667148e-06\\
};

\addplot [
color=lgra,
solid,
forget plot
]
table[row sep=crcr]{
0 8.42107078888739e-44\\
0.005 2.29703353557492e-43\\
0.01 6.23378134780371e-43\\
0.015 1.68313909026465e-42\\
0.02 4.52139718437731e-42\\
0.025 1.20839668289102e-41\\
0.03 3.21314704742133e-41\\
0.035 8.50033202636435e-41\\
0.04 2.23730601460936e-40\\
0.045 5.85867089169961e-40\\
0.05 1.526360176129e-39\\
0.055 3.95639060886019e-39\\
0.06 1.02029441655312e-38\\
0.065 2.61779762626287e-38\\
0.07 6.68237495850248e-38\\
0.075 1.69710934203666e-37\\
0.08 4.2881801203202e-37\\
0.085 1.07800413315993e-36\\
0.09 2.69619962928349e-36\\
0.095 6.70915576856022e-36\\
0.1 1.66099344089567e-35\\
0.105 4.09121376253396e-35\\
0.11 1.00258369542786e-34\\
0.115 2.44440585557683e-34\\
0.12 5.92939257278974e-34\\
0.125 1.43097256192648e-33\\
0.13 3.43586917981972e-33\\
0.135 8.20778827267256e-33\\
0.14 1.95074221239392e-32\\
0.145 4.61272783430382e-32\\
0.15 1.08517552763176e-31\\
0.155 2.53995699583683e-31\\
0.16 5.91475755772276e-31\\
0.165 1.37035075668118e-30\\
0.17 3.1587172479224e-30\\
0.175 7.24392543994947e-30\\
0.18 1.65280418230561e-29\\
0.185 3.75191548100536e-29\\
0.19 8.47361839195286e-29\\
0.195 1.90400887660538e-28\\
0.2 4.25650597757379e-28\\
0.205 9.46720406298835e-28\\
0.21 2.09495375620163e-27\\
0.215 4.61223423606581e-27\\
0.22 1.01025842603928e-26\\
0.225 2.20159697256421e-26\\
0.23 4.77339494852213e-26\\
0.235 1.02967728181711e-25\\
0.24 2.20983121703849e-25\\
0.245 4.71847099380083e-25\\
0.25 1.00236913819164e-24\\
0.255 2.1185479387749e-24\\
0.26 4.45485031892688e-24\\
0.265 9.31991924109215e-24\\
0.27 1.93988235863677e-23\\
0.275 4.01719441134278e-23\\
0.28 8.27664862091113e-23\\
0.285 1.69656458810274e-22\\
0.29 3.45995531223626e-22\\
0.295 7.0202858050393e-22\\
0.3 1.41717443265e-21\\
0.305 2.84626961015673e-21\\
0.31 5.68738953957526e-21\\
0.315 1.13066546101978e-20\\
0.32 2.2363485307942e-20\\
0.325 4.40077396867212e-20\\
0.33 8.61594363937652e-20\\
0.335 1.67826619822901e-19\\
0.34 3.25239329901756e-19\\
0.345 6.27089428459849e-19\\
0.35 1.20292932746274e-18\\
0.355 2.29580479509985e-18\\
0.36 4.3592724815357e-18\\
0.365 8.23525943192217e-18\\
0.37 1.54783536816493e-17\\
0.375 2.89438606699112e-17\\
0.38 5.38483454362397e-17\\
0.385 9.96718409985529e-17\\
0.39 1.8355102256454e-16\\
0.395 3.36298823834953e-16\\
0.4 6.13024879123599e-16\\
0.405 1.11177028999907e-15\\
0.41 2.00602453184885e-15\\
0.415 3.60115344610336e-15\\
0.42 6.43178067437194e-15\\
0.425 1.14289159143166e-14\\
0.43 2.02051956626455e-14\\
0.435 3.55390075061341e-14\\
0.44 6.21916016724321e-14\\
0.445 1.08278542212289e-13\\
0.45 1.87558724357756e-13\\
0.455 3.23233490720351e-13\\
0.46 5.54216748686461e-13\\
0.465 9.45425151721852e-13\\
0.47 1.60457074385455e-12\\
0.475 2.70941043304406e-12\\
0.48 4.55171372709089e-12\\
0.485 7.6078036083576e-12\\
0.49 1.26510874508136e-11\\
0.495 2.09305497041354e-11\\
0.5 3.44522526160988e-11\\
0.505 5.64207458873614e-11\\
0.51 9.19272430150334e-11\\
0.515 1.49016328649251e-10\\
0.52 2.40329838808614e-10\\
0.525 3.85625498499926e-10\\
0.53 6.15613311732517e-10\\
0.535 9.77764969113633e-10\\
0.54 1.54505931472716e-09\\
0.545 2.42907011874981e-09\\
0.55 3.79943621796843e-09\\
0.555 5.91265415564065e-09\\
0.56 9.15440257931722e-09\\
0.565 1.41013843360533e-08\\
0.57 2.16111413350585e-08\\
0.575 3.29517033720637e-08\\
0.58 4.99875955412383e-08\\
0.585 7.54450649499553e-08\\
0.59 1.13287929138673e-07\\
0.595 1.69246872184192e-07\\
0.6 2.51560168150918e-07\\
0.605 3.7200374604111e-07\\
0.61 5.47314509868927e-07\\
0.615 8.01144438883e-07\\
0.62 1.16672605019428e-06\\
0.625 1.69048444474141e-06\\
0.63 2.43689981441541e-06\\
0.635 3.49500967809069e-06\\
0.64 4.98704517567233e-06\\
0.645 7.07982354800641e-06\\
0.65 9.99967251110049e-06\\
0.655 1.40518444047333e-05\\
0.66 1.96455910414841e-05\\
0.665 2.73263154822908e-05\\
0.67 3.78164945229392e-05\\
0.675 5.20673735514021e-05\\
0.68 7.13237690802019e-05\\
0.685 9.72046657741481e-05\\
0.69 0.000131802652142887\\
0.695 0.000177805585264032\\
0.7 0.000238644187254969\\
0.705 0.000318669525688412\\
0.71 0.000423364480957758\\
0.715 0.000559593313105696\\
0.72 0.000735893259710518\\
0.725 0.000962811670420891\\
0.73 0.00125329145410485\\
0.735 0.00162310652140443\\
0.74 0.00209134739083615\\
0.745 0.00268095513886505\\
0.75 0.00341929937361772\\
0.755 0.0043387928757666\\
0.76 0.00547753198060982\\
0.765 0.00687994770574328\\
0.77 0.00859744813024901\\
0.775 0.0106890277193564\\
0.78 0.0132218143271819\\
0.785 0.0162715197149007\\
0.79 0.0199227548591858\\
0.795 0.0242691674100171\\
0.8 0.0294133557415779\\
0.805 0.0354665125055216\\
0.81 0.0425477508328361\\
0.815 0.050783068717198\\
0.82 0.0603039119895316\\
0.825 0.0712453039338612\\
0.83 0.083743520174357\\
0.835 0.097933301030463\\
0.84 0.11394460998308\\
0.845 0.131898965932745\\
0.85 0.151905398079089\\
0.855 0.174056094828107\\
0.86 0.19842184126535\\
0.865 0.225047362371922\\
0.87 0.253946710121515\\
0.875 0.285098850608299\\
0.88 0.31844362112\\
0.885 0.353878235339206\\
0.89 0.391254516509492\\
0.895 0.430377032534243\\
0.9 0.471002292970515\\
0.905 0.512839145486575\\
0.91 0.555550478738201\\
0.915 0.598756300408374\\
0.92 0.642038214435684\\
0.925 0.684945271763314\\
0.93 0.727001116205645\\
0.935 0.767712293506654\\
0.94 0.806577539822319\\
0.945 0.84309781825704\\
0.95 0.876786831229019\\
0.955 0.907181704641099\\
0.96 0.933853519058992\\
0.965 0.956417354843461\\
0.97 0.974541523362192\\
0.975 0.98795567527983\\
0.98 0.99645750905452\\
0.985 0.99991784702708\\
0.99 0.998283901097419\\
0.995 0.991580612603051\\
1 0.979910018867656\\
};

\addplot [
color=lgra,
solid,
forget plot
]
table[row sep=crcr]{
0 0.0226584950163115\\
0.005 0.0275104904757579\\
0.01 0.0332314902942089\\
0.015 0.0399379266026924\\
0.02 0.0477535236367873\\
0.025 0.0568080056668846\\
0.03 0.0672353817300013\\
0.035 0.0791717817395339\\
0.04 0.0927528310718337\\
0.045 0.108110566187324\\
0.05 0.125369912016947\\
0.055 0.144644762319858\\
0.06 0.166033726384081\\
0.065 0.189615628489902\\
0.07 0.215444869496246\\
0.075 0.243546781601917\\
0.08 0.273913126528206\\
0.085 0.306497902770682\\
0.09 0.341213637901161\\
0.095 0.377928345991752\\
0.1 0.416463327090555\\
0.105 0.456591974577028\\
0.11 0.49803973677834\\
0.115 0.540485351451814\\
0.12 0.583563436093937\\
0.125 0.626868474448595\\
0.13 0.669960191438235\\
0.135 0.712370256831962\\
0.14 0.753610204445658\\
0.145 0.793180400947687\\
0.15 0.830579848962444\\
0.155 0.865316565664886\\
0.16 0.896918242838042\\
0.165 0.924942869525334\\
0.17 0.948988985624904\\
0.175 0.968705235173467\\
0.18 0.983798902148148\\
0.185 0.994043139186034\\
0.19 0.999282639793537\\
0.195 0.999437555833661\\
0.2 0.994505522184842\\
0.205 0.984561716819851\\
0.21 0.969756954171786\\
0.215 0.950313879369978\\
0.22 0.926521397569593\\
0.225 0.898727533163628\\
0.23 0.867330965489167\\
0.235 0.832771528534084\\
0.24 0.79551999051975\\
0.245 0.756067444148474\\
0.25 0.714914639528668\\
0.255 0.672561579781059\\
0.26 0.629497675178899\\
0.265 0.586192717028423\\
0.27 0.543088889433635\\
0.275 0.5005939879938\\
0.28 0.459075961890253\\
0.285 0.418858842277975\\
0.29 0.38022006782541\\
0.295 0.343389169813219\\
0.3 0.308547736233015\\
0.305 0.275830538229441\\
0.31 0.245327673956871\\
0.315 0.217087564964327\\
0.32 0.191120628620821\\
0.325 0.167403446484977\\
0.33 0.145883252200129\\
0.335 0.126482572482082\\
0.34 0.109103869895743\\
0.345 0.0936340551181654\\
0.35 0.0799487579618118\\
0.355 0.0679162693303464\\
0.36 0.0574010893507367\\
0.365 0.0482670391698534\\
0.37 0.0403799145010973\\
0.375 0.0336096773332823\\
0.38 0.0278321978459599\\
0.385 0.022930571279353\\
0.39 0.0187960442228168\\
0.395 0.0153285916012377\\
0.4 0.0124371897613615\\
0.405 0.0100398327856865\\
0.41 0.00806333884455855\\
0.415 0.00644299142183361\\
0.42 0.00512205700554152\\
0.425 0.0040512166967274\\
0.43 0.00318794450022912\\
0.435 0.00249586012148666\\
0.44 0.00194407915558107\\
0.445 0.00150657881902526\\
0.45 0.00116159299096562\\
0.455 0.000891046400406679\\
0.46 0.000680034379417974\\
0.465 0.000516351722492631\\
0.47 0.000390071843534825\\
0.475 0.000293175576243009\\
0.48 0.000219227576985275\\
0.485 0.000163097307703848\\
0.49 0.000120720941025193\\
0.495 8.8900180757954e-05\\
0.5 6.51338707043831e-05\\
0.505 4.74783200026741e-05\\
0.51 3.44324567476283e-05\\
0.515 2.48441927393074e-05\\
0.52 1.78347070805796e-05\\
0.525 1.2737707847527e-05\\
0.53 9.05108822845972e-06\\
0.535 6.39874089878694e-06\\
0.54 4.50062121647823e-06\\
0.545 3.14944924107375e-06\\
0.55 2.19270887946729e-06\\
0.555 1.51883833166466e-06\\
0.56 1.04670990700668e-06\\
0.565 7.1767089225611e-07\\
0.57 4.89562948203265e-07\\
0.575 3.32258394816242e-07\\
0.58 2.24350786077807e-07\\
0.585 1.50717416221741e-07\\
0.59 1.00735720475011e-07\\
0.595 6.69865738125635e-08\\
0.6 4.4317601250515e-08\\
0.605 2.9170840165913e-08\\
0.61 1.91031876412852e-08\\
0.615 1.2446491799194e-08\\
0.62 8.06811880830973e-09\\
0.625 5.20333544080903e-09\\
0.63 3.3386859956271e-09\\
0.635 2.1313439399969e-09\\
0.64 1.35367906772081e-09\\
0.645 8.55385925392533e-10\\
0.65 5.37765204895848e-10\\
0.655 3.36362451381617e-10\\
0.66 2.0931797812946e-10\\
0.665 1.29595453297948e-10\\
0.67 7.98283606879449e-11\\
0.675 4.892252553367e-11\\
0.68 2.98294151230051e-11\\
0.685 1.80952596569258e-11\\
0.69 1.09211686189902e-11\\
0.695 6.55779169605773e-12\\
0.7 3.9176924014638e-12\\
0.705 2.32855908853233e-12\\
0.71 1.37698244439046e-12\\
0.715 8.1012821058422e-13\\
0.72 4.74201932701872e-13\\
0.725 2.76157660974126e-13\\
0.73 1.60005563407452e-13\\
0.735 9.22353251219477e-14\\
0.74 5.28985410586875e-14\\
0.745 3.01838280129686e-14\\
0.75 1.71351990068466e-14\\
0.755 9.67805753346419e-15\\
0.76 5.43840389472144e-15\\
0.765 3.0404574415294e-15\\
0.77 1.69118302637152e-15\\
0.775 9.35893660237552e-16\\
0.78 5.15283945334876e-16\\
0.785 2.82261034714421e-16\\
0.79 1.53829439955814e-16\\
0.795 8.34088628720376e-17\\
0.8 4.49955074178195e-17\\
0.805 2.41496209728664e-17\\
0.81 1.28954260676858e-17\\
0.815 6.85086302992033e-18\\
0.82 3.62108805118285e-18\\
0.825 1.90421989291972e-18\\
0.83 9.96275205562231e-19\\
0.835 5.18591934724942e-19\\
0.84 2.68569324088524e-19\\
0.845 1.38379343518435e-19\\
0.85 7.09365948879988e-20\\
0.855 3.61787552781422e-20\\
0.86 1.83578203798329e-20\\
0.865 9.26771827308638e-21\\
0.87 4.65488270757553e-21\\
0.875 2.32610263339976e-21\\
0.88 1.15646692255084e-21\\
0.885 5.72033904088316e-22\\
0.89 2.81510459802784e-22\\
0.895 1.37832462150056e-22\\
0.9 6.71417573319928e-23\\
0.905 3.25400417448961e-23\\
0.91 1.56901725348547e-23\\
0.915 7.52699356292298e-24\\
0.92 3.59252320313585e-24\\
0.925 1.70593245176121e-24\\
0.93 8.05950356348499e-25\\
0.935 3.78825289947632e-25\\
0.94 1.77155177231182e-25\\
0.945 8.2423859232649e-26\\
0.95 3.81536642177952e-26\\
0.955 1.75712951275328e-26\\
0.96 8.05110526702549e-27\\
0.965 3.67021451671047e-27\\
0.97 1.66460656877851e-27\\
0.975 7.51131493277262e-28\\
0.98 3.37213187575511e-28\\
0.985 1.50618161243259e-28\\
0.99 6.69320834968244e-29\\
0.995 2.95920845211326e-29\\
1 1.30167026829291e-29\\
};

\addplot [
color=lgra,
solid,
forget plot
]
table[row sep=crcr]{
0 0.8157534556415\\
0.005 0.851624870117268\\
0.01 0.88454913280204\\
0.015 0.91407072130075\\
0.02 0.939770584636509\\
0.025 0.961276018947514\\
0.03 0.978269651354037\\
0.035 0.990497229665789\\
0.04 0.997773950829076\\
0.045 0.999989107992362\\
0.05 0.99710889287402\\
0.055 0.989177254287988\\
0.06 0.976314782357144\\
0.065 0.958715658006358\\
0.07 0.936642775586119\\
0.075 0.910421209842376\\
0.08 0.880430254098652\\
0.085 0.84709430205674\\
0.09 0.810872879205929\\
0.095 0.77225015025157\\
0.1 0.73172423571532\\
0.105 0.689796664102685\\
0.11 0.646962266621977\\
0.115 0.603699790806683\\
0.12 0.560463469460146\\
0.125 0.517675734384843\\
0.13 0.475721212870803\\
0.135 0.434942091458903\\
0.14 0.395634878551162\\
0.145 0.358048547295032\\
0.15 0.322383994796234\\
0.155 0.288794714697766\\
0.16 0.257388548642028\\
0.165 0.228230358784467\\
0.17 0.201345448569661\\
0.175 0.176723552208301\\
0.18 0.154323214129771\\
0.185 0.134076387252127\\
0.19 0.115893092110087\\
0.195 0.0996659964739008\\
0.2 0.0852747957820958\\
0.205 0.072590297220471\\
0.21 0.0614781334109117\\
0.215 0.0518020543618047\\
0.22 0.0434267676813994\\
0.225 0.0362203163623578\\
0.23 0.0300560002056382\\
0.235 0.0248138608560563\\
0.24 0.0203817613428284\\
0.245 0.0166560989874707\\
0.25 0.0135421957213456\\
0.255 0.0109544125097646\\
0.26 0.0088160350431627\\
0.265 0.00705897650384585\\
0.27 0.00562334043942715\\
0.275 0.00445688295397794\\
0.28 0.00351440892251106\\
0.285 0.00275713206271491\\
0.29 0.0021520237321831\\
0.295 0.00167117048112444\\
0.3 0.00129115584957992\\
0.305 0.000992477775227241\\
0.31 0.000759009348938391\\
0.315 0.000577507557629419\\
0.32 0.000437172092818346\\
0.325 0.000329254258793269\\
0.33 0.000246714448097669\\
0.335 0.00018392551361943\\
0.34 0.000136418598483681\\
0.345 0.000100667527308133\\
0.35 7.39076563459236e-05\\
0.355 5.39850704154051e-05\\
0.36 3.92321514845277e-05\\
0.365 2.83657839333881e-05\\
0.37 2.0404768287452e-05\\
0.375 1.46033588091268e-05\\
0.38 1.03981973710352e-05\\
0.385 7.36626891044133e-06\\
0.39 5.19183991777226e-06\\
0.395 3.64065251425e-06\\
0.4 2.53992783247403e-06\\
0.405 1.76298142593772e-06\\
0.41 1.21747011164527e-06\\
0.415 8.36475242725314e-07\\
0.42 5.71784116215215e-07\\
0.425 3.88861810404575e-07\\
0.43 2.63113246066056e-07\\
0.435 1.77122748694671e-07\\
0.44 1.18628813224153e-07\\
0.445 7.90478823646073e-08\\
0.45 5.24052148834766e-08\\
0.455 3.45655111907724e-08\\
0.46 2.26827483104433e-08\\
0.465 1.48092333181506e-08\\
0.47 9.61952635614013e-09\\
0.475 6.21668717514648e-09\\
0.48 3.99713255891529e-09\\
0.485 2.55695037951903e-09\\
0.49 1.62734734938467e-09\\
0.495 1.03043934632569e-09\\
0.5 6.49155614815032e-10\\
0.505 4.06873508653812e-10\\
0.51 2.53719719218268e-10\\
0.515 1.57410334565601e-10\\
0.52 9.71620062342712e-11\\
0.525 5.96683347064348e-11\\
0.53 3.64565504184788e-11\\
0.535 2.21611064445522e-11\\
0.54 1.34026759939336e-11\\
0.545 8.06446960887471e-12\\
0.55 4.82774488368711e-12\\
0.555 2.87539177926976e-12\\
0.56 1.7038601788389e-12\\
0.565 1.0045119120666e-12\\
0.57 5.89196883740536e-13\\
0.575 3.43834936861583e-13\\
0.58 1.9962906681461e-13\\
0.585 1.1531392695894e-13\\
0.59 6.62710664403117e-14\\
0.595 3.7892247774708e-14\\
0.6 2.15556433527738e-14\\
0.605 1.21998873951583e-14\\
0.61 6.86965404751193e-15\\
0.615 3.84855877228606e-15\\
0.62 2.14509036116798e-15\\
0.625 1.18953512751359e-15\\
0.63 6.56286035448798e-16\\
0.635 3.60241105820694e-16\\
0.64 1.96733166723328e-16\\
0.645 1.06892223243983e-16\\
0.65 5.77828354528574e-17\\
0.655 3.10767647539291e-17\\
0.66 1.66286488799674e-17\\
0.665 8.8524266676742e-18\\
0.67 4.68869436901868e-18\\
0.675 2.47073246976481e-18\\
0.68 1.29533986910448e-18\\
0.685 6.75656493261409e-19\\
0.69 3.50632677958608e-19\\
0.695 1.81035203398805e-19\\
0.7 9.29946344837796e-20\\
0.705 4.75266234851026e-20\\
0.71 2.41657479910991e-20\\
0.715 1.22249681171724e-20\\
0.72 6.15289409441297e-21\\
0.725 3.08102595255917e-21\\
0.73 1.53495442431365e-21\\
0.735 7.60816329324446e-22\\
0.74 3.75187514374967e-22\\
0.745 1.84077683873587e-22\\
0.75 8.98541451975805e-23\\
0.755 4.36374440084246e-23\\
0.76 2.10845678425736e-23\\
0.765 1.0135713245344e-23\\
0.77 4.84761519657926e-24\\
0.775 2.30667374875133e-24\\
0.78 1.09201453716815e-24\\
0.785 5.14345421627676e-25\\
0.79 2.4102691868976e-25\\
0.795 1.12372600398528e-25\\
0.8 5.2124214695721e-26\\
0.805 2.40548598419641e-26\\
0.81 1.10446090717197e-26\\
0.815 5.04524287729188e-27\\
0.82 2.2929681340648e-27\\
0.825 1.03680760101715e-27\\
0.83 4.66425770260595e-28\\
0.835 2.08761839131509e-28\\
0.84 9.29616669792594e-29\\
0.845 4.11851738254807e-29\\
0.85 1.81535729845915e-29\\
0.855 7.96099845616377e-30\\
0.86 3.47341900032756e-30\\
0.865 1.50775585424687e-30\\
0.87 6.5116205186968e-31\\
0.875 2.79789462798165e-31\\
0.88 1.19607341554394e-31\\
0.885 5.08707959347095e-32\\
0.89 2.1526005140226e-32\\
0.895 9.06238604079191e-33\\
0.9 3.79582244013186e-33\\
0.905 1.58180677495619e-33\\
0.91 6.55820798333679e-34\\
0.915 2.70521104275871e-34\\
0.92 1.11020027206857e-34\\
0.925 4.53300000060245e-35\\
0.93 1.84142621097746e-35\\
0.935 7.44229933988758e-36\\
0.94 2.99256890616052e-36\\
0.945 1.19719638322842e-36\\
0.95 4.7650871170696e-37\\
0.955 1.88695049165039e-37\\
0.96 7.4342023537708e-38\\
0.965 2.91401955883688e-38\\
0.97 1.13640924600428e-38\\
0.975 4.40921490167924e-39\\
0.98 1.70204871603941e-39\\
0.985 6.53682589514128e-40\\
0.99 2.49773328520867e-40\\
0.995 9.49531587287016e-41\\
1 3.59134381257806e-41\\
};

\addplot [
color=mgra,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0050251256281407 0.094685979943116\\
0.0100502512562814 0.18915961558969\\
0.0150753768844221 0.283209038849903\\
0.0201005025125628 0.376623332979436\\
0.0251256281407035 0.469193005584737\\
0.0301507537688442 0.560710458434029\\
0.0351758793969849 0.650970453020423\\
0.0402010050251256 0.739770570833094\\
0.0452261306532663 0.826911667304268\\
0.050251256281407 0.912198318414032\\
0.0552763819095477 0.995439258951366\\
0.0603015075376884 1.07644781144858\\
0.0653266331658292 1.15504230482718\\
0.0703517587939698 1.23104648181636\\
0.0753768844221105 1.30428989423037\\
0.0804020100502513 1.37460828521837\\
0.085427135678392 1.44184395762943\\
0.0904522613065327 1.50584612766675\\
0.0954773869346734 1.56647126303778\\
0.100502512562814 1.62358340484204\\
0.105527638190955 1.67705447247475\\
0.110552763819095 1.72676455086245\\
0.115577889447236 1.77260215938642\\
0.120603015075377 1.81446450189096\\
0.125628140703518 1.85225769721568\\
0.130653266331658 1.88589698973487\\
0.135678391959799 1.91530693943186\\
0.14070351758794 1.94042159108197\\
0.14572864321608 1.96118462216481\\
0.150753768844221 1.97754946917401\\
0.155778894472362 1.98947943204131\\
0.160804020100503 1.99694775644076\\
0.165829145728643 1.99993769378831\\
0.170854271356784 1.99844253880255\\
0.175879396984925 1.99246564454201\\
0.180904522613065 1.98202041488558\\
0.185929648241206 1.96713027447274\\
0.190954773869347 1.94782861617108\\
0.195979899497487 1.92415872618893\\
0.201005025125628 1.89617368700102\\
0.206030150753769 1.86393625830487\\
0.21105527638191 1.82751873627487\\
0.21608040201005 1.78700279142975\\
0.221105527638191 1.74247928547692\\
0.226130653266332 1.6940480675446\\
0.231155778894472 1.64181775025853\\
0.236180904522613 1.58590546616556\\
0.241206030150754 1.52643660505034\\
0.246231155778894 1.46354453273415\\
0.251256281407035 1.39737029198661\\
0.256281407035176 1.32806228622086\\
0.261306532663317 1.25577594668172\\
0.266331658291457 1.18067338387306\\
0.271356783919598 1.10292302400622\\
0.276381909547739 1.02269923128465\\
0.281407035175879 0.940181916872006\\
0.28643216080402 0.855556135420419\\
0.291457286432161 0.769011670064022\\
0.296482412060302 0.680742606808226\\
0.301507537688442 0.590946899269341\\
0.306532663316583 0.499825924740617\\
0.311557788944724 0.407584032580304\\
0.316582914572864 0.314428085934502\\
0.321608040201005 0.22056699782255\\
0.326633165829146 0.126211262625347\\
0.331658291457286 0.0315724840272745\\
0.336683417085427 -0.0631370995296206\\
0.341708542713568 -0.157705090814953\\
0.346733668341709 -0.251919410135435\\
0.351758793969849 -0.345568770948199\\
0.35678391959799 -0.438443153695382\\
0.361809045226131 -0.530334276797357\\
0.366834170854271 -0.621036063748337\\
0.371859296482412 -0.710345105266857\\
0.376884422110553 -0.798061115464682\\
0.381909547738693 -0.883987381011158\\
0.386934673366834 -0.967931202285677\\
0.391959798994975 -1.04970432552894\\
0.396984924623116 -1.12912336502384\\
0.402010050251256 -1.20601021435923\\
0.407035175879397 -1.28019244585421\\
0.412060301507538 -1.35150369724722\\
0.417085427135678 -1.41978404478267\\
0.422110552763819 -1.48488036185857\\
0.42713567839196 -1.54664666243068\\
0.4321608040201 -1.60494442840316\\
0.437185929648241 -1.65964292027145\\
0.442211055276382 -1.71061947032082\\
0.447236180904523 -1.75775975772292\\
0.452261306532663 -1.8009580649135\\
0.457286432160804 -1.84011751467635\\
0.462311557788945 -1.87515028740165\\
0.467336683417085 -1.90597781803168\\
0.472361809045226 -1.93253097225204\\
0.477386934673367 -1.95475020153341\\
0.482412060301508 -1.97258567667601\\
0.487437185929648 -1.98599739955734\\
0.492462311557789 -1.99495529283268\\
0.49748743718593 -1.99943926738696\\
0.50251256281407 -1.99943926738696\\
0.507537688442211 -1.99495529283268\\
0.512562814070352 -1.98599739955734\\
0.517587939698492 -1.97258567667601\\
0.522613065326633 -1.95475020153341\\
0.527638190954774 -1.93253097225204\\
0.532663316582915 -1.90597781803168\\
0.537688442211055 -1.87515028740165\\
0.542713567839196 -1.84011751467635\\
0.547738693467337 -1.8009580649135\\
0.552763819095477 -1.75775975772292\\
0.557788944723618 -1.71061947032082\\
0.562814070351759 -1.65964292027145\\
0.5678391959799 -1.60494442840316\\
0.57286432160804 -1.54664666243068\\
0.577889447236181 -1.48488036185857\\
0.582914572864322 -1.41978404478267\\
0.587939698492462 -1.35150369724722\\
0.592964824120603 -1.28019244585421\\
0.597989949748744 -1.20601021435923\\
0.603015075376884 -1.12912336502384\\
0.608040201005025 -1.04970432552894\\
0.613065326633166 -0.967931202285679\\
0.618090452261307 -0.883987381011158\\
0.623115577889447 -0.798061115464681\\
0.628140703517588 -0.710345105266856\\
0.633165829145729 -0.621036063748338\\
0.638190954773869 -0.530334276797358\\
0.64321608040201 -0.438443153695383\\
0.648241206030151 -0.345568770948199\\
0.653266331658292 -0.251919410135435\\
0.658291457286432 -0.157705090814954\\
0.663316582914573 -0.0631370995296223\\
0.668341708542714 0.0315724840272729\\
0.673366834170854 0.126211262625346\\
0.678391959798995 0.220566997822551\\
0.683417085427136 0.314428085934501\\
0.688442211055276 0.407584032580304\\
0.693467336683417 0.499825924740617\\
0.698492462311558 0.59094689926934\\
0.703517587939699 0.680742606808226\\
0.708542713567839 0.76901167006402\\
0.71356783919598 0.855556135420418\\
0.718592964824121 0.940181916872005\\
0.723618090452261 1.02269923128465\\
0.728643216080402 1.10292302400621\\
0.733668341708543 1.18067338387306\\
0.738693467336683 1.25577594668172\\
0.743718592964824 1.32806228622086\\
0.748743718592965 1.39737029198661\\
0.753768844221106 1.46354453273415\\
0.758793969849246 1.52643660505034\\
0.763819095477387 1.58590546616556\\
0.768844221105528 1.64181775025852\\
0.773869346733668 1.6940480675446\\
0.778894472361809 1.74247928547692\\
0.78391959798995 1.78700279142975\\
0.78894472361809 1.82751873627487\\
0.793969849246231 1.86393625830487\\
0.798994974874372 1.89617368700102\\
0.804020100502513 1.92415872618893\\
0.809045226130653 1.94782861617108\\
0.814070351758794 1.96713027447274\\
0.819095477386935 1.98202041488558\\
0.824120603015075 1.99246564454201\\
0.829145728643216 1.99844253880255\\
0.834170854271357 1.99993769378831\\
0.839195979899497 1.99694775644076\\
0.844221105527638 1.98947943204131\\
0.849246231155779 1.977549469174\\
0.85427135678392 1.96118462216481\\
0.85929648241206 1.94042159108197\\
0.864321608040201 1.91530693943186\\
0.869346733668342 1.88589698973487\\
0.874371859296482 1.85225769721568\\
0.879396984924623 1.81446450189096\\
0.884422110552764 1.77260215938642\\
0.889447236180904 1.72676455086245\\
0.894472361809045 1.67705447247476\\
0.899497487437186 1.62358340484204\\
0.904522613065327 1.56647126303778\\
0.909547738693467 1.50584612766675\\
0.914572864321608 1.44184395762943\\
0.919597989949749 1.37460828521837\\
0.924623115577889 1.30428989423037\\
0.92964824120603 1.23104648181636\\
0.934673366834171 1.15504230482718\\
0.939698492462312 1.07644781144858\\
0.944723618090452 0.995439258951366\\
0.949748743718593 0.912198318414031\\
0.954773869346734 0.826911667304267\\
0.959798994974874 0.739770570833093\\
0.964824120603015 0.650970453020425\\
0.969849246231156 0.560710458434031\\
0.974874371859296 0.469193005584739\\
0.979899497487437 0.376623332979437\\
0.984924623115578 0.283209038849905\\
0.989949748743719 0.189159615589691\\
0.994974874371859 0.0946859799431169\\
1 7.34788079488412e-16\\
};
\addplot [
color=dred,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.455384331082271 -1.62894973861048\\
0.505384331082271 -1.63435090109429\\
0.555384331082271 -1.63975206357811\\
};

\addplot [
color=dred,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.291292517391707 0.636644520119371\\
0.341292517391707 -0.097017146723101\\
0.391292517391707 -0.830678813565573\\
};

\addplot [
color=dred,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.800861650881548 1.78990004306217\\
0.850861650881548 1.59232048995482\\
0.900861650881548 1.39474093684746\\
};

\addplot [
color=dred,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.602962056171985 -0.934609031733035\\
0.652962056171985 -0.168880374726177\\
0.702962056171985 0.596848282280681\\
};
\addplot [
color=dred,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.93589729159534 0.78336745580189\\
0.98589729159534 0.148550865619257\\
1.03589729159534 -0.486265724563374\\
};
\addplot [
color=dred,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.142651914930321 1.79774872996722\\
0.192651914930321 1.53093576780765\\
0.242651914930321 1.26412280564809\\
};
\addplot [
color=dred,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
-0.00532671433420658 0.275532275674624\\
0.0446732856657934 0.780045925310259\\
0.0946732856657934 1.28455957494589\\
};
\end{axis}
\end{tikzpicture}%

==> plr_sine.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{0.4906,0,0}

\begin{tikzpicture}

\begin{axis}[%
width=0.25\textwidth,
height=0.1\textheight,
scale only axis,
xmin=0,
xmax=1,
ymin=-2.2,
ymax=2.2,
name=plot1,
axis x line*=bottom,
axis y line*=left
]

\addplot [fill=mycolor1,opacity=2.000000e-01,draw=dred,forget plot] table[row sep=crcr]{
0 0.401566078199145\\
0.0050251256281407 0.465648301928855\\
0.0100502512562814 0.535259114341745\\
0.0150753768844221 0.610149750134877\\
0.0201005025125628 0.689970790419597\\
0.0251256281407035 0.77424972604362\\
0.0301507537688442 0.862369606551651\\
0.0351758793969849 0.953555986475412\\
0.0402010050251256 1.0468803080832\\
0.0452261306532663 1.14128565173002\\
0.050251256281407 1.23563549915807\\
0.0552763819095477 1.32877979885904\\
0.0603015075376884 1.41962804337547\\
0.0653266331658292 1.5072180298873\\
0.0703517587939698 1.59077117904326\\
0.0753768844221105 1.66972904350609\\
0.0804020100502513 1.74376923830925\\
0.085427135678392 1.8128015861031\\
0.0904522613065327 1.87694674085262\\
0.0954773869346734 1.93650030880028\\
0.100502512562814 1.99188594840087\\
0.105527638190955 2.04360137354235\\
0.110552763819095 2.09216166799641\\
0.115577889447236 2.13804470678258\\
0.120603015075377 2.18164350321232\\
0.125628140703518 2.2232296862597\\
0.130653266331658 2.26293095253085\\
0.135678391959799 2.30072340814739\\
0.14070351758794 2.33643766218046\\
0.14572864321608 2.36977588078597\\
0.150753768844221 2.40033612677478\\
0.155778894472362 2.427640259695\\
0.160804020100503 2.45116225674411\\
0.165829145728643 2.47035471985032\\
0.170854271356784 2.48467228001639\\
0.175879396984925 2.49359142683771\\
0.180904522613065 2.49662691125414\\
0.185929648241206 2.49334528119286\\
0.190954773869347 2.48337631520214\\
0.195979899497487 2.46642311956656\\
0.201005025125628 2.44227145907069\\
0.206030150753769 2.41079853773651\\
0.21105527638191 2.37198100959343\\
0.21608040201005 2.32590158624464\\
0.221105527638191 2.27275332363577\\
0.226130653266332 2.21284058780246\\
0.231155778894472 2.14657583678391\\
0.236180904522613 2.0744716777279\\
0.241206030150754 1.99712809397468\\
0.246231155778894 1.91521520675682\\
0.251256281407035 1.82945237117047\\
0.256281407035176 1.74058475748731\\
0.261306532663317 1.64935880748988\\
0.266331658291457 1.55649806636895\\
0.271356783919598 1.46268086825201\\
0.276381909547739 1.36852120010442\\
0.281407035175879 1.27455379724021\\
0.28643216080402 1.18122416007202\\
0.291457286432161 1.08888376615322\\
0.296482412060302 0.997790333875631\\
0.301507537688442 0.908112624815334\\
0.306532663316583 0.819938990830954\\
0.311557788944724 0.733288701323862\\
0.316582914572864 0.648125026479723\\
0.321608040201005 0.564369087771514\\
0.326633165829146 0.481913592129219\\
0.331658291457286 0.400635714252021\\
0.336683417085427 0.3204085601372\\
0.341708542713568 0.24111081813495\\
0.346733668341709 0.162634371676512\\
0.351758793969849 0.084889803878873\\
0.35678391959799 0.00780986345402634\\
0.361809045226131 -0.0686489213437574\\
0.366834170854271 -0.144506203755575\\
0.371859296482412 -0.219759018431948\\
0.376884422110553 -0.294383857443975\\
0.381909547738693 -0.368339262898768\\
0.386934673366834 -0.441568603616259\\
0.391959798994975 -0.514002745338085\\
0.396984924623116 -0.585562372543832\\
0.402010050251256 -0.656159769220209\\
0.407035175879397 -0.725699913914208\\
0.412060301507538 -0.794080793014961\\
0.417085427135678 -0.861192889674564\\
0.422110552763819 -0.926917868233122\\
0.42713567839196 -0.991126547045498\\
0.4321608040201 -1.05367633337979\\
0.437185929648241 -1.11440837443983\\
0.442211055276382 -1.1731447455124\\
0.447236180904523 -1.22968603361391\\
0.452261306532663 -1.28380966697747\\
0.457286432160804 -1.33526927667342\\
0.462311557788945 -1.38379525693124\\
0.467336683417085 -1.42909653137478\\
0.472361809045226 -1.47086336618849\\
0.477386934673367 -1.50877094232553\\
0.482412060301508 -1.54248335006731\\
0.487437185929648 -1.57165772544594\\
0.492462311557789 -1.59594840276527\\
0.49748743718593 -1.61501117041204\\
0.50251256281407 -1.62850792611932\\
0.507537688442211 -1.6361121703831\\
0.512562814070352 -1.63751581123329\\
0.517587939698492 -1.63243766975287\\
0.522613065326633 -1.62063389105436\\
0.527638190954774 -1.60191021143237\\
0.532663316582915 -1.57613573972288\\
0.537688442211055 -1.54325760023947\\
0.542713567839196 -1.50331546803273\\
0.547738693467337 -1.45645471859919\\
0.552763819095477 -1.40293664478668\\
0.557788944723618 -1.34314402339692\\
0.562814070351759 -1.27758032852161\\
0.5678391959799 -1.20686117521422\\
0.57286432160804 -1.13169718295449\\
0.577889447236181 -1.05286834022488\\
0.582914572864322 -0.971191001972984\\
0.587939698492462 -0.887479668255559\\
0.592964824120603 -0.802506479246018\\
0.597989949748744 -0.716961783092595\\
0.603015075376884 -0.631419144387355\\
0.608040201005025 -0.546307799310479\\
0.613065326633166 -0.461894910742584\\
0.618090452261307 -0.378279122056248\\
0.623115577889447 -0.295395929508362\\
0.628140703517588 -0.213034359669111\\
0.633165829145729 -0.130863428940079\\
0.638190954773869 -0.048465980582188\\
0.64321608040201 0.0346231327518523\\
0.648241206030151 0.11887780514732\\
0.653266331658292 0.204743465582369\\
0.658291457286432 0.292604387557466\\
0.663316582914573 0.382757130456091\\
0.668341708542714 0.475390775650324\\
0.673366834170854 0.570573809332219\\
0.678391959798995 0.6682469628532\\
0.683417085427136 0.7682210846443\\
0.688442211055276 0.870179139257174\\
0.693467336683417 0.97368162459339\\
0.698492462311558 1.07817498456213\\
0.703517587939699 1.18300290422127\\
0.708542713567839 1.28742065110896\\
0.71356783919598 1.39061280967882\\
0.718592964824121 1.49171477802696\\
0.723618090452261 1.58983819902051\\
0.728643216080402 1.68410006403459\\
0.733668341708543 1.77365460911462\\
0.738693467336683 1.85772644561148\\
0.743718592964824 1.935642794863\\
0.748743718592965 2.00686237699069\\
0.753768844221106 2.07099851755979\\
0.758793969849246 2.12783437694547\\
0.763819095477387 2.1773288025056\\
0.768844221105528 2.21961205183335\\
0.773869346733668 2.25497144423148\\
0.778894472361809 2.283827802061\\
0.78391959798995 2.30670430156394\\
0.78894472361809 2.32419002508942\\
0.793969849246231 2.33690103563913\\
0.798994974874372 2.34544209516441\\
0.804020100502513 2.35037212375255\\
0.809045226130653 2.35217608153019\\
0.814070351758794 2.35124516152387\\
0.819095477386935 2.34786612690485\\
0.824120603015075 2.34221950897438\\
0.829145728643216 2.33438541761539\\
0.834170854271357 2.32435505906245\\
0.839195979899497 2.31204576040472\\
0.844221105527638 2.29731732739999\\
0.849246231155779 2.2799878263744\\
0.85427135678392 2.25984730016976\\
0.85929648241206 2.23666845193366\\
0.864321608040201 2.21021393748329\\
0.869346733668342 2.18024057723246\\
0.874371859296482 2.14650147942671\\
0.879396984924623 2.10874765008949\\
0.884422110552764 2.0667310003762\\
0.889447236180904 2.02021060564733\\
0.894472361809045 1.96896356204598\\
0.899497487437186 1.91280090381114\\
0.904522613065327 1.85158799758868\\
0.909547738693467 1.78526788145983\\
0.914572864321608 1.71388537415211\\
0.919597989949749 1.63760952170356\\
0.924623115577889 1.55675201814587\\
0.92964824120603 1.47177949915849\\
0.934673366834171 1.383317928597\\
0.939698492462312 1.292147606205\\
0.944723618090452 1.19918764823899\\
0.949748743718593 1.10546926270823\\
0.954773869346734 1.01209795992833\\
0.959798994974874 0.920206186733675\\
0.964824120603015 0.830899739505377\\
0.969849246231156 0.745203316653874\\
0.974874371859296 0.664011930544136\\
0.979899497487437 0.588054721504196\\
0.984924623115578 0.517875595446812\\
0.989949748743719 0.453831581795912\\
0.994974874371859 0.39610620849077\\
1 0.344732856427229\\
1 -0.569995816992315\\
0.994974874371859 -0.502589771597796\\
0.989949748743719 -0.429601794031028\\
0.984924623115578 -0.35182300492257\\
0.979899497487437 -0.270083245226252\\
0.974874371859296 -0.185208968023244\\
0.969849246231156 -0.0979865739172103\\
0.964824120603015 -0.00913691775728731\\
0.959798994974874 0.0806954988736072\\
0.954773869346734 0.170938648092697\\
0.949748743718593 0.261077881905379\\
0.944723618090452 0.350635203091227\\
0.939698492462312 0.439148675378283\\
0.934673366834171 0.526156435714962\\
0.92964824120603 0.611187837617542\\
0.924623115577889 0.693762477718098\\
0.919597989949749 0.773396612471823\\
0.914572864321608 0.849615762743788\\
0.909547738693467 0.921971946815982\\
0.904522613065327 0.990063771840493\\
0.899497487437186 1.05355741692578\\
0.894472361809045 1.11220633029786\\
0.889447236180904 1.16586731061247\\
0.884422110552764 1.21451068501219\\
0.879396984924623 1.25822267056906\\
0.874371859296482 1.29719876981934\\
0.869346733668342 1.33172812838385\\
0.864321608040201 1.36216996478872\\
0.85929648241206 1.38892420425838\\
0.85427135678392 1.4123990951977\\
0.849246231155779 1.43297877436893\\
0.844221105527638 1.45099352606666\\
0.839195979899497 1.46669498494985\\
0.834170854271357 1.48023790185671\\
0.829145728643216 1.4916694236579\\
0.824120603015075 1.50092617518824\\
0.819095477386935 1.50783878597107\\
0.814070351758794 1.51214289432742\\
0.809045226130653 1.51349513705011\\
0.804020100502513 1.51149228114953\\
0.798994974874372 1.5056915709332\\
0.793969849246231 1.49563060289119\\
0.78894472361809 1.48084556861721\\
0.78391959798995 1.46088739045323\\
0.778894472361809 1.4353359268866\\
0.773869346733668 1.40381287270339\\
0.768844221105528 1.36599413120034\\
0.763819095477387 1.32162230252638\\
0.758793969849246 1.27051959783203\\
0.753768844221106 1.21260106148523\\
0.748743718592965 1.14788755238013\\
0.743718592964824 1.07651755355595\\
0.738693467336683 0.998756572615827\\
0.733668341708543 0.915002683987407\\
0.728643216080402 0.825786683246503\\
0.723618090452261 0.731765429868765\\
0.718592964824121 0.633707309108866\\
0.71356783919598 0.532469377769986\\
0.708542713567839 0.428966637464906\\
0.703517587939699 0.324134885386434\\
0.698492462311558 0.218889548295445\\
0.693467336683417 0.114083623728887\\
0.688442211055276 0.0104681966289901\\
0.683417085427136 -0.0913410826957262\\
0.678391959798995 -0.190888652846706\\
0.673366834170854 -0.287892716376816\\
0.668341708542714 -0.382246833577275\\
0.663316582914573 -0.474009454899945\\
0.658291457286432 -0.563382542031953\\
0.653266331658292 -0.650681448869947\\
0.648241206030151 -0.736299013004234\\
0.64321608040201 -0.820667215943083\\
0.638190954773869 -0.904219720921747\\
0.633165829145729 -0.987358095840929\\
0.628140703517588 -1.07042369106625\\
0.623115577889447 -1.15367616606467\\
0.618090452261307 -1.2372787595733\\
0.613065326633166 -1.32128973256442\\
0.608040201005025 -1.40565904208362\\
0.603015075376884 -1.49022919884919\\
0.597989949748744 -1.57473934694728\\
0.592964824120603 -1.65883180247247\\
0.587939698492462 -1.7420605447512\\
0.582914572864322 -1.82390143569905\\
0.577889447236181 -1.90376421995231\\
0.57286432160804 -1.98100658413275\\
0.5678391959799 -2.0549506594485\\
0.562814070351759 -2.12490226533409\\
0.557788944723618 -2.19017287375494\\
0.552763819095477 -2.25010375536883\\
0.547738693467337 -2.30409116285907\\
0.542713567839196 -2.35161087816959\\
0.537688442211055 -2.39224015503708\\
0.532663316582915 -2.42567511398657\\
0.527638190954774 -2.45174198726475\\
0.522613065326633 -2.4704011812261\\
0.517587939698492 -2.48174380328626\\
0.512562814070352 -2.48598097765453\\
0.507537688442211 -2.48342687021575\\
0.50251256281407 -2.47447681699371\\
0.49748743718593 -2.45958228746323\\
0.492462311557789 -2.43922460871518\\
0.487437185929648 -2.41388942284893\\
0.482412060301508 -2.38404373772515\\
0.477386934673367 -2.35011715335449\\
0.472361809045226 -2.31248841218831\\
0.467336683417085 -2.27147786902217\\
0.462311557788945 -2.22734587271326\\
0.457286432160804 -2.18029648298166\\
0.452261306532663 -2.13048549235554\\
0.447236180904523 -2.07803144002324\\
0.442211055276382 -2.02302820584758\\
0.437185929648241 -1.96555783700096\\
0.4321608040201 -1.90570244131095\\
0.42713567839196 -1.84355422920054\\
0.422110552763819 -1.77922305631426\\
0.417085427135678 -1.71284108173171\\
0.412060301507538 -1.64456439627529\\
0.407035175879397 -1.57457168633262\\
0.402010050251256 -1.50306018097207\\
0.396984924623116 -1.43023928564129\\
0.391959798994975 -1.35632243498633\\
0.386934673366834 -1.28151779844012\\
0.381909547738693 -1.20601854078587\\
0.376884422110553 -1.12999336988663\\
0.371859296482412 -1.05357808935968\\
0.366834170854271 -0.976868811751216\\
0.361809045226131 -0.899917378795732\\
0.35678391959799 -0.822729386320825\\
0.351758793969849 -0.745265034299116\\
0.346733668341709 -0.667442832965594\\
0.341708542713568 -0.589146010030136\\
0.336683417085427 -0.510231296009036\\
0.331658291457286 -0.430539625006936\\
0.326633165829146 -0.34990818333122\\
0.321608040201005 -0.268183171562737\\
0.316582914572864 -0.185232619116543\\
0.311557788944724 -0.100958605470033\\
0.306532663316583 -0.0153083001597994\\
0.301507537688442 0.0717166666161153\\
0.296482412060302 0.160052854858152\\
0.291457286432161 0.24956987903837\\
0.28643216080402 0.340067513730993\\
0.281407035175879 0.431274926598713\\
0.276381909547739 0.52285183124087\\
0.271356783919598 0.614391326435787\\
0.266331658291457 0.705424234119357\\
0.261306532663317 0.795424851745861\\
0.256281407035176 0.883818164923059\\
0.251256281407035 0.969988684576087\\
0.246231155778894 1.0532911427654\\
0.241206030150754 1.13306327689736\\
0.236180904522613 1.2086408421773\\
0.231155778894472 1.27937481859065\\
0.226130653266332 1.34465053231403\\
0.221105527638191 1.40390810908185\\
0.21608040201005 1.45666334195929\\
0.21105527638191 1.50252772206599\\
0.206030150753769 1.54122609723525\\
0.201005025125628 1.57261025507372\\
0.195979899497487 1.59666674426407\\
0.190954773869347 1.61351750818471\\
0.185929648241206 1.62341242597529\\
0.180904522613065 1.62671359877346\\
0.175879396984925 1.62387208692299\\
0.170854271356784 1.61539866719801\\
0.165829145728643 1.60183090806225\\
0.160804020100503 1.58369935727325\\
0.155778894472362 1.56149584335651\\
0.150753768844221 1.53564678646334\\
0.14572864321608 1.50649398442779\\
0.14070351758794 1.47428458091753\\
0.135678391959799 1.43917084981832\\
0.130653266331658 1.40121912132903\\
0.125628140703518 1.36042581684824\\
0.120603015075377 1.31673745271496\\
0.115577889447236 1.27007095883141\\
0.110552763819095 1.22033096650511\\
0.105527638190955 1.16742181466938\\
0.100502512562814 1.11125356854791\\
0.0954773869346734 1.05174284216327\\
0.0904522613065327 0.988810246363633\\
0.085427135678392 0.922376688583941\\
0.0804020100502513 0.852360650863781\\
0.0753768844221105 0.778678246338443\\
0.0703517587939698 0.701247567621754\\
0.0653266331658292 0.619998719845729\\
0.0603015075376884 0.534890897973821\\
0.0552763819095477 0.445937626909679\\
0.050251256281407 0.353240382963826\\
0.0452261306532663 0.257028850113932\\
0.0402010050251256 0.157703052869758\\
0.0351758793969849 0.0558694017948657\\
0.0301507537688442 -0.0476390321601599\\
0.0251256281407035 -0.15176626763163\\
0.0201005025125628 -0.255264579154031\\
0.0150753768844221 -0.356749956243737\\
0.0100502512562814 -0.454773413974267\\
0.0050251256281407 -0.547897598903271\\
0 -0.634769270518945\\
};
\addplot [
color=mgra,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0050251256281407 0.094685979943116\\
0.0100502512562814 0.18915961558969\\
0.0150753768844221 0.283209038849903\\
0.0201005025125628 0.376623332979436\\
0.0251256281407035 0.469193005584737\\
0.0301507537688442 0.560710458434029\\
0.0351758793969849 0.650970453020423\\
0.0402010050251256 0.739770570833094\\
0.0452261306532663 0.826911667304268\\
0.050251256281407 0.912198318414032\\
0.0552763819095477 0.995439258951366\\
0.0603015075376884 1.07644781144858\\
0.0653266331658292 1.15504230482718\\
0.0703517587939698 1.23104648181636\\
0.0753768844221105 1.30428989423037\\
0.0804020100502513 1.37460828521837\\
0.085427135678392 1.44184395762943\\
0.0904522613065327 1.50584612766675\\
0.0954773869346734 1.56647126303778\\
0.100502512562814 1.62358340484204\\
0.105527638190955 1.67705447247475\\
0.110552763819095 1.72676455086245\\
0.115577889447236 1.77260215938642\\
0.120603015075377 1.81446450189096\\
0.125628140703518 1.85225769721568\\
0.130653266331658 1.88589698973487\\
0.135678391959799 1.91530693943186\\
0.14070351758794 1.94042159108197\\
0.14572864321608 1.96118462216481\\
0.150753768844221 1.97754946917401\\
0.155778894472362 1.98947943204131\\
0.160804020100503 1.99694775644076\\
0.165829145728643 1.99993769378831\\
0.170854271356784 1.99844253880255\\
0.175879396984925 1.99246564454201\\
0.180904522613065 1.98202041488558\\
0.185929648241206 1.96713027447274\\
0.190954773869347 1.94782861617108\\
0.195979899497487 1.92415872618893\\
0.201005025125628 1.89617368700102\\
0.206030150753769 1.86393625830487\\
0.21105527638191 1.82751873627487\\
0.21608040201005 1.78700279142975\\
0.221105527638191 1.74247928547692\\
0.226130653266332 1.6940480675446\\
0.231155778894472 1.64181775025853\\
0.236180904522613 1.58590546616556\\
0.241206030150754 1.52643660505034\\
0.246231155778894 1.46354453273415\\
0.251256281407035 1.39737029198661\\
0.256281407035176 1.32806228622086\\
0.261306532663317 1.25577594668172\\
0.266331658291457 1.18067338387306\\
0.271356783919598 1.10292302400622\\
0.276381909547739 1.02269923128465\\
0.281407035175879 0.940181916872006\\
0.28643216080402 0.855556135420419\\
0.291457286432161 0.769011670064022\\
0.296482412060302 0.680742606808226\\
0.301507537688442 0.590946899269341\\
0.306532663316583 0.499825924740617\\
0.311557788944724 0.407584032580304\\
0.316582914572864 0.314428085934502\\
0.321608040201005 0.22056699782255\\
0.326633165829146 0.126211262625347\\
0.331658291457286 0.0315724840272745\\
0.336683417085427 -0.0631370995296206\\
0.341708542713568 -0.157705090814953\\
0.346733668341709 -0.251919410135435\\
0.351758793969849 -0.345568770948199\\
0.35678391959799 -0.438443153695382\\
0.361809045226131 -0.530334276797357\\
0.366834170854271 -0.621036063748337\\
0.371859296482412 -0.710345105266857\\
0.376884422110553 -0.798061115464682\\
0.381909547738693 -0.883987381011158\\
0.386934673366834 -0.967931202285677\\
0.391959798994975 -1.04970432552894\\
0.396984924623116 -1.12912336502384\\
0.402010050251256 -1.20601021435923\\
0.407035175879397 -1.28019244585421\\
0.412060301507538 -1.35150369724722\\
0.417085427135678 -1.41978404478267\\
0.422110552763819 -1.48488036185857\\
0.42713567839196 -1.54664666243068\\
0.4321608040201 -1.60494442840316\\
0.437185929648241 -1.65964292027145\\
0.442211055276382 -1.71061947032082\\
0.447236180904523 -1.75775975772292\\
0.452261306532663 -1.8009580649135\\
0.457286432160804 -1.84011751467635\\
0.462311557788945 -1.87515028740165\\
0.467336683417085 -1.90597781803168\\
0.472361809045226 -1.93253097225204\\
0.477386934673367 -1.95475020153341\\
0.482412060301508 -1.97258567667601\\
0.487437185929648 -1.98599739955734\\
0.492462311557789 -1.99495529283268\\
0.49748743718593 -1.99943926738696\\
0.50251256281407 -1.99943926738696\\
0.507537688442211 -1.99495529283268\\
0.512562814070352 -1.98599739955734\\
0.517587939698492 -1.97258567667601\\
0.522613065326633 -1.95475020153341\\
0.527638190954774 -1.93253097225204\\
0.532663316582915 -1.90597781803168\\
0.537688442211055 -1.87515028740165\\
0.542713567839196 -1.84011751467635\\
0.547738693467337 -1.8009580649135\\
0.552763819095477 -1.75775975772292\\
0.557788944723618 -1.71061947032082\\
0.562814070351759 -1.65964292027145\\
0.5678391959799 -1.60494442840316\\
0.57286432160804 -1.54664666243068\\
0.577889447236181 -1.48488036185857\\
0.582914572864322 -1.41978404478267\\
0.587939698492462 -1.35150369724722\\
0.592964824120603 -1.28019244585421\\
0.597989949748744 -1.20601021435923\\
0.603015075376884 -1.12912336502384\\
0.608040201005025 -1.04970432552894\\
0.613065326633166 -0.967931202285679\\
0.618090452261307 -0.883987381011158\\
0.623115577889447 -0.798061115464681\\
0.628140703517588 -0.710345105266856\\
0.633165829145729 -0.621036063748338\\
0.638190954773869 -0.530334276797358\\
0.64321608040201 -0.438443153695383\\
0.648241206030151 -0.345568770948199\\
0.653266331658292 -0.251919410135435\\
0.658291457286432 -0.157705090814954\\
0.663316582914573 -0.0631370995296223\\
0.668341708542714 0.0315724840272729\\
0.673366834170854 0.126211262625346\\
0.678391959798995 0.220566997822551\\
0.683417085427136 0.314428085934501\\
0.688442211055276 0.407584032580304\\
0.693467336683417 0.499825924740617\\
0.698492462311558 0.59094689926934\\
0.703517587939699 0.680742606808226\\
0.708542713567839 0.76901167006402\\
0.71356783919598 0.855556135420418\\
0.718592964824121 0.940181916872005\\
0.723618090452261 1.02269923128465\\
0.728643216080402 1.10292302400621\\
0.733668341708543 1.18067338387306\\
0.738693467336683 1.25577594668172\\
0.743718592964824 1.32806228622086\\
0.748743718592965 1.39737029198661\\
0.753768844221106 1.46354453273415\\
0.758793969849246 1.52643660505034\\
0.763819095477387 1.58590546616556\\
0.768844221105528 1.64181775025852\\
0.773869346733668 1.6940480675446\\
0.778894472361809 1.74247928547692\\
0.78391959798995 1.78700279142975\\
0.78894472361809 1.82751873627487\\
0.793969849246231 1.86393625830487\\
0.798994974874372 1.89617368700102\\
0.804020100502513 1.92415872618893\\
0.809045226130653 1.94782861617108\\
0.814070351758794 1.96713027447274\\
0.819095477386935 1.98202041488558\\
0.824120603015075 1.99246564454201\\
0.829145728643216 1.99844253880255\\
0.834170854271357 1.99993769378831\\
0.839195979899497 1.99694775644076\\
0.844221105527638 1.98947943204131\\
0.849246231155779 1.977549469174\\
0.85427135678392 1.96118462216481\\
0.85929648241206 1.94042159108197\\
0.864321608040201 1.91530693943186\\
0.869346733668342 1.88589698973487\\
0.874371859296482 1.85225769721568\\
0.879396984924623 1.81446450189096\\
0.884422110552764 1.77260215938642\\
0.889447236180904 1.72676455086245\\
0.894472361809045 1.67705447247476\\
0.899497487437186 1.62358340484204\\
0.904522613065327 1.56647126303778\\
0.909547738693467 1.50584612766675\\
0.914572864321608 1.44184395762943\\
0.919597989949749 1.37460828521837\\
0.924623115577889 1.30428989423037\\
0.92964824120603 1.23104648181636\\
0.934673366834171 1.15504230482718\\
0.939698492462312 1.07644781144858\\
0.944723618090452 0.995439258951366\\
0.949748743718593 0.912198318414031\\
0.954773869346734 0.826911667304267\\
0.959798994974874 0.739770570833093\\
0.964824120603015 0.650970453020425\\
0.969849246231156 0.560710458434031\\
0.974874371859296 0.469193005584739\\
0.979899497487437 0.376623332979437\\
0.984924623115578 0.283209038849905\\
0.989949748743719 0.189159615589691\\
0.994974874371859 0.0946859799431169\\
1 7.34788079488412e-16\\
};
\addplot [
color=dblu,
only marks,
mark=*,
mark options={solid, scale=0.5},
forget plot
]
table[row sep=crcr]{
0.0895342492914459 1.42272053234642\\
0.0786518950542687 1.4461815136352\\
0.818348949677102 1.96684598943456\\
0.384779436610021 -0.774624160361066\\
0.247875352401176 1.77631611831738\\
0.145890967461934 1.80736884238414\\
0.526251206548417 -2.01859380294431\\
0.634437299183622 -0.514218402890223\\
};
\addplot [
color=dblu,
only marks,
mark=*,
mark options={solid, scale=0.5},
forget plot
]
table[row sep=crcr]{
0.425450300692416 -1.86914259581459\\
0.774424603484582 1.58548676744515\\
0.787129844708725 1.80454811398992\\
0.590318700226425 -1.27207345670269\\
0.691474544131383 0.397425054310104\\
0.767669158935104 1.57791904974311\\
0.390584763771592 -0.927812974572357\\
0.441717245956899 -1.3554245205664\\
0.52267142789009 -2.03246321141743\\
0.863560945755811 1.68538799380149\\
0.292864130412011 0.493226510064915\\
0.474906896468144 -1.61822577540351\\
0.969988244177865 0.449321479690012\\
0.178458285743638 2.03023915914433\\
0.569647415643718 -1.4099453226067\\
0.265213652912471 1.09699776341639\\
0.58505667414508 -1.6259000289966\\
0.262641460412167 1.03245014736954\\
0.785685484172913 1.98097370357504\\
0.103586900818571 1.72293076939324\\
0.652962056171985 -0.0950972460026517\\
0.181067932256869 2.03061896787351\\
0.13422203337067 1.92610983752899\\
0.286141661528499 0.790990069397738\\
0.932748873812107 1.12662233328938\\
0.944648544831906 0.249090457461503\\
0.794538454414185 1.92697593489397\\
0.82469897326813 1.77565185158003\\
0.900006069774632 1.66234270800796\\
0.340158557100397 -0.169989043304258\\
0.272254091572324 1.21177608898449\\
0.514834104058022 -2.17486792444243\\
0.767421174683936 1.83725811202901\\
0.887342152940726 1.87413464519128\\
0.151050738871071 2.0806491834458\\
0.968487012741919 0.4179804860813\\
0.643657140370364 -0.0391354530851378\\
0.051984679527711 0.58412572903805\\
0.976496826749932 0.212314253653513\\
0.99008876996842 0.0942420307571876\\
0.944889337530963 0.739726674479698\\
0.691342323129598 0.254986589087141\\
0.0446732856657934 0.775633880512071\\
0.339977577359216 -0.0897604645617754\\
0.769384897569699 2.16412484446523\\
0.341292517391707 -0.12500780558917\\
0.145576597687668 2.13989009287518\\
0.509095513655517 -2.0481267847738\\
0.98589729159534 0.163377535617055\\
0.123338670424066 1.57584527462121\\
0.376142501392317 -0.901558233968962\\
0.891568241411277 1.21017413898321\\
0.69766852545387 0.799525588924803\\
0.192651914930321 1.71409729004419\\
0.286745210309501 0.801218981309187\\
0.484440139044047 -1.77309277121661\\
0.0349155255132226 0.482999331329086\\
0.792848374363416 2.02916207392829\\
0.306097564704637 0.241820643984939\\
0.58341225456343 -1.51371262134575\\
0.782527646545011 2.00927410236414\\
0.262466577761468 1.38960795142959\\
0.636757739481827 -0.369033296809067\\
0.707231498089148 0.740449714291084\\
0.643280586634435 -0.29962122290675\\
0.440910595915776 -1.74266464290825\\
0.823713060069678 1.77923807086213\\
0.850861650881548 1.8140392328317\\
0.824260367969744 2.0538613047847\\
0.497540347419372 -2.0283955385\\
0.688497087887774 0.399542997363325\\
0.883337722377259 1.85908066577168\\
0.405096414501503 -1.26184828281359\\
0.328741364676046 0.154755553482127\\
0.367526112594147 -0.899864181115155\\
0.00287774847813171 0.00455080285723346\\
0.542369845153829 -2.03447255537131\\
0.220389089165444 1.83013527099705\\
0.833952775938087 1.78973923365714\\
0.615342308036026 -1.33618508073147\\
0.7194545969498 1.16389313611872\\
0.540022423556127 -1.9762580307386\\
0.505384331082271 -2.04255289400754\\
0.566031844382544 -1.27583527147971\\
0.392916643435226 -0.402910814397946\\
0.571227459441174 -1.72452244875506\\
0.336146878662391 0.142969567756445\\
0.43875485925556 -1.38093633550303\\
0.861299276409881 1.87053786637895\\
0.875866455500544 1.77152287285218\\
0.997573730631915 -0.356486252830122\\
};
\addplot [
color=dred,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 -0.1166015961599\\
0.0050251256281407 -0.0411246484872079\\
0.0100502512562814 0.0402428501837392\\
0.0150753768844221 0.12669989694557\\
0.0201005025125628 0.217353105632783\\
0.0251256281407035 0.311241729205995\\
0.0301507537688442 0.407365287195746\\
0.0351758793969849 0.504712694135139\\
0.0402010050251256 0.602291680476478\\
0.0452261306532663 0.699157250921975\\
0.050251256281407 0.794437941060948\\
0.0552763819095477 0.887358712884358\\
0.0603015075376884 0.977259470674646\\
0.0653266331658292 1.06360837486652\\
0.0703517587939698 1.14600937333251\\
0.0753768844221105 1.22420364492227\\
0.0804020100502513 1.29806494458652\\
0.085427135678392 1.36758913734352\\
0.0904522613065327 1.43287849360813\\
0.0954773869346734 1.49412157548178\\
0.100502512562814 1.55156975847439\\
0.105527638190955 1.60551159410587\\
0.110552763819095 1.65624631725076\\
0.115577889447236 1.704057832807\\
0.120603015075377 1.74919047796364\\
0.125628140703518 1.79182775155397\\
0.130653266331658 1.83207503692994\\
0.135678391959799 1.86994712898286\\
0.14070351758794 1.90536112154899\\
0.14572864321608 1.93813493260688\\
0.150753768844221 1.96799145661906\\
0.155778894472362 1.99456805152576\\
0.160804020100503 2.01743080700868\\
0.165829145728643 2.03609281395628\\
0.170854271356784 2.0500354736072\\
0.175879396984925 2.05873175688035\\
0.180904522613065 2.0616702550138\\
0.185929648241206 2.05837885358407\\
0.190954773869347 2.04844691169342\\
0.195979899497487 2.03154493191531\\
0.201005025125628 2.0074408570722\\
0.206030150753769 1.97601231748588\\
0.21105527638191 1.93725436582971\\
0.21608040201005 1.89128246410196\\
0.221105527638191 1.83833071635881\\
0.226130653266332 1.77874556005825\\
0.231155778894472 1.71297532768728\\
0.236180904522613 1.6415562599526\\
0.241206030150754 1.56509568543602\\
0.246231155778894 1.48425317476111\\
0.251256281407035 1.39972052787328\\
0.256281407035176 1.31220146120519\\
0.261306532663317 1.22239182961787\\
0.266331658291457 1.13096115024415\\
0.271356783919598 1.0385360973439\\
0.276381909547739 0.945686515672643\\
0.281407035175879 0.85291436191946\\
0.28643216080402 0.760645836901505\\
0.291457286432161 0.669226822595793\\
0.296482412060302 0.578921594366892\\
0.301507537688442 0.489914645715724\\
0.306532663316583 0.402315345335577\\
0.311557788944724 0.316165047926915\\
0.316582914572864 0.23144620368159\\
0.321608040201005 0.148092958104388\\
0.326633165829146 0.0660027043989995\\
0.331658291457286 -0.0149519553774571\\
0.336683417085427 -0.0949113679359181\\
0.341708542713568 -0.174017595947593\\
0.346733668341709 -0.252404230644541\\
0.351758793969849 -0.330187615210121\\
0.35678391959799 -0.407459761433399\\
0.361809045226131 -0.484283150069745\\
0.366834170854271 -0.560687507753395\\
0.371859296482412 -0.636668553895813\\
0.376884422110553 -0.712188613665301\\
0.381909547738693 -0.78717890184232\\
0.386934673366834 -0.861543201028189\\
0.391959798994975 -0.935162590162206\\
0.396984924623116 -1.00790082909256\\
0.402010050251256 -1.07960997509614\\
0.407035175879397 -1.15013580012342\\
0.412060301507538 -1.21932259464513\\
0.417085427135678 -1.28701698570314\\
0.422110552763819 -1.35307046227369\\
0.42713567839196 -1.41734038812302\\
0.4321608040201 -1.47968938734537\\
0.437185929648241 -1.53998310572039\\
0.442211055276382 -1.59808647567999\\
0.447236180904523 -1.65385873681857\\
0.452261306532663 -1.7071475796665\\
0.457286432160804 -1.75778287982754\\
0.462311557788945 -1.80557056482225\\
0.467336683417085 -1.85028720019848\\
0.472361809045226 -1.8916758891884\\
0.477386934673367 -1.92944404784001\\
0.482412060301508 -1.96326354389623\\
0.487437185929648 -1.99277357414743\\
0.492462311557789 -2.01758650574022\\
0.49748743718593 -2.03729672893764\\
0.50251256281407 -2.05149237155652\\
0.507537688442211 -2.05976952029943\\
0.512562814070352 -2.06174839444391\\
0.517587939698492 -2.05709073651956\\
0.522613065326633 -2.04551753614023\\
0.527638190954774 -2.02682609934856\\
0.532663316582915 -2.00090542685472\\
0.537688442211055 -1.96774887763827\\
0.542713567839196 -1.92746317310116\\
0.547738693467337 -1.88027294072913\\
0.552763819095477 -1.82652020007776\\
0.557788944723618 -1.76665844857593\\
0.562814070351759 -1.70124129692785\\
0.5678391959799 -1.63090591733136\\
0.57286432160804 -1.55635188354362\\
0.577889447236181 -1.4783162800886\\
0.582914572864322 -1.39754621883602\\
0.587939698492462 -1.31477010650338\\
0.592964824120603 -1.23066914085925\\
0.597989949748744 -1.14585056501994\\
0.603015075376884 -1.06082417161827\\
0.608040201005025 -0.975983420697048\\
0.613065326633166 -0.891592321653503\\
0.618090452261307 -0.807778940814776\\
0.623115577889447 -0.724536047786515\\
0.628140703517588 -0.641729025367682\\
0.633165829145729 -0.559110762390504\\
0.638190954773869 -0.476342850751968\\
0.64321608040201 -0.393022041595615\\
0.648241206030151 -0.308710603928457\\
0.653266331658292 -0.222968991643789\\
0.658291457286432 -0.135389077237244\\
0.663316582914573 -0.0456261622219265\\
0.668341708542714 0.0465719710365245\\
0.673366834170854 0.141340546477701\\
0.678391959798995 0.238679155003247\\
0.683417085427136 0.338440000974287\\
0.688442211055276 0.440323667943082\\
0.693467336683417 0.543882624161139\\
0.698492462311558 0.648532266428787\\
0.703517587939699 0.75356889480385\\
0.708542713567839 0.858193644286935\\
0.71356783919598 0.961541093724401\\
0.718592964824121 1.06271104356791\\
0.723618090452261 1.16080181444464\\
0.728643216080402 1.25494337364055\\
0.733668341708543 1.34432864655101\\
0.738693467336683 1.42824150911365\\
0.743718592964824 1.50608017420947\\
0.748743718592965 1.57737496468541\\
0.753768844221106 1.64179978952251\\
0.758793969849246 1.69917698738875\\
0.763819095477387 1.74947555251599\\
0.768844221105528 1.79280309151685\\
0.773869346733668 1.82939215846743\\
0.778894472361809 1.8595818644738\\
0.78391959798995 1.88379584600858\\
0.78894472361809 1.90251779685331\\
0.793969849246231 1.91626581926516\\
0.798994974874372 1.92556683304881\\
0.804020100502513 1.93093220245104\\
0.809045226130653 1.93283560929015\\
0.814070351758794 1.93169402792564\\
0.819095477386935 1.92785245643796\\
0.824120603015075 1.92157284208131\\
0.829145728643216 1.91302742063665\\
0.834170854271357 1.90229648045958\\
0.839195979899497 1.88937037267729\\
0.844221105527638 1.87415542673332\\
0.849246231155779 1.85648330037166\\
0.85427135678392 1.83612319768373\\
0.85929648241206 1.81279632809602\\
0.864321608040201 1.78619195113601\\
0.869346733668342 1.75598435280816\\
0.874371859296482 1.72185012462303\\
0.879396984924623 1.68348516032928\\
0.884422110552764 1.6406208426942\\
0.889447236180904 1.5930389581299\\
0.894472361809045 1.54058494617192\\
0.899497487437186 1.48317916036846\\
0.904522613065327 1.42082588471459\\
0.909547738693467 1.35361991413791\\
0.914572864321608 1.28175056844795\\
0.919597989949749 1.20550306708769\\
0.924623115577889 1.12525724793199\\
0.92964824120603 1.04148366838801\\
0.934673366834171 0.954737182155982\\
0.939698492462312 0.865648140791643\\
0.944723618090452 0.774911425665109\\
0.949748743718593 0.683273572306805\\
0.954773869346734 0.591518304010512\\
0.959798994974874 0.500450842803641\\
0.964824120603015 0.410881410874045\\
0.969849246231156 0.323608371368332\\
0.974874371859296 0.239401481260446\\
0.979899497487437 0.158985738138972\\
0.984924623115578 0.0830262952621211\\
0.989949748743719 0.0121148938824417\\
0.994974874371859 -0.0532417815535131\\
1 -0.112631480282543\\
};
\end{axis}

\begin{axis}[%
width=0.25\textwidth,
height=0.1\textheight,
scale only axis,
xmin=0,
xmax=1,
ymin=-2.2,
ymax=2.2,
at=(plot1.below south west),
anchor=above north west,
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=lgra,
solid,
forget plot
]
table[row sep=crcr]{
0 6.82812289333216e-23\\
0.0050251256281407 1.4066053342865e-22\\
0.0100502512562814 2.88273736809028e-22\\
0.0150753768844221 5.87759668825528e-22\\
0.0201005025125628 1.192219917939e-21\\
0.0251256281407035 2.40588492427182e-21\\
0.0301507537688442 4.83008991065883e-21\\
0.0351758793969849 9.6471152309745e-21\\
0.0402010050251256 1.91690947313828e-20\\
0.0452261306532663 3.7893753689019e-20\\
0.050251256281407 7.45238938799303e-20\\
0.0552763819095477 1.45809337354598e-19\\
0.0603015075376884 2.8381609507144e-19\\
0.0653266331658292 5.49604893988278e-19\\
0.0703517587939698 1.05882953920569e-18\\
0.0753768844221105 2.02938007879756e-18\\
0.0804020100502513 3.86956925349788e-18\\
0.085427135678392 7.34046785255156e-18\\
0.0904522613065327 1.38530928498762e-17\\
0.0954773869346734 2.60094779766679e-17\\
0.100502512562814 4.85823382181605e-17\\
0.105527638190955 9.02790701084566e-17\\
0.110552763819095 1.66900496161961e-16\\
0.115577889447236 3.06965851557622e-16\\
0.120603015075377 5.61674088209428e-16\\
0.125628140703518 1.02244651633589e-15\\
0.130653266331658 1.85164913565727e-15\\
0.135678391959799 3.3360970844428e-15\\
0.14070351758794 5.97971590385243e-15\\
0.14572864321608 1.06631202860274e-14\\
0.150753768844221 1.89168993066901e-14\\
0.155778894472362 3.33870065695062e-14\\
0.160804020100503 5.86228461497784e-14\\
0.165829145728643 1.02404302406562e-13\\
0.170854271356784 1.77963686621801e-13\\
0.175879396984925 3.07685103769569e-13\\
0.180904522613065 5.29228756880936e-13\\
0.185929648241206 9.05612242523108e-13\\
0.190954773869347 1.54171118033346e-12\\
0.195979899497487 2.61111287073278e-12\\
0.201005025125628 4.39956922784442e-12\\
0.206030150753769 7.37490707820914e-12\\
0.21105527638191 1.22988593874389e-11\\
0.21608040201005 2.04049251712424e-11\\
0.221105527638191 3.36796107348181e-11\\
0.226130653266332 5.53045683258466e-11\\
0.231155778894472 9.03476450523831e-11\\
0.236180904522613 1.46836679088441e-10\\
0.241206030150754 2.37418281559566e-10\\
0.246231155778894 3.81905266455246e-10\\
0.251256281407035 6.1116577231444e-10\\
0.256281407035176 9.73025646740598e-10\\
0.261306532663317 1.54117316150969e-09\\
0.266331658291457 2.42851323213197e-09\\
0.271356783919598 3.80707469219413e-09\\
0.276381909547739 5.93750799505356e-09\\
0.281407035175879 9.21252976493006e-09\\
0.28643216080402 1.42205203216349e-08\\
0.291457286432161 2.18380550886195e-08\\
0.296482412060302 3.33637081671312e-08\\
0.301507537688442 5.07103440360895e-08\\
0.306532663316583 7.6679749740708e-08\\
0.311557788944724 1.15352418193255e-07\\
0.316582914572864 1.72637288586768e-07\\
0.321608040201005 2.57042180216014e-07\\
0.326633165829146 3.80746634013226e-07\\
0.331658291457286 5.61086262568944e-07\\
0.336683417085427 8.22593143886772e-07\\
0.341708542713568 1.19978222037268e-06\\
0.346733668341709 1.74093134550414e-06\\
0.351758793969849 2.5131751366266e-06\\
0.35678391959799 3.60932301489411e-06\\
0.361809045226131 5.1569228447383e-06\\
0.366834170854271 7.33022665278569e-06\\
0.371859296482412 1.03658771993572e-05\\
0.376884422110553 1.45833266129687e-05\\
0.381909547738693 2.04112232108125e-05\\
0.386934673366834 2.84212613502124e-05\\
0.391959798994975 3.93712815133823e-05\\
0.396984924623116 5.42597315231462e-05\\
0.402010050251256 7.43939496870392e-05\\
0.407035175879397 0.000101475098007133\\
0.412060301507538 0.000137702945131427\\
0.417085427135678 0.000185904055888763\\
0.422110552763819 0.00024968726234925\\
0.42713567839196 0.000333630538919141\\
0.4321608040201 0.00044350354236974\\
0.437185929648241 0.000586530061059469\\
0.442211055276382 0.000771694393338926\\
0.447236180904523 0.00101009518500201\\
0.452261306532663 0.00131534943769379\\
0.457286432160804 0.00170404819148993\\
0.462311557788945 0.0021962637253239\\
0.467336683417085 0.00281610595605727\\
0.472361809045226 0.00359232301160666\\
0.477386934673367 0.00455893768641681\\
0.482412060301508 0.00575590766652903\\
0.487437185929648 0.00722979307880043\\
0.492462311557789 0.00903441015826235\\
0.49748743718593 0.0112314447706621\\
0.50251256281407 0.0138909943576951\\
0.507537688442211 0.0170920018285935\\
0.512562814070352 0.0209225402953881\\
0.517587939698492 0.0254799036807277\\
0.522613065326633 0.0308704554961947\\
0.527638190954774 0.0372091868999491\\
0.532663316582915 0.0446189359048597\\
0.537688442211055 0.053229222712607\\
0.542713567839196 0.063174661938645\\
0.547738693467337 0.0745929212315847\\
0.552763819095477 0.0876222076311703\\
0.557788944723618 0.102398277960812\\
0.562814070351759 0.119050987450941\\
0.5678391959799 0.137700411281143\\
0.57286432160804 0.158452596246797\\
0.577889447236181 0.181395023523988\\
0.582914572864322 0.206591887549676\\
0.587939698492462 0.234079319204277\\
0.592964824120603 0.263860702501959\\
0.597989949748744 0.295902251506702\\
0.603015075376884 0.330129026843299\\
0.608040201005025 0.366421577682877\\
0.613065326633166 0.404613394337818\\
0.618090452261307 0.444489347739331\\
0.623115577889447 0.485785274565114\\
0.628140703517588 0.528188840513448\\
0.633165829145729 0.571341779520814\\
0.638190954773869 0.614843564417249\\
0.64321608040201 0.658256515919853\\
0.648241206030151 0.701112303749953\\
0.653266331658292 0.74291973818801\\
0.658291457286432 0.783173695018137\\
0.663316582914573 0.821364964208051\\
0.668341708542714 0.85699076550753\\
0.673366834170854 0.889565635003835\\
0.678391959798995 0.918632357851564\\
0.683417085427136 0.943772605786272\\
0.688442211055276 0.964616934977486\\
0.693467336683417 0.980853810970271\\
0.698492462311558 0.992237352882737\\
0.703517587939699 0.998593527908407\\
0.708542713567839 0.999824578038073\\
0.71356783919598 0.99591152163521\\
0.718592964824121 0.986914640398599\\
0.723618090452261 0.972971934252272\\
0.728643216080402 0.954295599512824\\
0.733668341708543 0.93116665594912\\
0.738693467336683 0.903927912863832\\
0.743718592964824 0.872975520205504\\
0.748743718592965 0.838749395558087\\
0.753768844221106 0.801722849850562\\
0.758793969849246 0.762391752672304\\
0.763819095477387 0.721263581794754\\
0.768844221105528 0.678846691243166\\
0.773869346733668 0.635640109075802\\
0.778894472361809 0.592124141554143\\
0.78391959798995 0.548752016750316\\
0.78894472361809 0.505942750302581\\
0.793969849246231 0.464075361649134\\
0.798994974874372 0.423484513329386\\
0.804020100502513 0.384457591409208\\
0.809045226130653 0.347233194084183\\
0.814070351758794 0.31200095001114\\
0.819095477386935 0.278902549450259\\
0.824120603015075 0.248033840927401\\
0.829145728643216 0.219447824417498\\
0.834170854271357 0.193158359097377\\
0.839195979899497 0.169144399179445\\
0.844221105527638 0.147354574504741\\
0.849246231155779 0.127711942440327\\
0.85427135678392 0.110118752980734\\
0.85929648241206 0.0944610884660692\\
0.864321608040201 0.0806132616362024\\
0.869346733668342 0.0684418795187494\\
0.874371859296482 0.0578095046812158\\
0.879396984924623 0.0485778686027448\\
0.884422110552764 0.0406106134648933\\
0.889447236180904 0.0337755578573492\\
0.894472361809045 0.0279464982878988\\
0.899497487437186 0.0230045717229354\\
0.904522613065327 0.0188392145956668\\
0.909547738693467 0.0153487608918729\\
0.914572864321608 0.0124407262725048\\
0.919597989949749 0.0100318270280264\\
0.924623115577889 0.00804778235279117\\
0.92964824120603 0.0064229463827255\\
0.934673366834171 0.00509981306575709\\
0.939698492462312 0.00402843262531029\\
0.944723618090452 0.00316577349340708\\
0.949748743718593 0.00247505844739339\\
0.954773869346734 0.00192509854726917\\
0.959798994974874 0.00148964354878935\\
0.964824120603015 0.00114676291697126\\
0.969849246231156 0.000878267491297298\\
0.974874371859296 0.000669178319008863\\
0.979899497487437 0.000507246199824905\\
0.984924623115578 0.000382523066971334\\
0.989949748743719 0.000286984435077392\\
0.994974874371859 0.000214200728389264\\
1 0.000159054305746485\\
};

\addplot [
color=lgra,
solid,
forget plot
]
table[row sep=crcr]{
0 2.2561531269829e-09\\
0.0050251256281407 3.53983937391198e-09\\
0.0100502512562814 5.52535804493659e-09\\
0.0150753768844221 8.58023499376331e-09\\
0.0201005025125628 1.32556132878788e-08\\
0.0251256281407035 2.03733457583595e-08\\
0.0301507537688442 3.11520601218986e-08\\
0.0351758793969849 4.73885123887383e-08\\
0.0402010050251256 7.17168598485826e-08\\
0.0452261306532663 1.07977021163913e-07\\
0.050251256281407 1.61734736510172e-07\\
0.0552763819095477 2.41011161219347e-07\\
0.0603015075376884 3.57299897583075e-07\\
0.0653266331658292 5.26975609559602e-07\\
0.0703517587939698 7.7323236639074e-07\\
0.0753768844221105 1.12873351648532e-06\\
0.0804020100502513 1.63921041295676e-06\\
0.085427135678392 2.36831722667829e-06\\
0.0904522613065327 3.40413621887708e-06\\
0.0954773869346734 4.86783527368632e-06\\
0.100502512562814 6.92511042815567e-06\\
0.105527638190955 9.80120379252877e-06\\
0.110552763819095 1.3800474608821e-05\\
0.115577889447236 1.933172070291e-05\\
0.120603015075377 2.69407007729233e-05\\
0.125628140703518 3.73515949350548e-05\\
0.130653266331658 5.15194598111937e-05\\
0.135678391959799 7.0696080570961e-05\\
0.14070351758794 9.6511987616948e-05\\
0.14572864321608 0.000131077777571452\\
0.150753768844221 0.000177108239238208\\
0.155778894472362 0.00023807311162501\\
0.160804020100503 0.000318378562592865\\
0.165829145728643 0.000423583635782158\\
0.170854271356784 0.000560655925457614\\
0.175879396984925 0.000738270552253652\\
0.180904522613065 0.000967156070070666\\
0.185929648241206 0.00126049017404598\\
0.190954773869347 0.00163434693860704\\
0.195979899497487 0.00210819573225248\\
0.201005025125628 0.00270544987779593\\
0.206030150753769 0.0034540605115915\\
0.21105527638191 0.00438714791978183\\
0.21608040201005 0.00554365889679069\\
0.221105527638191 0.00696903441728744\\
0.226130653266332 0.00871586721425363\\
0.231155778894472 0.010844523835952\\
0.236180904522613 0.013423700588594\\
0.241206030150754 0.0165308776887165\\
0.246231155778894 0.0202526312330321\\
0.251256281407035 0.0246847585768283\\
0.256281407035176 0.0299321697689337\\
0.261306532663317 0.0361084962233245\\
0.266331658291457 0.0433353682249259\\
0.271356783919598 0.0517413155655406\\
0.276381909547739 0.0614602509380028\\
0.281407035175879 0.0726295039618633\\
0.28643216080402 0.0853873850451508\\
0.291457286432161 0.0998702727387129\\
0.296482412060302 0.116209235679284\\
0.301507537688442 0.134526220320511\\
0.306532663316583 0.154929857886698\\
0.311557788944724 0.177510967610096\\
0.316582914572864 0.20233785738505\\
0.321608040201005 0.229451546368804\\
0.326633165829146 0.258861055517899\\
0.331658291457286 0.290538930225348\\
0.336683417085427 0.324417172755843\\
0.341708542713568 0.36038376976681\\
0.346733668341709 0.398280000705082\\
0.351758793969849 0.437898705373196\\
0.35678391959799 0.478983672879421\\
0.361809045226131 0.52123028932992\\
0.366834170854271 0.564287548250003\\
0.371859296482412 0.607761486578701\\
0.376884422110553 0.65122006140133\\
0.381909547738693 0.69419943006725\\
0.386934673366834 0.73621154109062\\
0.391959798994975 0.776752887674889\\
0.396984924623116 0.815314222463602\\
0.402010050251256 0.851390983891759\\
0.407035175879397 0.884494143897032\\
0.412060301507538 0.914161156108616\\
0.417085427135678 0.939966664929465\\
0.422110552763819 0.961532630603883\\
0.42713567839196 0.978537534220561\\
0.4321608040201 0.990724349737934\\
0.437185929648241 0.997907006892601\\
0.442211055276382 0.999975117896911\\
0.447236180904523 0.996896800117673\\
0.452261306532663 0.988719493860344\\
0.457286432160804 0.97556874594248\\
0.462311557788945 0.957645002648675\\
0.467336683417085 0.935218526562453\\
0.472361809045226 0.908622617427368\\
0.477386934673367 0.878245374651655\\
0.482412060301508 0.844520285844902\\
0.487437185929648 0.807915959954519\\
0.492462311557789 0.768925343927572\\
0.49748743718593 0.728054767863849\\
0.50251256281407 0.685813155588157\\
0.507537688442211 0.64270171638942\\
0.512562814070352 0.599204400902782\\
0.517587939698492 0.555779361803478\\
0.522613065326633 0.512851610557758\\
0.527638190954774 0.470807007569694\\
0.532663316582915 0.429987667363277\\
0.537688442211055 0.390688805543836\\
0.542713567839196 0.353157002561646\\
0.547738693467337 0.31758981278564\\
0.552763819095477 0.284136607697518\\
0.557788944723618 0.25290051027553\\
0.562814070351759 0.223941254500573\\
0.5678391959799 0.197278789552891\\
0.57286432160804 0.172897442401388\\
0.577889447236181 0.150750454463146\\
0.582914572864322 0.130764716865591\\
0.587939698492462 0.112845543394236\\
0.592964824120603 0.0968813391383923\\
0.597989949748744 0.0827480447916694\\
0.603015075376884 0.0703132601892723\\
0.608040201005025 0.0594399747323703\\
0.613065326633166 0.0499898557709725\\
0.618090452261307 0.0418260678851522\\
0.623115577889447 0.0348156156193637\\
0.628140703517588 0.0288312190963525\\
0.633165829145729 0.0237527457806215\\
0.638190954773869 0.0194682323786094\\
0.64321608040201 0.015874538517955\\
0.648241206030151 0.0128776786379223\\
0.653266331658292 0.0103928807435421\\
0.658291457286432 0.00834442069087948\\
0.663316582914573 0.00666527888056345\\
0.668341708542714 0.00529666305157766\\
0.673366834170854 0.00418743668473023\\
0.678391959798995 0.0032934877121158\\
0.683417085427136 0.00257706710903534\\
0.688442211055276 0.00200612179117893\\
0.693467336683417 0.00155364127104072\\
0.698492462311558 0.00119703290813207\\
0.703517587939699 0.00091753643131885\\
0.708542713567839 0.000699684786622925\\
0.71356783919598 0.000530815299150449\\
0.718592964824121 0.00040063263069508\\
0.723618090452261 0.000300823037819291\\
0.728643216080402 0.000224717944173068\\
0.733668341708543 0.000167003779623928\\
0.738693467336683 0.000123474345836901\\
0.743718592964824 9.08215802992157e-05\\
0.748743718592965 6.64604475351853e-05\\
0.753768844221106 4.83837310219713e-05\\
0.758793969849246 3.50426818292338e-05\\
0.763819095477387 2.5249756976262e-05\\
0.768844221105528 1.8100015889397e-05\\
0.773869346733668 1.29081081781466e-05\\
0.778894472361809 9.15815782027679e-06\\
0.78391959798995 6.46421119364464e-06\\
0.78894472361809 4.53925768127174e-06\\
0.793969849246231 3.17114444152669e-06\\
0.798994974874372 2.20398735019502e-06\\
0.804020100502513 1.52392662815777e-06\\
0.809045226130653 1.04828870041932e-06\\
0.814070351758794 7.17397135075828e-07\\
0.819095477386935 4.8842766868833e-07\\
0.824120603015075 3.3082838500024e-07\\
0.829145728643216 2.22929303031959e-07\\
0.834170854271357 1.49449146208067e-07\\
0.839195979899497 9.96739352269244e-08\\
0.844221105527638 6.61350457509218e-08\\
0.849246231155779 4.36559655740666e-08\\
0.85427135678392 2.86693221638694e-08\\
0.85929648241206 1.87306624848033e-08\\
0.864321608040201 1.21744889021754e-08\\
0.869346733668342 7.87245568645874e-09\\
0.874371859296482 5.06444195487463e-09\\
0.879396984924623 3.24126737449822e-09\\
0.884422110552764 2.0637638663324e-09\\
0.889447236180904 1.30727524538133e-09\\
0.894472361809045 8.23826878358517e-10\\
0.899497487437186 5.16495763582406e-10\\
0.904522613065327 3.22150979962199e-10\\
0.909547738693467 1.99900571861631e-10\\
0.914572864321608 1.23404359680776e-10\\
0.919597989949749 7.57894675405086e-11\\
0.924623115577889 4.63072611793743e-11\\
0.92964824120603 2.81482384865783e-11\\
0.934673366834171 1.70221822061929e-11\\
0.939698492462312 1.02409709577161e-11\\
0.944723618090452 6.12955464018453e-12\\
0.949748743718593 3.649880064343e-12\\
0.954773869346734 2.1621715733312e-12\\
0.959798994974874 1.27427628131881e-12\\
0.964824120603015 7.47134743037234e-13\\
0.969849246231156 4.35808956930885e-13\\
0.974874371859296 2.52903743556632e-13\\
0.979899497487437 1.4600786506653e-13\\
0.984924623115578 8.38608249249187e-14\\
0.989949748743719 4.79185751880215e-14\\
0.994974874371859 2.72402161258582e-14\\
1 1.54056167060882e-14\\
};

\addplot [
color=lgra,
solid,
forget plot
]
table[row sep=crcr]{
0 0.883028909374395\\
0.0050251256281407 0.912865305069352\\
0.0100502512562814 0.938858985620348\\
0.0150753768844221 0.960629500866263\\
0.0201005025125628 0.977852518858635\\
0.0251256281407035 0.990267861617685\\
0.0301507537688442 0.997686043601984\\
0.0351758793969849 0.999993083274452\\
0.0402010050251256 0.997153417011161\\
0.0452261306532663 0.989210811240666\\
0.050251256281407 0.976287240117419\\
0.0552763819095477 0.958579768952954\\
0.0603015075376884 0.936355554698309\\
0.0653266331658292 0.909945140739921\\
0.0703517587939698 0.879734281173263\\
0.0753768844221105 0.846154577036399\\
0.0804020100502513 0.809673241782693\\
0.085427135678392 0.770782334288588\\
0.0904522613065327 0.729987804398076\\
0.0954773869346734 0.687798688606111\\
0.100502512562814 0.644716772883324\\
0.105527638190955 0.601227007369444\\
0.110552763819095 0.557788915747038\\
0.115577889447236 0.514829192957062\\
0.120603015075377 0.472735631159771\\
0.125628140703518 0.431852458169673\\
0.130653266331658 0.392477117605714\\
0.135678391959799 0.354858468081345\\
0.14070351758794 0.319196331963041\\
0.14572864321608 0.285642284182575\\
0.150753768844221 0.254301539459485\\
0.155778894472362 0.225235772746497\\
0.160804020100503 0.198466692941638\\
0.165829145728643 0.173980183661542\\
0.170854271356784 0.151730826500961\\
0.175879396984925 0.131646630763618\\
0.180904522613065 0.113633807963884\\
0.185929648241206 0.0975814481549319\\
0.190954773869347 0.0833659769734218\\
0.195979899497487 0.0708552958662902\\
0.201005025125628 0.0599125320383118\\
0.206030150753769 0.050399348131925\\
0.21105527638191 0.042178783608515\\
0.21608040201005 0.0351176195323955\\
0.221105527638191 0.029088275465785\\
0.226130653266332 0.0239702611707488\\
0.231155778894472 0.019651216676234\\
0.236180904522613 0.0160275820623421\\
0.241206030150754 0.0130049432308992\\
0.246231155778894 0.010498102263564\\
0.251256281407035 0.00843092107734953\\
0.256281407035176 0.00673598537191294\\
0.261306532663317 0.00535413273365858\\
0.266331658291457 0.00423388461703937\\
0.271356783919598 0.00333081713208701\\
0.276381909547739 0.00260690045514772\\
0.281407035175879 0.00202983152244434\\
0.28643216080402 0.00157237968460745\\
0.291457286432161 0.00121176036178662\\
0.296482412060302 0.000929047559357152\\
0.301507537688442 0.000708632453653539\\
0.306532663316583 0.00053773216629499\\
0.311557788944724 0.000405950313092084\\
0.316582914572864 0.000304888913018067\\
0.321608040201005 0.00022780973029237\\
0.326633165829146 0.000169342042806725\\
0.331658291457286 0.000125233121479358\\
0.336683417085427 9.21373046711998e-05\\
0.341708542713568 6.74393984857878e-05\\
0.346733668341709 4.91081709699081e-05\\
0.351758793969849 3.55758853595365e-05\\
0.35678391959799 2.56400909521187e-05\\
0.361809045226131 1.83842235562653e-05\\
0.366834170854271 1.31139314821612e-05\\
0.371859296482412 9.30641498997509e-06\\
0.376884422110553 6.57043019461394e-06\\
0.381909547738693 4.61495088436199e-06\\
0.386934673366834 3.22479600876065e-06\\
0.391959798994975 2.24181256299319e-06\\
0.396984924623116 1.55045168093594e-06\\
0.402010050251256 1.06679030575105e-06\\
0.407035175879397 7.30233531483831e-07\\
0.412060301507538 4.97286155878807e-07\\
0.417085427135678 3.36909186560256e-07\\
0.422110552763819 2.27081222692843e-07\\
0.42713567839196 1.52268995044607e-07\\
0.4321608040201 1.01578928081789e-07\\
0.437185929648241 6.74151734719545e-08\\
0.442211055276382 4.45116377408354e-08\\
0.447236180904523 2.92382501813498e-08\\
0.452261306532663 1.91069368666496e-08\\
0.457286432160804 1.24220320655727e-08\\
0.462311557788945 8.03444921551909e-09\\
0.467336683417085 5.16989188042365e-09\\
0.472361809045226 3.3095481044251e-09\\
0.477386934673367 2.1077438069382e-09\\
0.482412060301508 1.33545369024002e-09\\
0.487437185929648 8.41786060419673e-10\\
0.492462311557789 5.27881586978323e-10\\
0.49748743718593 3.29331433239244e-10\\
0.50251256281407 2.04405106558534e-10\\
0.507537688442211 1.26215352692138e-10\\
0.512562814070352 7.75344152176059e-11\\
0.517587939698492 4.73847651838564e-11\\
0.522613065326633 2.88101047007325e-11\\
0.527638190954774 1.74266065899577e-11\\
0.532663316582915 1.04867932067349e-11\\
0.537688442211055 6.27819018703708e-12\\
0.542713567839196 3.73928113196029e-12\\
0.547738693467337 2.21566274380319e-12\\
0.552763819095477 1.30611398248223e-12\\
0.557788944723618 7.65985218679466e-13\\
0.562814070351759 4.46911557497589e-13\\
0.5678391959799 2.59408779038703e-13\\
0.57286432160804 1.4979925029333e-13\\
0.577889447236181 8.60590399120317e-14\\
0.582914572864322 4.9186422985588e-14\\
0.587939698492462 2.79676431988496e-14\\
0.592964824120603 1.58207980632711e-14\\
0.597989949748744 8.90354156939442e-15\\
0.603015075376884 4.984930190841e-15\\
0.608040201005025 2.77662517874199e-15\\
0.613065326633166 1.53864107128918e-15\\
0.618090452261307 8.4824102076785e-16\\
0.623115577889447 4.65225067665978e-16\\
0.628140703517588 2.53845127167643e-16\\
0.633165829145729 1.37795946119807e-16\\
0.638190954773869 7.4415934120692e-17\\
0.64321608040201 3.99813377255811e-17\\
0.648241206030151 2.13702986220012e-17\\
0.653266331658292 1.13638566716099e-17\\
0.658291457286432 6.01177600533684e-18\\
0.663316582914573 3.1640382174577e-18\\
0.668341708542714 1.65669490677251e-18\\
0.673366834170854 8.62988960619923e-19\\
0.678391959798995 4.47228869197758e-19\\
0.683417085427136 2.30577171038606e-19\\
0.688442211055276 1.18267296586451e-19\\
0.693467336683417 6.03496727357973e-20\\
0.698492462311558 3.0637057787586e-20\\
0.703517587939699 1.54732334799588e-20\\
0.708542713567839 7.77458092512094e-21\\
0.71356783919598 3.88628623896842e-21\\
0.718592964824121 1.93265559242389e-21\\
0.723618090452261 9.56172034086762e-22\\
0.728643216080402 4.70629876598133e-22\\
0.733668341708543 2.30454310948004e-22\\
0.738693467336683 1.12266986703561e-22\\
0.743718592964824 5.4410307753387e-23\\
0.748743718592965 2.62344633786044e-23\\
0.753768844221106 1.25841844345793e-23\\
0.758793969849246 6.00537111657323e-24\\
0.763819095477387 2.85112667692675e-24\\
0.768844221105528 1.34665101601594e-24\\
0.773869346733668 6.32784014168267e-25\\
0.778894472361809 2.95813385542045e-25\\
0.78391959798995 1.37575795054305e-25\\
0.78894472361809 6.36543557998583e-26\\
0.793969849246231 2.93005727650598e-26\\
0.798994974874372 1.34179441327791e-26\\
0.804020100502513 6.11304700572724e-27\\
0.809045226130653 2.7707119504535e-27\\
0.814070351758794 1.24935801460576e-27\\
0.819095477386935 5.60459613596513e-28\\
0.824120603015075 2.50128757392852e-28\\
0.829145728643216 1.1105671286946e-28\\
0.834170854271357 4.90555207833887e-29\\
0.839195979899497 2.15572249253762e-29\\
0.844221105527638 9.42453002265425e-30\\
0.849246231155779 4.09909928945102e-30\\
0.85427135678392 1.77369548480018e-30\\
0.85929648241206 7.63539606045297e-31\\
0.864321608040201 3.26998654188642e-31\\
0.869346733668342 1.39322817209451e-31\\
0.874371859296482 5.90555089443144e-32\\
0.879396984924623 2.49035048216659e-32\\
0.884422110552764 1.04477414022973e-32\\
0.889447236180904 4.36059993078038e-33\\
0.894472361809045 1.81063936937738e-33\\
0.899497487437186 7.47962046821598e-34\\
0.904522613065327 3.07389515411682e-34\\
0.909547738693467 1.25678337124072e-34\\
0.914572864321608 5.11203346293285e-35\\
0.919597989949749 2.06865866587387e-35\\
0.924623115577889 8.32809886818777e-36\\
0.92964824120603 3.3355295649929e-36\\
0.934673366834171 1.32906310843977e-36\\
0.939698492462312 5.26851594330184e-37\\
0.944723618090452 2.07774803707937e-37\\
0.949748743718593 8.15190949580714e-38\\
0.954773869346734 3.1819086317014e-38\\
0.959798994974874 1.23560013406893e-38\\
0.964824120603015 4.77342469307116e-39\\
0.969849246231156 1.8346114121331e-39\\
0.974874371859296 7.01487590473881e-40\\
0.979899497487437 2.66844208354335e-40\\
0.984924623115578 1.0098513640915e-40\\
0.989949748743719 3.80206045681275e-41\\
0.994974874371859 1.42410649402045e-41\\
1 5.30673990014586e-42\\
};

\addplot [
color=lgra,
solid,
forget plot
]
table[row sep=crcr]{
0 1.33337295569922e-33\\
0.0050251256281407 3.21693275370553e-33\\
0.0100502512562814 7.72136725567194e-33\\
0.0150753768844221 1.84377670296497e-32\\
0.0201005025125628 4.38010300163756e-32\\
0.0251256281407035 1.03519510637956e-31\\
0.0301507537688442 2.43400790218572e-31\\
0.0351758793969849 5.6935566223903e-31\\
0.0402010050251256 1.32497349576573e-30\\
0.0452261306532663 3.06755688031714e-30\\
0.050251256281407 7.06545190612223e-30\\
0.0552763819095477 1.61900858372889e-29\\
0.0603015075376884 3.69079772932981e-29\\
0.0653266331658292 8.37053515721834e-29\\
0.0703517587939698 1.88863525145171e-28\\
0.0753768844221105 4.23940438725421e-28\\
0.0804020100502513 9.46724213764326e-28\\
0.085427135678392 2.10331351094545e-27\\
0.0904522613065327 4.64885954252045e-27\\
0.0954773869346734 1.02223494893281e-26\\
0.100502512562814 2.23623227607147e-26\\
0.105527638190955 4.8668166449006e-26\\
0.110552763819095 1.05374358709508e-25\\
0.115577889447236 2.26979581606264e-25\\
0.120603015075377 4.86407792931101e-25\\
0.125628140703518 1.0369937625785e-24\\
0.130653266331658 2.19944775649578e-24\\
0.135678391959799 4.64101576594967e-24\\
0.14070351758794 9.74258769220861e-24\\
0.14572864321608 2.03468643612455e-23\\
0.150753768844221 4.2274895527253e-23\\
0.155778894472362 8.7383509468906e-23\\
0.160804020100503 1.79695958282935e-22\\
0.165829145728643 3.67628372901876e-22\\
0.170854271356784 7.4824120669758e-22\\
0.175879396984925 1.51508189344074e-21\\
0.180904522613065 3.05205588088989e-21\\
0.185929648241206 6.11660929779659e-21\\
0.190954773869347 1.21952550293759e-20\\
0.195979899497487 2.41898357597975e-20\\
0.201005025125628 4.77349903601245e-20\\
0.206030150753769 9.37136051324281e-20\\
0.21105527638191 1.83033396213776e-19\\
0.21608040201005 3.55647628941272e-19\\
0.221105527638191 6.87497912411211e-19\\
0.226130653266332 1.32216219939382e-18\\
0.231155778894472 2.52964731582625e-18\\
0.236180904522613 4.81500898622817e-18\\
0.241206030150754 9.11792708086624e-18\\
0.246231155778894 1.71773835894749e-17\\
0.251256281407035 3.21943602930324e-17\\
0.256281407035176 6.00294649773956e-17\\
0.261306532663317 1.11355335807661e-16\\
0.266331658291457 2.05503620649655e-16\\
0.271356783919598 3.77302610855473e-16\\
0.276381909547739 6.89163121866591e-16\\
0.281407035175879 1.25232236180134e-15\\
0.28643216080402 2.26397761279646e-15\\
0.291457286432161 4.07183346347699e-15\\
0.296482412060302 7.28567464296971e-15\\
0.301507537688442 1.29691473772286e-14\\
0.306532663316583 2.29675655514791e-14\\
0.311557788944724 4.04650787863968e-14\\
0.316582914572864 7.0926365003543e-14\\
0.321608040201005 1.23679266731679e-13\\
0.326633165829146 2.14559618065295e-13\\
0.331658291457286 3.70306179790205e-13\\
0.336683417085427 6.35822392252885e-13\\
0.341708542713568 1.08610687898563e-12\\
0.346733668341709 1.84574285804459e-12\\
0.351758793969849 3.1205540953038e-12\\
0.35678391959799 5.24872865022284e-12\\
0.361809045226131 8.78290961240785e-12\\
0.366834170854271 1.46212530050375e-11\\
0.371859296482412 2.42154563367596e-11\\
0.376884422110553 3.98990550166645e-11\\
0.381909547738693 6.54025149301171e-11\\
0.386934673366834 1.06656707796422e-10\\
0.391959798994975 1.73038916135279e-10\\
0.396984924623116 2.79293793510372e-10\\
0.402010050251256 4.48477511127327e-10\\
0.407035175879397 7.1644349246569e-10\\
0.412060301507538 1.13863649886402e-09\\
0.417085427135678 1.80032182450649e-09\\
0.422110552763819 2.8318945536191e-09\\
0.42713567839196 4.43165452262527e-09\\
0.4321608040201 6.89948384532367e-09\\
0.437185929648241 1.06863450762121e-08\\
0.442211055276382 1.64665900146489e-08\\
0.447236180904523 2.52429459719732e-08\\
0.452261306532663 3.84980107647226e-08\\
0.457286432160804 5.8411509291785e-08\\
0.462311557788945 8.81699213178987e-08\\
0.467336683417085 1.32404993710664e-07\\
0.472361809045226 1.97810874737304e-07\\
0.477386934673367 2.94007120422473e-07\\
0.482412060301508 4.34737816968472e-07\\
0.487437185929648 6.39526991243934e-07\\
0.492462311557789 9.35949084063301e-07\\
0.49748743718593 1.3627225898534e-06\\
0.50251256281407 1.97389739359423e-06\\
0.507537688442211 2.84448454558276e-06\\
0.512562814070352 4.07797416548067e-06\\
0.517587939698492 5.81630601858455e-06\\
0.522613065326633 8.25300129533385e-06\\
0.527638190954774 1.16503363770354e-05\\
0.532663316582915 1.63616426450694e-05\\
0.537688442211055 2.28600527301419e-05\\
0.542713567839196 3.17752838856817e-05\\
0.547738693467337 4.39403525822888e-05\\
0.552763819095477 6.04504477797641e-05\\
0.557788944723618 8.27365473623893e-05\\
0.562814070351759 0.000112656732729396\\
0.5678391959799 0.000152608525553949\\
0.57286432160804 0.000205665917688469\\
0.577889447236181 0.000275745063164607\\
0.582914572864322 0.000367802816331669\\
0.587939698492462 0.000488072391280243\\
0.592964824120603 0.000644340336575747\\
0.597989949748744 0.000846268711302868\\
0.603015075376884 0.00110576575373944\\
0.608040201005025 0.00143740738998439\\
0.613065326633166 0.00185891057412717\\
0.618090452261307 0.00239165762596715\\
0.623115577889447 0.00306126838822381\\
0.628140703517588 0.00389821412947181\\
0.633165829145729 0.00493846366084253\\
0.638190954773869 0.00622414813258245\\
0.64321608040201 0.00780422648648395\\
0.648241206030151 0.00973512866140557\\
0.653266331658292 0.0120813485304623\\
0.658291457286432 0.0149159533922356\\
0.663316582914573 0.0183209719013254\\
0.668341708542714 0.0223876179148651\\
0.673366834170854 0.0272163042063057\\
0.678391959798995 0.032916397745724\\
0.683417085427136 0.0396056676757051\\
0.688442211055276 0.0474093786295579\\
0.693467336683417 0.0564589860220099\\
0.698492462311558 0.0668903967114454\\
0.703517587939699 0.0788417682170811\\
0.708542713567839 0.0924508325815207\\
0.71356783919598 0.107851746952551\\
0.718592964824121 0.125171491791099\\
0.723618090452261 0.144525858867974\\
0.728643216080402 0.166015094253023\\
0.733668341708543 0.189719285480896\\
0.738693467336683 0.215693605960115\\
0.743718592964824 0.243963552278165\\
0.748743718592965 0.274520330033507\\
0.753768844221106 0.30731655983294\\
0.758793969849246 0.342262485790042\\
0.763819095477387 0.379222873014641\\
0.768844221105528 0.41801477715626\\
0.773869346733668 0.458406357299569\\
0.778894472361809 0.500116883010852\\
0.78391959798995 0.542818057131555\\
0.78894472361809 0.586136738509268\\
0.793969849246231 0.629659104240159\\
0.798994974874372 0.672936240643494\\
0.804020100502513 0.715491098011137\\
0.809045226130653 0.756826688452015\\
0.814070351758794 0.79643535142553\\
0.819095477386935 0.833808860505993\\
0.824120603015075 0.868449100208912\\
0.829145728643216 0.899879005839663\\
0.834170854271357 0.927653434475686\\
0.839195979899497 0.951369623080661\\
0.844221105527638 0.970676891503982\\
0.849246231155779 0.985285264195532\\
0.85427135678392 0.994972714590833\\
0.85929648241206 0.999590779284493\\
0.864321608040201 0.999068343599971\\
0.869346733668342 0.993413463651608\\
0.874371859296482 0.982713159653217\\
0.879396984924623 0.967131187884706\\
0.884422110552764 0.946903871044202\\
0.889447236180904 0.922334135367398\\
0.894472361809045 0.893783964772728\\
0.899497487437186 0.861665534652749\\
0.904522613065327 0.826431328566264\\
0.909547738693467 0.788563568418607\\
0.914572864321608 0.748563301886607\\
0.919597989949749 0.706939489726273\\
0.924623115577889 0.664198420792585\\
0.92964824120603 0.620833755359556\\
0.934673366834171 0.577317459475901\\
0.939698492462312 0.534091846884094\\
0.944723618090452 0.491562893015051\\
0.949748743718593 0.450094930428287\\
0.954773869346734 0.410006779459215\\
0.959798994974874 0.371569314259705\\
0.964824120603015 0.3350044150873\\
0.969849246231156 0.300485214441184\\
0.974874371859296 0.268137508837248\\
0.979899497487437 0.238042180552783\\
0.984924623115578 0.210238454956594\\
0.989949748743719 0.184727809011785\\
0.994974874371859 0.161478344721198\\
1 0.140429446858747\\
};

\addplot [
color=lgra,
solid,
forget plot
]
table[row sep=crcr]{
0 2.01515674804987e-42\\
0.0050251256281407 5.43510027862905e-42\\
0.0100502512562814 1.45837152512856e-41\\
0.0150753768844221 3.89305623831311e-41\\
0.0201005025125628 1.03389173974965e-40\\
0.0251256281407035 2.73162664483948e-40\\
0.0301507537688442 7.18008361184381e-40\\
0.0351758793969849 1.87758475177873e-39\\
0.0402010050251256 4.88462788344873e-39\\
0.0452261306532663 1.26422771107115e-38\\
0.050251256281407 3.25522500953903e-38\\
0.0552763819095477 8.33870496338579e-38\\
0.0603015075376884 2.12509372699143e-37\\
0.0653266331658292 5.3878991392211e-37\\
0.0703517587939698 1.35901018557065e-36\\
0.0753768844221105 3.41026284094714e-36\\
0.0804020100502513 8.51363213223078e-36\\
0.085427135678392 2.1144810393686e-35\\
0.0904522613065327 5.22461864894016e-35\\
0.0954773869346734 1.2843023701376e-34\\
0.100502512562814 3.14081139886949e-34\\
0.105527638190955 7.64149475723093e-34\\
0.110552763819095 1.84959510417297e-33\\
0.115577889447236 4.45386348643347e-33\\
0.120603015075377 1.0669867406165e-32\\
0.125628140703518 2.54298050113198e-32\\
0.130653266331658 6.02960586106869e-32\\
0.135678391959799 1.4223179970619e-31\\
0.14070351758794 3.33784659480684e-31\\
0.14572864321608 7.7928788947541e-31\\
0.150753768844221 1.81005331846083e-30\\
0.155778894472362 4.18260349014908e-30\\
0.160804020100503 9.61532370714645e-30\\
0.165829145728643 2.19909003447487e-29\\
0.170854271356784 5.00361629194771e-29\\
0.175879396984925 1.13262690019694e-28\\
0.180904522613065 2.55065448661047e-28\\
0.185929648241206 5.71450056720338e-28\\
0.190954773869347 1.27369901863774e-27\\
0.195979899497487 2.82434167826906e-27\\
0.201005025125628 6.23059528640768e-27\\
0.206030150753769 1.36742569438882e-26\\
0.21105527638191 2.98565633604083e-26\\
0.21608040201005 6.48541518472499e-26\\
0.221105527638191 1.40151463771388e-25\\
0.226130653266332 3.01314046975842e-25\\
0.231155778894472 6.44470445102795e-25\\
0.236180904522613 1.37135065914343e-24\\
0.241206030150754 2.90305938666379e-24\\
0.246231155778894 6.11399680228648e-24\\
0.251256281407035 1.28102138868075e-23\\
0.256281407035176 2.67023473791857e-23\\
0.261306532663317 5.53738077497025e-23\\
0.266331658291457 1.14240796473445e-22\\
0.271356783919598 2.34476834657541e-22\\
0.276381909547739 4.7878501531197e-22\\
0.281407035175879 9.72619658773025e-22\\
0.28643216080402 1.96565558052878e-21\\
0.291457286432161 3.95215246787208e-21\\
0.296482412060302 7.90536350068217e-21\\
0.301507537688442 1.57315633865444e-20\\
0.306532663316583 3.11446755816205e-20\\
0.311557788944724 6.13419566803727e-20\\
0.316582914572864 1.20196916116784e-19\\
0.321608040201005 2.34310047455248e-19\\
0.326633165829146 4.54412621390305e-19\\
0.331658291457286 8.76741866438701e-19\\
0.336683417085427 1.68288714258076e-18\\
0.341708542713568 3.21366146962913e-18\\
0.346733668341709 6.10530192421564e-18\\
0.351758793969849 1.15392093499275e-17\\
0.35678391959799 2.16973575599971e-17\\
0.361809045226131 4.0588175165312e-17\\
0.366834170854271 7.55360190537907e-17\\
0.371859296482412 1.3985260038266e-16\\
0.376884422110553 2.57601795579193e-16\\
0.381909547738693 4.72051207062536e-16\\
0.386934673366834 8.60579954285741e-16\\
0.391959798994975 1.56082864068367e-15\\
0.396984924623116 2.81631424694527e-15\\
0.402010050251256 5.05555553363601e-15\\
0.407035175879397 9.02856117738046e-15\\
0.412060301507538 1.60409502408309e-14\\
0.417085427135678 2.83532942335257e-14\\
0.422110552763819 4.98584582081737e-14\\
0.42713567839196 8.72240104154747e-14\\
0.4321608040201 1.51808169644274e-13\\
0.437185929648241 2.6285492807599e-13\\
0.442211055276382 4.52792255424063e-13\\
0.447236180904523 7.75967877099096e-13\\
0.452261306532663 1.32297117758712e-12\\
0.457286432160804 2.2439796235306e-12\\
0.462311557788945 3.78659905283697e-12\\
0.467336683417085 6.35684499156967e-12\\
0.472361809045226 1.06168530866251e-11\\
0.477386934673367 1.76405402150608e-11\\
0.482412060301508 2.91601558061402e-11\\
0.487437185929648 4.79545352403158e-11\\
0.492462311557789 7.8456949660743e-11\\
0.49748743718593 1.27701217720332e-10\\
0.50251256281407 2.0678572014568e-10\\
0.507537688442211 3.33125545430348e-10\\
0.512562814070352 5.33896675834336e-10\\
0.517587939698492 8.51272066764317e-10\\
0.522613065326633 1.35033472355587e-09\\
0.527638190954774 2.13096528565386e-09\\
0.532663316582915 3.34559372501301e-09\\
0.537688442211055 5.22554886847442e-09\\
0.542713567839196 8.11993425383544e-09\\
0.547738693467337 1.25526378314977e-08\\
0.552763819095477 1.93054251983462e-08\\
0.557788944723618 2.95383090820126e-08\\
0.562814070351759 4.49628442979444e-08\\
0.5678391959799 6.80900744300229e-08\\
0.57286432160804 1.02583078509799e-07\\
0.577889447236181 1.53755101343797e-07\\
0.582914572864322 2.29268941716712e-07\\
0.587939698492462 3.4011266583799e-07\\
0.592964824120603 5.0195209496197e-07\\
0.597989949748744 7.36993442266668e-07\\
0.603015075376884 1.0765317986933e-06\\
0.608040201005025 1.56441506064542e-06\\
0.613065326633166 2.26172084442505e-06\\
0.618090452261307 3.25302873503326e-06\\
0.623115577889447 4.654774914755e-06\\
0.628140703517588 6.62630401499998e-06\\
0.633165829145729 9.38438715422096e-06\\
0.638190954773869 1.32221585905835e-05\\
0.64321608040201 1.8533638768832e-05\\
0.648241206030151 2.58452604463165e-05\\
0.653266331658292 3.58560973631473e-05\\
0.658291457286432 4.94888099604035e-05\\
0.663316582914573 6.79536657116189e-05\\
0.668341708542714 9.28283550852107e-05\\
0.673366834170854 0.000126156696137966\\
0.678391959798995 0.000170569684304635\\
0.683417085427136 0.000229432676244217\\
0.688442211055276 0.000307022768171925\\
0.693467336683417 0.000408740603396995\\
0.698492462311558 0.000541360877003778\\
0.703517587939699 0.000713325647021924\\
0.708542713567839 0.000935084154269945\\
0.71356783919598 0.00121948213619144\\
0.718592964824121 0.00158220253044795\\
0.723618090452261 0.00204225794042868\\
0.728643216080402 0.00262253322194258\\
0.733668341708543 0.00335037400452263\\
0.738693467336683 0.00425821385629217\\
0.743718592964824 0.00538422913747635\\
0.748743718592965 0.00677300639596556\\
0.753768844221106 0.00847620250995995\\
0.758793969849246 0.0105531727948167\\
0.763819095477387 0.0130715371321328\\
0.768844221105528 0.0161076490713281\\
0.773869346733668 0.0197469280742244\\
0.778894472361809 0.0240840109484822\\
0.78391959798995 0.0292226754158092\\
0.78894472361809 0.0352754870845456\\
0.793969849246231 0.042363121253952\\
0.798994974874372 0.0506133133680903\\
0.804020100502513 0.0601593969204781\\
0.809045226130653 0.0711383954770331\\
0.814070351758794 0.0836886464223885\\
0.819095477386935 0.0979469480972136\\
0.824120603015075 0.114045239071309\\
0.829145728643216 0.132106838089768\\
0.834170854271357 0.152242295233014\\
0.839195979899497 0.174544928330401\\
0.844221105527638 0.19908614274177\\
0.849246231155779 0.225910656169962\\
0.85427135678392 0.255031771943344\\
0.85929648241206 0.286426862872356\\
0.864321608040201 0.320033241974538\\
0.869346733668342 0.355744604768388\\
0.874371859296482 0.393408229286749\\
0.879396984924623 0.43282311351155\\
0.884422110552764 0.473739214952118\\
0.889447236180904 0.515857933334152\\
0.894472361809045 0.558833945036594\\
0.899497487437186 0.602278457691581\\
0.904522613065327 0.645763906421961\\
0.909547738693467 0.688830061174394\\
0.914572864321608 0.730991459572797\\
0.919597989949749 0.771746024056974\\
0.924623115577889 0.810584668392852\\
0.92964824120603 0.847001649634984\\
0.934673366834171 0.880505379911816\\
0.939698492462312 0.910629380389069\\
0.944723618090452 0.936943039469791\\
0.949748743718593 0.95906183022292\\
0.954773869346734 0.976656649084054\\
0.959798994974874 0.989461959230748\\
0.964824120603015 0.997282457151897\\
0.969849246231156 0.999998028529577\\
0.974874371859296 0.997566817680374\\
0.979899497487437 0.990026300931584\\
0.984924623115578 0.977492325461249\\
0.989949748743719 0.960156148054353\\
0.994974874371859 0.938279579565842\\
1 0.912188407368514\\
};

\addplot [
color=lgra,
solid,
forget plot
]
table[row sep=crcr]{
0 0.0387846555227665\\
0.0050251256281407 0.0464540353855128\\
0.0100502512562814 0.0553539785338853\\
0.0150753768844221 0.0656199843108176\\
0.0201005025125628 0.0773900790167915\\
0.0251256281407035 0.0908021944910667\\
0.0301507537688442 0.105991072269339\\
0.0351758793969849 0.123084711932821\\
0.0402010050251256 0.142200403270049\\
0.0452261306532663 0.163440404748127\\
0.050251256281407 0.18688735471225\\
0.0552763819095477 0.212599525684226\\
0.0603015075376884 0.240606054930287\\
0.0653266331658292 0.270902304814475\\
0.0703517587939698 0.303445522985711\\
0.0753768844221105 0.338150983818145\\
0.0804020100502513 0.374888797485808\\
0.085427135678392 0.413481570539252\\
0.0904522613065327 0.453703091070271\\
0.0954773869346734 0.495278192060166\\
0.100502512562814 0.537883918285622\\
0.105527638190955 0.581152085649811\\
0.110552763819095 0.624673277950809\\
0.115577889447236 0.668002276314305\\
0.120603015075377 0.710664862668781\\
0.125628140703518 0.752165882970438\\
0.130653266331658 0.791998400910285\\
0.135678391959799 0.829653721225827\\
0.14070351758794 0.864632016170173\\
0.14572864321608 0.896453251689578\\
0.150753768844221 0.924668083650499\\
0.155778894472362 0.948868380815102\\
0.160804020100503 0.968697031392721\\
0.165829145728643 0.983856704429479\\
0.170854271356784 0.994117265850381\\
0.175879396984925 0.999321590710465\\
0.180904522613065 0.99938956651065\\
0.185929648241206 0.994320145025617\\
0.190954773869347 0.984191369198034\\
0.195979899497487 0.969158374134731\\
0.201005025125628 0.949449433766167\\
0.206030150753769 0.92536019396813\\
0.21105527638191 0.897246295745971\\
0.21608040201005 0.865514645657618\\
0.221105527638191 0.830613632722994\\
0.226130653266332 0.793022619982831\\
0.231155778894472 0.753241053682943\\
0.236180904522613 0.711777533562488\\
0.241206030150754 0.66913917443335\\
0.246231155778894 0.625821563339125\\
0.251256281407035 0.582299579838304\\
0.256281407035176 0.539019301581347\\
0.261306532663317 0.496391165866752\\
0.266331658291457 0.454784502940504\\
0.271356783919598 0.414523501117496\\
0.276381909547739 0.375884609876285\\
0.281407035175879 0.339095337160444\\
0.28643216080402 0.304334353087307\\
0.291457286432161 0.271732775550333\\
0.296482412060302 0.241376484753325\\
0.301507537688442 0.213309293991919\\
0.306532663316583 0.187536792990295\\
0.311557788944724 0.164030677378179\\
0.316582914572864 0.142733382670081\\
0.321608040201005 0.123562852326339\\
0.326633165829146 0.106417285888306\\
0.331658291457286 0.0911797334427959\\
0.336683417085427 0.0777224254229478\\
0.341708542713568 0.0659107506898741\\
0.346733668341709 0.055606819776278\\
0.351758793969849 0.0466725730877353\\
0.35678391959799 0.0389724149217826\\
0.361809045226131 0.0323753727607101\\
0.366834170854271 0.0267567970122266\\
0.371859296482412 0.0219996290030614\\
0.376884422110553 0.0179952745424804\\
0.381909547738693 0.0146441268850055\\
0.386934673366834 0.0118557866735009\\
0.391959798994975 0.00954902776144558\\
0.396984924623116 0.00765155707804763\\
0.402010050251256 0.00609961431915125\\
0.407035175879397 0.00483745362834319\\
0.412060301507538 0.00381674496366513\\
0.417085427135678 0.00299592787726412\\
0.422110552763819 0.00233954527286039\\
0.42713567839196 0.00181757960110047\\
0.4321608040201 0.00140480910313328\\
0.437185929648241 0.00108019726243126\\
0.442211055276382 0.00082632466926191\\
0.447236180904523 0.000628869093388711\\
0.452261306532663 0.000476136714365359\\
0.457286432160804 0.000358645162078611\\
0.462311557788945 0.000268757238212122\\
0.467336683417085 0.000200362872334012\\
0.472361809045226 0.000148605955682587\\
0.477386934673367 0.000109652128835475\\
0.482412060301508 8.04933137892612e-05\\
0.487437185929648 5.87847171654109e-05\\
0.492462311557789 4.2710135142466e-05\\
0.49748743718593 3.08716146711894e-05\\
0.50251256281407 2.21998290819573e-05\\
0.507537688442211 1.58818760906823e-05\\
0.512562814070352 1.13035761020516e-05\\
0.517587939698492 8.00371855216151e-06\\
0.522613065326633 5.63805932003933e-06\\
0.527638190954774 3.95120315628347e-06\\
0.532663316582915 2.75480565528704e-06\\
0.537688442211055 1.91079659324445e-06\\
0.542713567839196 1.31855981965495e-06\\
0.547738693467337 9.05205331334397e-07\\
0.552763819095477 6.18238797255967e-07\\
0.557788944723618 4.20075443462323e-07\\
0.562814070351759 2.83961995992938e-07\\
0.5678391959799 1.90965551984626e-07\\
0.57286432160804 1.27764950633166e-07\\
0.577889447236181 8.50413835362337e-08\\
0.582914572864322 5.63132755319757e-08\\
0.587939698492462 3.70982264848046e-08\\
0.592964824120603 2.43140549465035e-08\\
0.597989949748744 1.58534404638372e-08\\
0.603015075376884 1.02837508177429e-08\\
0.608040201005025 6.63653593526073e-09\\
0.613065326633166 4.26082053787199e-09\\
0.618090452261307 2.72149111790289e-09\\
0.623115577889447 1.72934836118657e-09\\
0.628140703517588 1.09325113968052e-09\\
0.633165829145729 6.87573733406411e-10\\
0.638190954773869 4.30210001716203e-10\\
0.64321608040201 2.67795709617851e-10\\
0.648241206030151 1.65839742026361e-10\\
0.653266331658292 1.0217284790641e-10\\
0.658291457286432 6.26244999037557e-11\\
0.663316582914573 3.81869462021455e-11\\
0.668341708542714 2.31658091766808e-11\\
0.673366834170854 1.39811181723473e-11\\
0.678391959798995 8.39456555664727e-12\\
0.683417085427136 5.01437062037922e-12\\
0.688442211055276 2.97986453920067e-12\\
0.693467336683417 1.76172655460768e-12\\
0.698492462311558 1.03619708368467e-12\\
0.703517587939699 6.06328688527208e-13\\
0.708542713567839 3.52968342739496e-13\\
0.71356783919598 2.044208928862e-13\\
0.718592964824121 1.17781394680746e-13\\
0.723618090452261 6.75134017399912e-14\\
0.728643216080402 3.85003941782795e-14\\
0.733668341708543 2.18424951329312e-14\\
0.738693467336683 1.23282435621193e-14\\
0.743718592964824 6.92248543798368e-15\\
0.748743718592965 3.86709447679926e-15\\
0.753768844221106 2.14916322524767e-15\\
0.758793969849246 1.18827211450617e-15\\
0.763819095477387 6.53618441467461e-16\\
0.768844221105528 3.57679932776012e-16\\
0.773869346733668 1.94727254216741e-16\\
0.778894472361809 1.0546801967029e-16\\
0.78391959798995 5.68298787730113e-17\\
0.78894472361809 3.04645350555682e-17\\
0.793969849246231 1.62470406018604e-17\\
0.798994974874372 8.62017065745445e-18\\
0.804020100502513 4.55008331065751e-18\\
0.809045226130653 2.38937722550888e-18\\
0.814070351758794 1.24827990106447e-18\\
0.819095477386935 6.48785481217561e-19\\
0.824120603015075 3.35468814362865e-19\\
0.829145728643216 1.72569909640952e-19\\
0.834170854271357 8.83160987229641e-20\\
0.839195979899497 4.49652039395892e-20\\
0.844221105527638 2.2775878919547e-20\\
0.849246231155779 1.14771910204294e-20\\
0.85427135678392 5.75384238425152e-21\\
0.85929648241206 2.86973767164573e-21\\
0.864321608040201 1.42392896149178e-21\\
0.869346733668342 7.02904517324064e-22\\
0.874371859296482 3.45196379535246e-22\\
0.879396984924623 1.68654532269658e-22\\
0.884422110552764 8.1976937061252e-23\\
0.889447236180904 3.96412412998728e-23\\
0.894472361809045 1.90706146013651e-23\\
0.899497487437186 9.12733562709231e-24\\
0.904522613065327 4.34595513049884e-24\\
0.909547738693467 2.05867761585841e-24\\
0.914572864321608 9.70182269287027e-25\\
0.919597989949749 4.54862580567301e-25\\
0.924623115577889 2.12162671415842e-25\\
0.92964824120603 9.84508853386991e-26\\
0.934673366834171 4.54498195701301e-26\\
0.939698492462312 2.08740436655486e-26\\
0.944723618090452 9.53768331919437e-27\\
0.949748743718593 4.33551902024489e-27\\
0.954773869346734 1.96065499410542e-27\\
0.959798994974874 8.82110823008811e-28\\
0.964824120603015 3.94827149157325e-28\\
0.969849246231156 1.75813715507999e-28\\
0.974874371859296 7.78861761886916e-29\\
0.979899497487437 3.43265297125441e-29\\
0.984924623115578 1.50508595829172e-29\\
0.989949748743719 6.56530028342979e-30\\
0.994974874371859 2.84911363990094e-30\\
1 1.23006152877465e-30\\
};

\addplot [
color=lgra,
solid,
forget plot
]
table[row sep=crcr]{
0 8.24612378406837e-16\\
0.0050251256281407 1.49614471179752e-15\\
0.0100502512562814 2.70059364048004e-15\\
0.0150753768844221 4.84960945794236e-15\\
0.0201005025125628 8.66395480273514e-15\\
0.0251256281407035 1.53988212149433e-14\\
0.0301507537688442 2.72283084669467e-14\\
0.0351758793969849 4.78978185037905e-14\\
0.0402010050251256 8.38248321800059e-14\\
0.0452261306532663 1.45945778638062e-13\\
0.050251256281407 2.52797206079359e-13\\
0.0552763819095477 4.35627099335372e-13\\
0.0603015075376884 7.46825938944621e-13\\
0.0653266331658292 1.27375465864836e-12\\
0.0703517587939698 2.16129507539972e-12\\
0.0753768844221105 3.64841497012271e-12\\
0.0804020100502513 6.12711851496043e-12\\
0.085427135678392 1.02369414480431e-11\\
0.0904522613065327 1.70155520698704e-11\\
0.0954773869346734 2.81373864944889e-11\\
0.100502512562814 4.62895921659965e-11\\
0.105527638190955 7.57608501527948e-11\\
0.110552763819095 1.23358253246364e-10\\
0.115577889447236 1.99826678414897e-10\\
0.120603015075377 3.22033175405836e-10\\
0.125628140703518 5.1630894118779e-10\\
0.130653266331658 8.23532161259943e-10\\
0.135678391959799 1.30681276840634e-09\\
0.14070351758794 2.0630419579665e-09\\
0.14572864321608 3.2401464407084e-09\\
0.150753768844221 5.06271061440055e-09\\
0.155778894472362 7.86979564564809e-09\\
0.160804020100503 1.21704235700736e-08\\
0.165829145728643 1.87244822605206e-08\\
0.170854271356784 2.86599764725459e-08\\
0.175879396984925 4.3641907815586e-08\\
0.180904522613065 6.61140120075048e-08\\
0.185929648241206 9.96426304036873e-08\\
0.190954773869347 1.49402801686064e-07\\
0.195979899497487 2.22861057183648e-07\\
0.201005025125628 3.30728421170887e-07\\
0.206030150753769 4.88282023407283e-07\\
0.21105527638191 7.17186061034231e-07\\
0.21608040201005 1.04798443260425e-06\\
0.221105527638191 1.52349035568831e-06\\
0.226130653266332 2.20336513884041e-06\\
0.231155778894472 3.17026178035802e-06\\
0.236180904522613 4.5380122389917e-06\\
0.241206030150754 6.46246326335875e-06\\
0.246231155778894 9.1557178033658e-06\\
0.251256281407035 1.29047203062588e-05\\
0.256281407035176 1.80953372066838e-05\\
0.261306532663317 2.52433304009135e-05\\
0.266331658291457 3.50339018844586e-05\\
0.271356783919598 4.8371800573814e-05\\
0.276381909547739 6.64443236022754e-05\\
0.281407035175879 9.07999067148735e-05\\
0.28643216080402 0.000123445370257677\\
0.291457286432161 0.000166965252105571\\
0.296482412060302 0.000224666994294791\\
0.301507537688442 0.000300756027155022\\
0.306532663316583 0.0004005449773368\\
0.311557788944724 0.000530701271019672\\
0.316582914572864 0.000699537260503302\\
0.321608040201005 0.000917346614951143\\
0.326633165829146 0.0011967900233803\\
0.331658291457286 0.00155333219711399\\
0.336683417085427 0.00200573066822281\\
0.341708542713568 0.00257657490412918\\
0.346733668341709 0.0032928717518573\\
0.351758793969849 0.00418667016116698\\
0.35678391959799 0.00529571451124983\\
0.361809045226131 0.00666411170981416\\
0.366834170854271 0.00834299261430143\\
0.371859296482412 0.0103911433563542\\
0.376884422110553 0.0128755769970586\\
0.381909547738693 0.0158720108205171\\
0.386934673366834 0.0194652097598401\\
0.391959798994975 0.0237491522664491\\
0.396984924623116 0.0288269717475253\\
0.402010050251256 0.0348106249049274\\
0.407035175879397 0.0418202383222189\\
0.412060301507538 0.0499830868650663\\
0.417085427135678 0.0594321622478758\\
0.422110552763819 0.0703042977724536\\
0.42713567839196 0.0827378259592596\\
0.4321608040201 0.0968697596328967\\
0.437185929648241 0.11283250389299\\
0.442211055276382 0.130750126014549\\
0.447236180904523 0.150734232188817\\
0.452261306532663 0.172879523435936\\
0.457286432160804 0.197259127088849\\
0.462311557788945 0.223919823873933\\
0.467336683417085 0.252877312560019\\
0.472361809045226 0.284111673079813\\
0.477386934673367 0.31756320358208\\
0.482412060301508 0.353128815732692\\
0.487437185929648 0.390659174563915\\
0.492462311557789 0.429956763311383\\
0.49748743718593 0.470775039320545\\
0.50251256281407 0.512818823974524\\
0.507537688442211 0.555746037860708\\
0.512562814070352 0.599170852701565\\
0.517587939698492 0.642668285064902\\
0.522613065326633 0.685780205150891\\
0.527638190954774 0.728022679059391\\
0.532663316582915 0.768894507241323\\
0.537688442211055 0.807886767928951\\
0.542713567839196 0.844493124912004\\
0.547738693467337 0.87822061671264\\
0.552763819095477 0.908600611432722\\
0.557788944723618 0.935199590356813\\
0.562814070351759 0.957629415345892\\
0.5678391959799 0.975556741086032\\
0.57286432160804 0.988711253603144\\
0.577889447236181 0.996892450623921\\
0.582914572864322 0.999974726128203\\
0.587939698492462 0.997910578892725\\
0.592964824120603 0.990731830477734\\
0.597989949748744 0.978548809008462\\
0.603015075376884 0.961547528011519\\
0.608040201005025 0.939984961128135\\
0.613065326633166 0.914182580463243\\
0.618090452261307 0.884518385622304\\
0.623115577889447 0.8514176995418\\
0.628140703517588 0.815343044003335\\
0.633165829145729 0.776783430868859\\
0.638190954773869 0.736243413943769\\
0.64321608040201 0.694232241061503\\
0.648241206030151 0.651253427291107\\
0.653266331658292 0.607795039536188\\
0.658291457286432 0.564320942185578\\
0.663316582914573 0.521263205252555\\
0.668341708542714 0.479015823204162\\
0.673366834170854 0.437929837125824\\
0.678391959798995 0.398309897615895\\
0.683417085427136 0.360412253284302\\
0.688442211055276 0.324444102045489\\
0.693467336683417 0.290564201247527\\
0.698492462311558 0.258884599301494\\
0.703517587939699 0.229473326612813\\
0.708542713567839 0.202357867529543\\
0.71356783919598 0.177529227520478\\
0.718592964824121 0.154946410291995\\
0.723618090452261 0.134541127138062\\
0.728643216080402 0.116222574345871\\
0.733668341708543 0.0998821326526989\\
0.738693467336683 0.0853978642067475\\
0.743718592964824 0.0726387058801981\\
0.748743718592965 0.061468281855156\\
0.753768844221106 0.051748282029934\\
0.758793969849246 0.0433413750300544\\
0.763819095477387 0.0361136447132955\\
0.768844221105528 0.0299365564999689\\
0.773869346733668 0.024688474313935\\
0.778894472361809 0.0202557602535249\\
0.78391959798995 0.0165334973590685\\
0.78894472361809 0.0134258811780388\\
0.793969849246231 0.0108463285291128\\
0.798994974874372 0.00871735228552322\\
0.804020100502513 0.00697024953144317\\
0.809045226130653 0.00554464750305389\\
0.814070351758794 0.00438794770994467\\
0.819095477386935 0.00345470391664866\\
0.824120603015075 0.00270596458149994\\
0.829145728643216 0.00210860518396268\\
0.834170854271357 0.00163467085156545\\
0.839195979899497 0.00126074499867592\\
0.844221105527638 0.000967355434978381\\
0.849246231155779 0.000738425668277428\\
0.85427135678392 0.000560775950338767\\
0.85929648241206 0.000423675998836453\\
0.864321608040201 0.000318449250164934\\
0.869346733668342 0.000238126915150349\\
0.874371859296482 0.000177148968461866\\
0.879396984924623 0.00013110844192813\\
0.884422110552764 9.6534949012099e-05\\
0.889447236180904 7.0713180862791e-05\\
0.894472361809045 5.15321262214223e-05\\
0.899497487437186 3.73609264489805e-05\\
0.904522613065327 2.69475383585053e-05\\
0.909547738693467 1.93367039102656e-05\\
0.914572864321608 1.3804086826491e-05\\
0.919597989949749 9.80380815088699e-06\\
0.924623115577889 6.92697806492903e-06\\
0.92964824120603 4.869167419523e-06\\
0.934673366834171 3.40508132706044e-06\\
0.939698492462312 2.36898416284805e-06\\
0.944723618090452 1.63967853867799e-06\\
0.949748743718593 1.12906034399877e-06\\
0.954773869346734 7.73459329293496e-07\\
0.959798994974874 5.27132383366195e-07\\
0.964824120603015 3.57407612685327e-07\\
0.969849246231156 2.41084776197518e-07\\
0.974874371859296 1.61784779611957e-07\\
0.979899497487437 1.08010859778191e-07\\
0.984924623115578 7.17396198895333e-08\\
0.989949748743719 4.74037398450943e-08\\
0.994974874371859 3.11621940358991e-08\\
1 2.03800542394946e-08\\
};

\addplot [
color=lgra,
solid,
forget plot
]
table[row sep=crcr]{
0 0.00015814796469522\\
0.0050251256281407 0.000213001033902957\\
0.0100502512562814 0.000285405082364562\\
0.0150753768844221 0.000380455249001498\\
0.0201005025125628 0.000504553641147533\\
0.0251256281407035 0.000665691475509423\\
0.0301507537688442 0.000873776848077449\\
0.0351758793969849 0.0011410113318417\\
0.0402010050251256 0.00148231761156605\\
0.0452261306532663 0.00191581895631697\\
0.050251256281407 0.00246336944567535\\
0.0552763819095477 0.00315113145743297\\
0.0603015075376884 0.00401019396222007\\
0.0653266331658292 0.00507722164619939\\
0.0703517587939698 0.00639512081942124\\
0.0753768844221105 0.00801370352514722\\
0.0804020100502513 0.00999032634941222\\
0.085427135678392 0.0123904752953662\\
0.0904522613065327 0.015288262942226\\
0.0954773869346734 0.0187667992171676\\
0.100502512562814 0.022918392785199\\
0.105527638190955 0.0278445366668255\\
0.110552763819095 0.0336556296192139\\
0.115577889447236 0.0404703844730394\\
0.120603015075377 0.0484148764084281\\
0.125628140703518 0.057621188451879\\
0.130653266331658 0.0682256185926494\\
0.135678391959799 0.0803664230688738\\
0.14070351758794 0.0941810836512799\\
0.14572864321608 0.109803103089344\\
0.150753768844221 0.127358352031464\\
0.155778894472362 0.146961012235598\\
0.160804020100503 0.168709184087392\\
0.165829145728643 0.192680250469488\\
0.170854271356784 0.218926112819766\\
0.175879396984925 0.247468437563167\\
0.180904522613065 0.278294070680582\\
0.185929648241206 0.311350793624721\\
0.190954773869347 0.346543603775703\\
0.195979899497487 0.38373170593377\\
0.201005025125628 0.422726396963936\\
0.206030150753769 0.463290012919519\\
0.21105527638191 0.505136086429904\\
0.21608040201005 0.547930831926382\\
0.221105527638191 0.591296037957638\\
0.226130653266332 0.634813400463694\\
0.231155778894472 0.678030279962216\\
0.236180904522613 0.720466811114885\\
0.241206030150754 0.761624237400034\\
0.246231155778894 0.800994289186411\\
0.251256281407035 0.838069373065411\\
0.256281407035176 0.872353296510503\\
0.261306532663317 0.903372217263212\\
0.266331658291457 0.930685483426765\\
0.271356783919598 0.953896019733903\\
0.276381909547739 0.972659918898742\\
0.281407035175879 0.986694914734135\\
0.28643216080402 0.99578744545419\\
0.291457286432161 0.999798060190176\\
0.296482412060302 0.998664977437938\\
0.301507537688442 0.992405668530635\\
0.306532663316583 0.981116409415353\\
0.311557788944724 0.964969816804742\\
0.316582914572864 0.944210456827833\\
0.321608040201005 0.91914868231164\\
0.326633165829146 0.890152915707696\\
0.331658291457286 0.857640645752692\\
0.336683417085427 0.82206844507799\\
0.341708542713568 0.783921341666658\\
0.346733668341709 0.743701888523454\\
0.351758793969849 0.701919273136327\\
0.35678391959799 0.65907879194718\\
0.361809045226131 0.615671986445037\\
0.366834170854271 0.572167698526094\\
0.371859296482412 0.529004255731615\\
0.376884422110553 0.486582944447183\\
0.381909547738693 0.445262873811953\\
0.386934673366834 0.40535727759346\\
0.391959798994975 0.367131248102455\\
0.396984924623116 0.330800847524469\\
0.402010050251256 0.296533499608503\\
0.407035175879397 0.264449529799995\\
0.412060301507538 0.23462469546905\\
0.417085427135678 0.207093530212117\\
0.422110552763819 0.181853317182818\\
0.42713567839196 0.158868505515648\\
0.4321608040201 0.138075390288296\\
0.437185929648241 0.119386889014175\\
0.442211055276382 0.102697265089544\\
0.447236180904523 0.0878866695837653\\
0.452261306532663 0.0748253959027706\\
0.457286432160804 0.0633777658935916\\
0.462311557788945 0.0534055897408049\\
0.467336683417085 0.0447711645552011\\
0.472361809045226 0.0373397970911771\\
0.477386934673367 0.0309818539829541\\
0.482412060301508 0.025574357899725\\
0.487437185929648 0.0210021599200682\\
0.492462311557789 0.0171587272226528\\
0.49748743718593 0.0139465910336201\\
0.50251256281407 0.0112775029234507\\
0.507537688442211 0.00907234834947663\\
0.512562814070352 0.00726086518442402\\
0.517587939698492 0.00578121226594441\\
0.522613065326633 0.0045794291516572\\
0.527638190954774 0.00360882364898212\\
0.532663316582915 0.0028293186502546\\
0.537688442211055 0.00220678463407609\\
0.542713567839196 0.00171237913287585\\
0.547738693467337 0.00132190969906816\\
0.552763819095477 0.00101523256042733\\
0.557788944723618 0.000775695324010716\\
0.562814070351759 0.000589628810124125\\
0.5678391959799 0.000445890381857721\\
0.57286432160804 0.000335458962828575\\
0.577889447236181 0.000251080267106427\\
0.582914572864322 0.000186959548568625\\
0.587939698492462 0.000138498352126917\\
0.592964824120603 0.000102071253489797\\
0.597989949748744 7.48383453544595e-05\\
0.603015075376884 5.45892078417244e-05\\
0.608040201005025 3.96142368781738e-05\\
0.613065326633166 2.85994501028681e-05\\
0.618090452261307 2.05412069497718e-05\\
0.623115577889447 1.4677636230803e-05\\
0.628140703517588 1.04339360009668e-05\\
0.633165829145729 7.37907804602436e-06\\
0.638190954773869 5.19179965945492e-06\\
0.64321608040201 3.63408962760056e-06\\
0.648241206030151 2.53066832484307e-06\\
0.653266331658292 1.75322119008555e-06\\
0.658291457286432 1.20837040322684e-06\\
0.663316582914573 8.28562616305937e-07\\
0.668341708542714 5.65213434919578e-07\\
0.673366834170854 3.83584901832208e-07\\
0.678391959798995 2.58983693175123e-07\\
0.683417085427136 1.73958326642084e-07\\
0.688442211055276 1.16246506394616e-07\\
0.693467336683417 7.72816675790986e-08\\
0.698492462311558 5.11134206732233e-08\\
0.703517587939699 3.36322013623334e-08\\
0.708542713567839 2.20159550300724e-08\\
0.71356783919598 1.43377713754892e-08\\
0.718592964824121 9.28939989911817e-09\\
0.723618090452261 5.9876382498517e-09\\
0.728643216080402 3.83959427583653e-09\\
0.733668341708543 2.44949751770095e-09\\
0.738693467336683 1.554642580253e-09\\
0.743718592964824 9.81625880227792e-10\\
0.748743718592965 6.16628122926336e-10\\
0.753768844221106 3.85356370315236e-10\\
0.758793969849246 2.3958721765475e-10\\
0.763819095477387 1.48192639033207e-10\\
0.768844221105528 9.11909010028257e-11\\
0.773869346733668 5.58262258264333e-11\\
0.778894472361809 3.40006262268702e-11\\
0.78391959798995 2.06014339678032e-11\\
0.78894472361809 1.24185208795823e-11\\
0.793969849246231 7.44739141381544e-12\\
0.798994974874372 4.44324616043034e-12\\
0.804020100502513 2.63729344572983e-12\\
0.809045226130653 1.55732201594632e-12\\
0.814070351758794 9.1487187721054e-13\\
0.819095477386935 5.34692409492313e-13\\
0.824120603015075 3.10892071524227e-13\\
0.829145728643216 1.79836218169667e-13\\
0.834170854271357 1.03491948121721e-13\\
0.839195979899497 5.92512954220499e-14\\
0.844221105527638 3.37482318622891e-14\\
0.849246231155779 1.91234429778823e-14\\
0.85427135678392 1.07806024932304e-14\\
0.85929648241206 6.04619106495745e-15\\
0.864321608040201 3.3735145536943e-15\\
0.869346733668342 1.87260076157643e-15\\
0.874371859296482 1.03411702926668e-15\\
0.879396984924623 5.68140920772888e-16\\
0.884422110552764 3.10530554148171e-16\\
0.889447236180904 1.68855220583999e-16\\
0.894472361809045 9.13453687451742e-17\\
0.899497487437186 4.91609719654005e-17\\
0.904522613065327 2.63218418174883e-17\\
0.909547738693467 1.4020838136889e-17\\
0.914572864321608 7.43008125213804e-18\\
0.919597989949749 3.91719360737822e-18\\
0.924623115577889 2.05455796178128e-18\\
0.92964824120603 1.07207123900545e-18\\
0.934673366834171 5.56532817906985e-19\\
0.939698492462312 2.87421862805082e-19\\
0.944723618090452 1.47676267486109e-19\\
0.949748743718593 7.54854938987692e-20\\
0.954773869346734 3.83864704494071e-20\\
0.959798994974874 1.9420246977661e-20\\
0.964824120603015 9.77446965394869e-21\\
0.969849246231156 4.89433332287024e-21\\
0.974874371859296 2.43812389206104e-21\\
0.979899497487437 1.20831421336681e-21\\
0.984924623115578 5.9575251519513e-22\\
0.989949748743719 2.92222580597571e-22\\
0.994974874371859 1.4260131993124e-22\\
1 6.92301393521973e-23\\
};

\addplot [
color=mgra,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0 0\\
0.0050251256281407 0.094685979943116\\
0.0100502512562814 0.18915961558969\\
0.0150753768844221 0.283209038849903\\
0.0201005025125628 0.376623332979436\\
0.0251256281407035 0.469193005584737\\
0.0301507537688442 0.560710458434029\\
0.0351758793969849 0.650970453020423\\
0.0402010050251256 0.739770570833094\\
0.0452261306532663 0.826911667304268\\
0.050251256281407 0.912198318414032\\
0.0552763819095477 0.995439258951366\\
0.0603015075376884 1.07644781144858\\
0.0653266331658292 1.15504230482718\\
0.0703517587939698 1.23104648181636\\
0.0753768844221105 1.30428989423037\\
0.0804020100502513 1.37460828521837\\
0.085427135678392 1.44184395762943\\
0.0904522613065327 1.50584612766675\\
0.0954773869346734 1.56647126303778\\
0.100502512562814 1.62358340484204\\
0.105527638190955 1.67705447247475\\
0.110552763819095 1.72676455086245\\
0.115577889447236 1.77260215938642\\
0.120603015075377 1.81446450189096\\
0.125628140703518 1.85225769721568\\
0.130653266331658 1.88589698973487\\
0.135678391959799 1.91530693943186\\
0.14070351758794 1.94042159108197\\
0.14572864321608 1.96118462216481\\
0.150753768844221 1.97754946917401\\
0.155778894472362 1.98947943204131\\
0.160804020100503 1.99694775644076\\
0.165829145728643 1.99993769378831\\
0.170854271356784 1.99844253880255\\
0.175879396984925 1.99246564454201\\
0.180904522613065 1.98202041488558\\
0.185929648241206 1.96713027447274\\
0.190954773869347 1.94782861617108\\
0.195979899497487 1.92415872618893\\
0.201005025125628 1.89617368700102\\
0.206030150753769 1.86393625830487\\
0.21105527638191 1.82751873627487\\
0.21608040201005 1.78700279142975\\
0.221105527638191 1.74247928547692\\
0.226130653266332 1.6940480675446\\
0.231155778894472 1.64181775025853\\
0.236180904522613 1.58590546616556\\
0.241206030150754 1.52643660505034\\
0.246231155778894 1.46354453273415\\
0.251256281407035 1.39737029198661\\
0.256281407035176 1.32806228622086\\
0.261306532663317 1.25577594668172\\
0.266331658291457 1.18067338387306\\
0.271356783919598 1.10292302400622\\
0.276381909547739 1.02269923128465\\
0.281407035175879 0.940181916872006\\
0.28643216080402 0.855556135420419\\
0.291457286432161 0.769011670064022\\
0.296482412060302 0.680742606808226\\
0.301507537688442 0.590946899269341\\
0.306532663316583 0.499825924740617\\
0.311557788944724 0.407584032580304\\
0.316582914572864 0.314428085934502\\
0.321608040201005 0.22056699782255\\
0.326633165829146 0.126211262625347\\
0.331658291457286 0.0315724840272745\\
0.336683417085427 -0.0631370995296206\\
0.341708542713568 -0.157705090814953\\
0.346733668341709 -0.251919410135435\\
0.351758793969849 -0.345568770948199\\
0.35678391959799 -0.438443153695382\\
0.361809045226131 -0.530334276797357\\
0.366834170854271 -0.621036063748337\\
0.371859296482412 -0.710345105266857\\
0.376884422110553 -0.798061115464682\\
0.381909547738693 -0.883987381011158\\
0.386934673366834 -0.967931202285677\\
0.391959798994975 -1.04970432552894\\
0.396984924623116 -1.12912336502384\\
0.402010050251256 -1.20601021435923\\
0.407035175879397 -1.28019244585421\\
0.412060301507538 -1.35150369724722\\
0.417085427135678 -1.41978404478267\\
0.422110552763819 -1.48488036185857\\
0.42713567839196 -1.54664666243068\\
0.4321608040201 -1.60494442840316\\
0.437185929648241 -1.65964292027145\\
0.442211055276382 -1.71061947032082\\
0.447236180904523 -1.75775975772292\\
0.452261306532663 -1.8009580649135\\
0.457286432160804 -1.84011751467635\\
0.462311557788945 -1.87515028740165\\
0.467336683417085 -1.90597781803168\\
0.472361809045226 -1.93253097225204\\
0.477386934673367 -1.95475020153341\\
0.482412060301508 -1.97258567667601\\
0.487437185929648 -1.98599739955734\\
0.492462311557789 -1.99495529283268\\
0.49748743718593 -1.99943926738696\\
0.50251256281407 -1.99943926738696\\
0.507537688442211 -1.99495529283268\\
0.512562814070352 -1.98599739955734\\
0.517587939698492 -1.97258567667601\\
0.522613065326633 -1.95475020153341\\
0.527638190954774 -1.93253097225204\\
0.532663316582915 -1.90597781803168\\
0.537688442211055 -1.87515028740165\\
0.542713567839196 -1.84011751467635\\
0.547738693467337 -1.8009580649135\\
0.552763819095477 -1.75775975772292\\
0.557788944723618 -1.71061947032082\\
0.562814070351759 -1.65964292027145\\
0.5678391959799 -1.60494442840316\\
0.57286432160804 -1.54664666243068\\
0.577889447236181 -1.48488036185857\\
0.582914572864322 -1.41978404478267\\
0.587939698492462 -1.35150369724722\\
0.592964824120603 -1.28019244585421\\
0.597989949748744 -1.20601021435923\\
0.603015075376884 -1.12912336502384\\
0.608040201005025 -1.04970432552894\\
0.613065326633166 -0.967931202285679\\
0.618090452261307 -0.883987381011158\\
0.623115577889447 -0.798061115464681\\
0.628140703517588 -0.710345105266856\\
0.633165829145729 -0.621036063748338\\
0.638190954773869 -0.530334276797358\\
0.64321608040201 -0.438443153695383\\
0.648241206030151 -0.345568770948199\\
0.653266331658292 -0.251919410135435\\
0.658291457286432 -0.157705090814954\\
0.663316582914573 -0.0631370995296223\\
0.668341708542714 0.0315724840272729\\
0.673366834170854 0.126211262625346\\
0.678391959798995 0.220566997822551\\
0.683417085427136 0.314428085934501\\
0.688442211055276 0.407584032580304\\
0.693467336683417 0.499825924740617\\
0.698492462311558 0.59094689926934\\
0.703517587939699 0.680742606808226\\
0.708542713567839 0.76901167006402\\
0.71356783919598 0.855556135420418\\
0.718592964824121 0.940181916872005\\
0.723618090452261 1.02269923128465\\
0.728643216080402 1.10292302400621\\
0.733668341708543 1.18067338387306\\
0.738693467336683 1.25577594668172\\
0.743718592964824 1.32806228622086\\
0.748743718592965 1.39737029198661\\
0.753768844221106 1.46354453273415\\
0.758793969849246 1.52643660505034\\
0.763819095477387 1.58590546616556\\
0.768844221105528 1.64181775025852\\
0.773869346733668 1.6940480675446\\
0.778894472361809 1.74247928547692\\
0.78391959798995 1.78700279142975\\
0.78894472361809 1.82751873627487\\
0.793969849246231 1.86393625830487\\
0.798994974874372 1.89617368700102\\
0.804020100502513 1.92415872618893\\
0.809045226130653 1.94782861617108\\
0.814070351758794 1.96713027447274\\
0.819095477386935 1.98202041488558\\
0.824120603015075 1.99246564454201\\
0.829145728643216 1.99844253880255\\
0.834170854271357 1.99993769378831\\
0.839195979899497 1.99694775644076\\
0.844221105527638 1.98947943204131\\
0.849246231155779 1.977549469174\\
0.85427135678392 1.96118462216481\\
0.85929648241206 1.94042159108197\\
0.864321608040201 1.91530693943186\\
0.869346733668342 1.88589698973487\\
0.874371859296482 1.85225769721568\\
0.879396984924623 1.81446450189096\\
0.884422110552764 1.77260215938642\\
0.889447236180904 1.72676455086245\\
0.894472361809045 1.67705447247476\\
0.899497487437186 1.62358340484204\\
0.904522613065327 1.56647126303778\\
0.909547738693467 1.50584612766675\\
0.914572864321608 1.44184395762943\\
0.919597989949749 1.37460828521837\\
0.924623115577889 1.30428989423037\\
0.92964824120603 1.23104648181636\\
0.934673366834171 1.15504230482718\\
0.939698492462312 1.07644781144858\\
0.944723618090452 0.995439258951366\\
0.949748743718593 0.912198318414031\\
0.954773869346734 0.826911667304267\\
0.959798994974874 0.739770570833093\\
0.964824120603015 0.650970453020425\\
0.969849246231156 0.560710458434031\\
0.974874371859296 0.469193005584739\\
0.979899497487437 0.376623332979437\\
0.984924623115578 0.283209038849905\\
0.989949748743719 0.189159615589691\\
0.994974874371859 0.0946859799431169\\
1 7.34788079488412e-16\\
};

\addplot [fill=dred,opacity=3.000000e-01,draw=dred,forget plot] table[row sep=crcr]{
0.757231498089148 1.73142093769584\\
0.707231498089148 0.641016997195391\\
0.657231498089148 -0.21651561163565\\
0.657231498089148 -1.31466630613497\\
0.707231498089148 0.0709274976806915\\
0.757231498089148 1.22364996982694\\
};

\addplot [
color=dred,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.757231498089148 1.47753545376139\\
0.707231498089148 0.355972247438041\\
0.657231498089148 -0.765590958885308\\
};

\addplot [fill=mycolor1,opacity=3.000000e-01,draw=mycolor1,forget plot] table[row sep=crcr]{
0.491717245956899 -0.952212067898681\\
0.441717245956899 -0.952890060863322\\
0.391717245956899 -0.953017974084924\\
0.391717245956899 -1.31508363613246\\
0.441717245956899 -1.31517019308531\\
0.491717245956899 -1.31580682978121\\
};
\addplot [
color=dred,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.491717245956899 -1.13400944883994\\
0.441717245956899 -1.13403012697432\\
0.391717245956899 -1.13405080510869\\
};

\addplot [fill=mycolor1,opacity=3.000000e-01,draw=mycolor1,forget plot] table[row sep=crcr]{
0.0849155255132226 1.79677107440227\\
0.0349155255132226 0.665341553575807\\
-0.0150844744867774 0.0598612109754658\\
-0.0150844744867774 -0.843536938754189\\
0.0349155255132226 0.209605546201623\\
0.0849155255132226 0.736798852931316\\
};
\addplot [
color=dred,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.0849155255132226 1.26678496366679\\
0.0349155255132226 0.437473549888715\\
-0.0150844744867774 -0.391837863889362\\
};

\addplot [fill=mycolor1,opacity=3.000000e-01,draw=mycolor1,forget plot] table[row sep=crcr]{
0.911299276409881 1.53208051745534\\
0.861299276409881 1.53202531397381\\
0.811299276409881 1.53226934006474\\
0.811299276409881 0.83409756045082\\
0.861299276409881 0.834183144507838\\
0.911299276409881 0.833969498992391\\
};
\addplot [
color=dred,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.911299276409881 1.18302500822387\\
0.861299276409881 1.18310422924082\\
0.811299276409881 1.18318345025778\\
};

\addplot [fill=mycolor1,opacity=3.000000e-01,draw=mycolor1,forget plot] table[row sep=crcr]{
1.01998824417786 -0.164773844554983\\
0.969988244177865 0.1027386045206\\
0.919988244177865 0.830993634762383\\
0.919988244177865 -0.0144679159401142\\
0.969988244177865 -0.179889855480912\\
1.01998824417786 -0.806054376187911\\
};
\addplot [
color=dred,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
1.01998824417786 -0.485414110371447\\
0.969988244177865 -0.0385756254801563\\
0.919988244177865 0.408262859411134\\
};

\addplot [fill=mycolor1,opacity=3.000000e-01,draw=mycolor1,forget plot] table[row sep=crcr]{
0.228458285743638 2.39099631299416\\
0.178458285743638 1.97173412088757\\
0.128458285743638 1.77174113581836\\
0.128458285743638 0.800594486929095\\
0.178458285743638 1.43195073010271\\
0.228458285743638 1.84403776623895\\
};
\addplot [
color=dred,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.228458285743638 2.11751703961655\\
0.178458285743638 1.70184242549514\\
0.128458285743638 1.28616781137373\\
};

\addplot [fill=mycolor1,opacity=3.000000e-01,draw=mycolor1,forget plot] table[row sep=crcr]{
0.63341225456343 0.824564742433213\\
0.58341225456343 -0.449795041795721\\
0.53341225456343 -1.53813145900337\\
0.53341225456343 -1.95530500862839\\
0.58341225456343 -1.02444863240742\\
0.63341225456343 -0.279615623207725\\
};
\addplot [
color=mycolor1,
solid,
line width=1.0pt,
forget plot
]
table[row sep=crcr]{
0.63341225456343 0.272474559612744\\
0.58341225456343 -0.737121837101569\\
0.53341225456343 -1.74671823381588\\
};

\addplot [fill=mycolor1,opacity=3.000000e-01,draw=mycolor1,forget plot] table[row sep=crcr]{
0.342864130412011 0.222516195914018\\
0.292864130412011 0.222449991116567\\
0.242864130412011 0.222998463755458\\
0.242864130412011 -0.1025254505357\\
0.292864130412011 -0.10204008565017\\
0.342864130412011 -0.102169398200983\\
};
\addplot [
color=dred,
solid,
line width=1.5pt,
forget plot
]
table[row sep=crcr]{
0.342864130412011 0.0601733988565176\\
0.292864130412011 0.0602049527331984\\
0.242864130412011 0.0602365066098793\\
};
\end{axis}
\end{tikzpicture}%
